Surprisal Driven $k$-NN for Robust and Interpretable Nonparametric Learning

Nonparametric learning is a fundamental concept in machine learning that aims to capture complex patterns and relationships in data without making strong assumptions about the underlying data distribution. Owing to simplicity and familiarity, one of the most well-known algorithms under this paradigm is the $k$-nearest neighbors ($k$-NN) algorithm. Driven by the usage of machine learning in safety-critical applications, in this work, we shed new light on the traditional nearest neighbors algorithm from the perspective of information theory and propose a robust and interpretable framework for tasks such as classification, regression, density estimation, and anomaly detection using a single model. We can determine data point weights as well as feature contributions by calculating the conditional entropy for adding a feature without the need for explicit model training. This allows us to compute feature contributions by providing detailed data point influence weights with perfect attribution and can be used to query counterfactuals. Instead of using a traditional distance measure which needs to be scaled and contextualized, we use a novel formulation of $\textit{surprisal}$ (amount of information required to explain the difference between the observed and expected result). Finally, our work showcases the architecture's versatility by achieving state-of-the-art results in classification and anomaly detection, while also attaining competitive results for regression across a statistically significant number of datasets.

==> (inline-0) <==
\begin{tabular}{lcl}
    \hline
       Layer \# & Parameter Type   & Parameter Size   \\
    \hline
     layers 1       & 0.weight         & (512, Input Size)        \\
     layers 1     & 0.bias           & (512,)           \\
     dropout 1     & 1.weight         & (512,)           \\
     dropout 1     & 1.bias           & (512,)           \\
     layers 2      & 4.weight         & (512, 512)       \\
     layers 2      & 4.bias           & (512,)           \\
     dropout 2      & 5.weight         & (512,)           \\
     dropout 2      & 5.bias           & (512,)           \\
     layers 3      & 8.weight         & (512, 512)       \\
     layers 3      & 8.bias           & (512,)           \\
     dropout 3      & 9.weight         & (512,)           \\
     dropout 3      & 9.bias           & (512,)           \\
     Output Layer & weight           & (Output Size, 512)         \\
     Output Layer & bias             & (Output Size,)             \\
    \hline
    \end{tabular}
\begin{tabular}{lcccc}
\toprule
{} &                      Dataset Name &       Rows &    Columns &       Rows $\times$ Columns\\
\midrule
1   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 &   1600 &   21 &   33600 \\
2   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 &   1600 &   21 &   33600 \\
3   &        GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 &   1600 &   21 &   33600 \\
4   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &   1600 &   21 &   33600 \\
5   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &   1600 &   21 &   33600 \\
6   &                             Hill\_Valley\_with\_noise &   1212 &  101 &  122412 \\
7   &                          Hill\_Valley\_without\_noise &   1212 &  101 &  122412 \\
8   &                                   agaricus\_lepiota &   8145 &   23 &  187335 \\
9   &                                              allbp &   3772 &   30 &  113160 \\
10  &                                           allhyper &   3771 &   30 &  113130 \\
11  &                                            allhypo &   3770 &   30 &  113100 \\
12  &                                             allrep &   3772 &   30 &  113160 \\
13  &                                   analcatdata\_aids &     50 &    5 &     250 \\
14  &                               analcatdata\_asbestos &     83 &    4 &     332 \\
15  &                             analcatdata\_authorship &    841 &   71 &   59711 \\
16  &                             analcatdata\_bankruptcy &     50 &    7 &     350 \\
17  &                                analcatdata\_boxing1 &    120 &    4 &     480 \\
18  &                                analcatdata\_boxing2 &    132 &    4 &     528 \\
19  &                            analcatdata\_creditscore &    100 &    7 &     700 \\
20  &                            analcatdata\_cyyoung8092 &     97 &   11 &    1067 \\
21  &                            analcatdata\_cyyoung9302 &     92 &   11 &    1012 \\
22  &                                   analcatdata\_dmft &    797 &    5 &    3985 \\
23  &                                  analcatdata\_fraud &     42 &   12 &     504 \\
24  &                              analcatdata\_germangss &    400 &    6 &    2400 \\
25  &                              analcatdata\_happiness &     60 &    4 &     240 \\
26  &                           analcatdata\_japansolvent &     52 &   10 &     520 \\
27  &                                analcatdata\_lawsuit &    264 &    5 &    1320 \\
28  &                                        ann\_thyroid &   7200 &   22 &  158400 \\
29  &                                       appendicitis &    106 &    8 &     848 \\
30  &                                         australian &    690 &   15 &   10350 \\
31  &                                               auto &    202 &   26 &    5252 \\
32  &                                           backache &    180 &   33 &    5940 \\
33  &                                      balance\_scale &    625 &    5 &    3125 \\
34  &                                             banana &   5300 &    3 &   15900 \\
35  &                                             biomed &    209 &    9 &    1881 \\
36  &                                             breast &    699 &   11 &    7689 \\
37  &                                      breast\_cancer &    286 &   10 &    2860 \\
38  &                            breast\_cancer\_wisconsin &    569 &   31 &   17639 \\
39  &                                           breast\_w &    699 &   10 &    6990 \\
40  &                                           buggyCrx &    690 &   16 &   11040 \\
41  &                                               bupa &    345 &    6 &    2070 \\
42  &                                        calendarDOW &    399 &   33 &   13167 \\
43  &                                                car &   1728 &    7 &   12096 \\
44  &                                     car\_evaluation &   1728 &   22 &   38016 \\
45  &                                               cars &    392 &    9 &    3528 \\
46  &                                              chess &   3196 &   37 &  118252 \\
47  &                                              churn &   5000 &   21 &  105000 \\
48  &                                             clean1 &    476 &  169 &   80444 \\
49  &                                              cleve &    303 &   14 &    4242 \\
50  &                                          cleveland &    303 &   14 &    4242 \\
51  &                                  cleveland\_nominal &    303 &    8 &    2424 \\
52  &                                              cloud &    108 &    8 &     864 \\
53  &                                                cmc &   1473 &   10 &   14730 \\
54  &                                              colic &    368 &   23 &    8464 \\
55  &                                            collins &    485 &   24 &   11640 \\
56  &                                         confidence &     72 &    4 &     288 \\
57  &                                      contraceptive &   1473 &   10 &   14730 \\
58  &                                             corral &    160 &    7 &    1120 \\
59  &                                           credit\_a &    690 &   16 &   11040 \\
60  &                                           credit\_g &   1000 &   21 &   21000 \\
61  &                                                crx &    690 &   16 &   11040 \\
62  &                                        dermatology &    366 &   35 &   12810 \\
63  &                                           diabetes &    768 &    9 &    6912 \\
64  &                                                dis &   3772 &   30 &  113160 \\
65  &                                              ecoli &    327 &    8 &    2616 \\
66  &                                              flags &    178 &   44 &    7832 \\
67  &                                              flare &   1066 &   11 &   11726 \\
68  &                                             german &   1000 &   21 &   21000 \\
69  &                                              glass &    205 &   10 &    2050 \\
70  &                                             glass2 &    163 &   10 &    1630 \\
71  &                                           haberman &    306 &    4 &    1224 \\
72  &                                         hayes\_roth &    160 &    5 &     800 \\
73  &                                            heart\_c &    303 &   14 &    4242 \\
\bottomrule
\end{tabular}
    \label{fig:class_shapes_1}
    }
\end{table}
% 400000

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{lcccc}
\toprule
{} &                      Dataset Name &       Rows &    Columns &       Rows $\times$ Columns\\
\midrule
74  &                                            heart\_h &    294 &   14 &    4116 \\
75  &                                      heart\_statlog &    270 &   14 &    3780 \\
76  &                                          hepatitis &    155 &   20 &    3100 \\
77  &                                        horse\_colic &    368 &   23 &    8464 \\
78  &                                     house\_votes\_84 &    435 &   17 &    7395 \\
79  &                                          hungarian &    294 &   14 &    4116 \\
80  &                                        hypothyroid &   3163 &   26 &   82238 \\
81  &                                         ionosphere &    351 &   35 &   12285 \\
82  &                                               iris &    150 &    5 &     750 \\
83  &                                              irish &    500 &    6 &    3000 \\
84  &                                           kr\_vs\_kp &   3196 &   37 &  118252 \\
85  &                                             krkopt &  28056 &    7 &  196392 \\
86  &                                              labor &     57 &   17 &     969 \\
87  &                                              led24 &   3200 &   25 &   80000 \\
88  &                                               led7 &   3200 &    8 &   25600 \\
89  &                                              lupus &     87 &    4 &     348 \\
90  &                                       lymphography &    148 &   19 &    2812 \\
91  &                                              magic &  19020 &   11 &  209220 \\
92  &                                      mfeat\_fourier &   2000 &   77 &  154000 \\
93  &                                     mfeat\_karhunen &   2000 &   65 &  130000 \\
94  &                                mfeat\_morphological &   2000 &    7 &   14000 \\
95  &                                      mfeat\_zernike &   2000 &   48 &   96000 \\
96  &                                        mofn\_3\_7\_10 &   1324 &   11 &   14564 \\
97  &                        molecular\_biology\_promoters &    106 &   58 &    6148 \\
98  &                                              monk1 &    556 &    7 &    3892 \\
99  &                                              monk2 &    601 &    7 &    4207 \\
100 &                                              monk3 &    554 &    7 &    3878 \\
101 &                                    movement\_libras &    360 &   91 &   32760 \\
102 &                                           mushroom &   8124 &   23 &  186852 \\
103 &                                               mux6 &    128 &    7 &     896 \\
104 &                                        new\_thyroid &    215 &    6 &    1290 \\
105 &                                            nursery &  12958 &    9 &  116622 \\
106 &                                        page\_blocks &   5473 &   11 &   60203 \\
107 &                                            parity5 &     32 &    6 &     192 \\
108 &                                          parity5+5 &   1124 &   11 &   12364 \\
109 &                                          pendigits &  10992 &   17 &  186864 \\
110 &                                            phoneme &   5404 &    6 &   32424 \\
111 &                                               pima &    768 &    9 &    6912 \\
112 &                         postoperative\_patient\_data &     88 &    9 &     792 \\
113 &                                         prnn\_crabs &    200 &    8 &    1600 \\
114 &                                        prnn\_fglass &    205 &   10 &    2050 \\
115 &                                         prnn\_synth &    250 &    3 &     750 \\
116 &                                              profb &    672 &   10 &    6720 \\
117 &                                               ring &   7400 &   21 &  155400 \\
118 &                                            saheart &    462 &   10 &    4620 \\
119 &                                           satimage &   6435 &   37 &  238095 \\
120 &                                             schizo &    340 &   15 &    5100 \\
121 &                                       segmentation &   2310 &   20 &   46200 \\
122 &                                      solar\_flare\_1 &    315 &   13 &    4095 \\
123 &                                      solar\_flare\_2 &   1066 &   13 &   13858 \\
124 &                                              sonar &    208 &   61 &   12688 \\
125 &                                            soybean &    675 &   36 &   24300 \\
126 &                                           spambase &   4601 &   58 &  266858 \\
127 &                                              spect &    267 &   23 &    6141 \\
128 &                                             spectf &    349 &   45 &   15705 \\
129 &                                             splice &   3188 &   61 &  194468 \\
130 &                                                tae &    151 &    6 &     906 \\
131 &                                            texture &   5500 &   41 &  225500 \\
132 &                                           threeOf9 &    512 &   10 &    5120 \\
133 &                                        tic\_tac\_toe &    958 &   10 &    9580 \\
134 &                                             tokyo1 &    959 &   45 &   43155 \\
135 &                                            twonorm &   7400 &   21 &  155400 \\
136 &                                            vehicle &    846 &   19 &   16074 \\
137 &                                               vote &    435 &   17 &    7395 \\
138 &                                              vowel &    990 &   14 &   13860 \\
139 &                                        waveform\_21 &   5000 &   22 &  110000 \\
140 &                                        waveform\_40 &   5000 &   41 &  205000 \\
141 &                                               wdbc &    569 &   31 &   17639 \\
142 &                                   wine\_quality\_red &   1599 &   12 &   19188 \\
143 &                                 wine\_quality\_white &   4898 &   12 &   58776 \\
144 &                                   wine\_recognition &    178 &   14 &    2492 \\
145 &                                                xd6 &    973 &   10 &    9730 \\
146 &                                              yeast &   1479 &    9 &   13311 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
{} &                      Dataset Name &       Rows &    Columns &       Rows $\times$ Columns\\
\midrule
1   &                          1027\_ESL &     488 &    5 &    2440 \\
2   &                          1028\_SWD &    1000 &   11 &   11000 \\
3   &                          1029\_LEV &    1000 &    5 &    5000 \\
4   &                          1030\_ERA &    1000 &    5 &    5000 \\
5   &                      1089\_USCrime &      47 &   14 &     658 \\
6   &              1096\_FacultySalaries &      50 &    5 &     250 \\
7   &               1199\_BNG\_echoMonths &   17496 &   10 &  174960 \\
8   &                      192\_vineyard &      52 &    3 &     156 \\
9   &                       197\_cpu\_act &    8192 &   22 &  180224 \\
10  &                         210\_cloud &     108 &    6 &     648 \\
11  &                       225\_puma8NH &    8192 &    9 &   73728 \\
12  &                     227\_cpu\_small &    8192 &   13 &  106496 \\
13  &                       228\_elusage &      55 &    3 &     165 \\
14  &                      229\_pwLinear &     200 &   11 &    2200 \\
15  &               294\_satellite\_image &    6435 &   37 &  238095 \\
16  &  4544\_GeographicalOriginalofMusic &    1059 &  118 &  124962 \\
17  &                          503\_wind &    6574 &   15 &   98610 \\
18  &                       505\_tecator &     240 &  125 &   30000 \\
19  &                        519\_vinnie &     380 &    3 &    1140 \\
20  &                          522\_pm10 &     500 &    8 &    4000 \\
21  &           523\_analcatdata\_neavote &     100 &    3 &     300 \\
22  &                        529\_pollen &    3848 &    5 &   19240 \\
23  &                           547\_no2 &     500 &    8 &    4000 \\
24  &                       560\_bodyfat &     252 &   15 &    3780 \\
25  &                     562\_cpu\_small &    8192 &   13 &  106496 \\
26  &                       573\_cpu\_act &    8192 &   22 &  180224 \\
27  &                  579\_fri\_c0\_250\_5 &     250 &    6 &    1500 \\
28  &                 581\_fri\_c3\_500\_25 &     500 &   26 &   13000 \\
29  &                 582\_fri\_c1\_500\_25 &     500 &   26 &   13000 \\
30  &                583\_fri\_c1\_1000\_50 &    1000 &   51 &   51000 \\
31  &                 584\_fri\_c4\_500\_25 &     500 &   26 &   13000 \\
32  &                586\_fri\_c3\_1000\_25 &    1000 &   26 &   26000 \\
33  &               588\_fri\_c4\_1000\_100 &    1000 &  101 &  101000 \\
34  &                589\_fri\_c2\_1000\_25 &    1000 &   26 &   26000 \\
35  &                590\_fri\_c0\_1000\_50 &    1000 &   51 &   51000 \\
36  &                 591\_fri\_c1\_100\_10 &     100 &   11 &    1100 \\
37  &                592\_fri\_c4\_1000\_25 &    1000 &   26 &   26000 \\
38  &                593\_fri\_c1\_1000\_10 &    1000 &   11 &   11000 \\
39  &                  594\_fri\_c2\_100\_5 &     100 &    6 &     600 \\
40  &                595\_fri\_c0\_1000\_10 &    1000 &   11 &   11000 \\
41  &                  596\_fri\_c2\_250\_5 &     250 &    6 &    1500 \\
42  &                  597\_fri\_c2\_500\_5 &     500 &    6 &    3000 \\
43  &                598\_fri\_c0\_1000\_25 &    1000 &   26 &   26000 \\
44  &                 599\_fri\_c2\_1000\_5 &    1000 &    6 &    6000 \\
45  &                  601\_fri\_c1\_250\_5 &     250 &    6 &    1500 \\
46  &                 602\_fri\_c3\_250\_10 &     250 &   11 &    2750 \\
47  &                 603\_fri\_c0\_250\_50 &     250 &   51 &   12750 \\
48  &                 604\_fri\_c4\_500\_10 &     500 &   11 &    5500 \\
49  &                 605\_fri\_c2\_250\_25 &     250 &   26 &    6500 \\
50  &                606\_fri\_c2\_1000\_10 &    1000 &   11 &   11000 \\
51  &                607\_fri\_c4\_1000\_50 &    1000 &   51 &   51000 \\
52  &                608\_fri\_c3\_1000\_10 &    1000 &   11 &   11000 \\
53  &                 609\_fri\_c0\_1000\_5 &    1000 &    6 &    6000 \\
54  &                  611\_fri\_c3\_100\_5 &     100 &    6 &     600 \\
\bottomrule
\end{tabular}
    \label{fig:reg_shapes_1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{lcccc}
\toprule
{} &                      Dataset Name &       Rows &    Columns &       Rows $\times$ Columns\\
\midrule
55  &                 612\_fri\_c1\_1000\_5 &    1000 &    6 &    6000 \\
56  &                  613\_fri\_c3\_250\_5 &     250 &    6 &    1500 \\
57  &                 615\_fri\_c4\_250\_10 &     250 &   11 &    2750 \\
58  &                 616\_fri\_c4\_500\_50 &     500 &   51 &   25500 \\
59  &                  617\_fri\_c3\_500\_5 &     500 &    6 &    3000 \\
60  &                618\_fri\_c3\_1000\_50 &    1000 &   51 &   51000 \\
61  &                620\_fri\_c1\_1000\_25 &    1000 &   26 &   26000 \\
62  &                 621\_fri\_c0\_100\_10 &     100 &   11 &    1100 \\
63  &                622\_fri\_c2\_1000\_50 &    1000 &   51 &   51000 \\
64  &                623\_fri\_c4\_1000\_10 &    1000 &   11 &   11000 \\
65  &                  624\_fri\_c0\_100\_5 &     100 &    6 &     600 \\
66  &                 626\_fri\_c2\_500\_50 &     500 &   51 &   25500 \\
67  &                 627\_fri\_c2\_500\_10 &     500 &   11 &    5500 \\
68  &                 628\_fri\_c3\_1000\_5 &    1000 &    6 &    6000 \\
69  &                  631\_fri\_c1\_500\_5 &     500 &    6 &    3000 \\
70  &                 633\_fri\_c0\_500\_25 &     500 &   26 &   13000 \\
71  &                 634\_fri\_c2\_100\_10 &     100 &   11 &    1100 \\
72  &                 635\_fri\_c0\_250\_10 &     250 &   11 &    2750 \\
73  &                 637\_fri\_c1\_500\_50 &     500 &   51 &   25500 \\
74  &                 641\_fri\_c1\_500\_10 &     500 &   11 &    5500 \\
75  &                 643\_fri\_c2\_500\_25 &     500 &   26 &   13000 \\
76  &                 644\_fri\_c4\_250\_25 &     250 &   26 &    6500 \\
77  &                 645\_fri\_c3\_500\_50 &     500 &   51 &   25500 \\
78  &                 646\_fri\_c3\_500\_10 &     500 &   11 &    5500 \\
79  &                 647\_fri\_c1\_250\_10 &     250 &   11 &    2750 \\
80  &                 648\_fri\_c1\_250\_50 &     250 &   51 &   12750 \\
81  &                  649\_fri\_c0\_500\_5 &     500 &    6 &    3000 \\
82  &                 650\_fri\_c0\_500\_50 &     500 &   51 &   25500 \\
83  &                 651\_fri\_c0\_100\_25 &     100 &   26 &    2600 \\
84  &                 653\_fri\_c0\_250\_25 &     250 &   26 &    6500 \\
85  &                 654\_fri\_c0\_500\_10 &     500 &   11 &    5500 \\
86  &                  656\_fri\_c1\_100\_5 &     100 &    6 &     600 \\
87  &                 657\_fri\_c2\_250\_10 &     250 &   11 &    2750 \\
88  &                 658\_fri\_c3\_250\_25 &     250 &   26 &    6500 \\
89  &                      663\_rabe\_266 &     120 &    3 &     360 \\
90  &               665\_sleuth\_case2002 &     147 &    7 &    1029 \\
91  &                 666\_rmftsa\_ladata &     508 &   11 &    5588 \\
92  &     678\_visualizing\_environmental &     111 &    4 &     444 \\
93  &                 687\_sleuth\_ex1605 &      62 &    6 &     372 \\
94  &            690\_visualizing\_galaxy &     323 &    5 &    1615 \\
95  &                   695\_chatfield\_4 &     235 &   13 &    3055 \\
96  &               712\_chscase\_geyser1 &     222 &    3 &     666 \\
97  &                 feynman\_III\_12\_43 &  100000 &    3 &  300000 \\
98  &                 feynman\_III\_15\_12 &  100000 &    4 &  400000 \\
99  &                 feynman\_III\_15\_14 &  100000 &    4 &  400000 \\
100 &                 feynman\_III\_15\_27 &  100000 &    4 &  400000 \\
101 &                 feynman\_III\_17\_37 &  100000 &    4 &  400000 \\
102 &                  feynman\_III\_7\_38 &  100000 &    4 &  400000 \\
103 &                  feynman\_III\_8\_54 &  100000 &    4 &  400000 \\
104 &                   feynman\_II\_10\_9 &  100000 &    4 &  400000 \\
105 &                  feynman\_II\_11\_28 &  100000 &    3 &  300000 \\
106 &                  feynman\_II\_13\_23 &  100000 &    4 &  400000 \\
107 &                  feynman\_II\_13\_34 &  100000 &    4 &  400000 \\
108 &                   feynman\_II\_15\_4 &  100000 &    4 &  400000 \\
\bottomrule
\end{tabular}
    \label{fig:reg_shapes_2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{lcccc}
\toprule
{} &                      Dataset Name &       Rows &    Columns &       Rows $\times$ Columns\\
\midrule
109 &                   feynman\_II\_15\_5 &  100000 &    4 &  400000 \\
110 &                  feynman\_II\_24\_17 &  100000 &    4 &  400000 \\
111 &                  feynman\_II\_27\_16 &  100000 &    4 &  400000 \\
112 &                  feynman\_II\_27\_18 &  100000 &    3 &  300000 \\
113 &                   feynman\_II\_34\_2 &  100000 &    4 &  400000 \\
114 &                 feynman\_II\_34\_29a &  100000 &    4 &  400000 \\
115 &                  feynman\_II\_34\_2a &  100000 &    4 &  400000 \\
116 &                   feynman\_II\_37\_1 &  100000 &    4 &  400000 \\
117 &                  feynman\_II\_38\_14 &  100000 &    3 &  300000 \\
118 &                   feynman\_II\_3\_24 &  100000 &    3 &  300000 \\
119 &                   feynman\_II\_4\_23 &  100000 &    4 &  400000 \\
120 &                   feynman\_II\_8\_31 &  100000 &    3 &  300000 \\
121 &                    feynman\_II\_8\_7 &  100000 &    4 &  400000 \\
122 &                    feynman\_I\_10\_7 &  100000 &    4 &  400000 \\
123 &                    feynman\_I\_12\_1 &  100000 &    3 &  300000 \\
124 &                    feynman\_I\_12\_4 &  100000 &    4 &  400000 \\
125 &                    feynman\_I\_12\_5 &  100000 &    3 &  300000 \\
126 &                    feynman\_I\_14\_3 &  100000 &    4 &  400000 \\
127 &                    feynman\_I\_14\_4 &  100000 &    3 &  300000 \\
128 &                   feynman\_I\_15\_10 &  100000 &    4 &  400000 \\
129 &                    feynman\_I\_16\_6 &  100000 &    4 &  400000 \\
130 &                   feynman\_I\_18\_12 &  100000 &    4 &  400000 \\
131 &                   feynman\_I\_25\_13 &  100000 &    3 &  300000 \\
132 &                    feynman\_I\_26\_2 &  100000 &    3 &  300000 \\
133 &                    feynman\_I\_27\_6 &  100000 &    4 &  400000 \\
134 &                    feynman\_I\_29\_4 &  100000 &    3 &  300000 \\
135 &                    feynman\_I\_30\_3 &  100000 &    4 &  400000 \\
136 &                    feynman\_I\_30\_5 &  100000 &    4 &  400000 \\
137 &                    feynman\_I\_34\_1 &  100000 &    4 &  400000 \\
138 &                   feynman\_I\_34\_14 &  100000 &    4 &  400000 \\
139 &                   feynman\_I\_34\_27 &  100000 &    3 &  300000 \\
140 &                    feynman\_I\_37\_4 &  100000 &    4 &  400000 \\
141 &                    feynman\_I\_39\_1 &  100000 &    3 &  300000 \\
142 &                   feynman\_I\_39\_11 &  100000 &    4 &  400000 \\
143 &                   feynman\_I\_43\_31 &  100000 &    4 &  400000 \\
144 &                   feynman\_I\_47\_23 &  100000 &    4 &  400000 \\
145 &                    feynman\_I\_48\_2 &  100000 &    4 &  400000 \\
146 &                     feynman\_I\_6\_2 &  100000 &    3 &  300000 \\
147 &                    feynman\_I\_6\_2b &  100000 &    4 &  400000 \\
148 &                       nikuradse\_1 &     362 &    3 &    1086 \\
149 &                  strogatz\_bacres1 &     400 &    3 &    1200 \\
150 &                  strogatz\_bacres2 &     400 &    3 &    1200 \\
151 &                  strogatz\_barmag1 &     400 &    3 &    1200 \\
152 &                  strogatz\_barmag2 &     400 &    3 &    1200 \\
153 &                  strogatz\_glider1 &     400 &    3 &    1200 \\
154 &                  strogatz\_glider2 &     400 &    3 &    1200 \\
155 &                      strogatz\_lv1 &     400 &    3 &    1200 \\
156 &                      strogatz\_lv2 &     400 &    3 &    1200 \\
157 &                strogatz\_predprey1 &     400 &    3 &    1200 \\
158 &                strogatz\_predprey2 &     400 &    3 &    1200 \\
159 &               strogatz\_shearflow1 &     400 &    3 &    1200 \\
160 &               strogatz\_shearflow2 &     400 &    3 &    1200 \\
161 &                     strogatz\_vdp1 &     400 &    3 &    1200 \\
162 &                     strogatz\_vdp2 &     400 &    3 &    1200 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
1   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 &      Ours &      0.653854 &       0.669697 &    0.655529 &   0.32489 \\
2   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 &      Ours &      0.759479 &       0.777411 &    0.761283 &  0.538387 \\
3   &        GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 &      Ours &      0.659583 &       0.662087 &    0.660329 &  0.322405 \\
4   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &      Ours &      0.691042 &       0.692929 &    0.691785 &  0.384708 \\
5   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &      Ours &      0.671354 &       0.674906 &    0.672593 &  0.347478 \\
6   &                             Hill\_Valley\_with\_noise &      Ours &      0.555693 &        0.56096 &    0.555904 &  0.116711 \\
7   &                          Hill\_Valley\_without\_noise &      Ours &      0.634979 &        0.63918 &    0.635376 &  0.274511 \\
8   &                                   agaricus\_lepiota &      Ours &      0.999959 &       0.999961 &    0.999957 &  0.999918 \\
9   &                                              allbp &      Ours &       0.96287 &       0.607804 &    0.511241 &  0.486371 \\
10  &                                           allhyper &      Ours &          0.98 &       0.514222 &    0.470816 &  0.562103 \\
11  &                                            allhypo &      Ours &      0.956366 &       0.787001 &    0.737647 &  0.698695 \\
12  &                                             allrep &      Ours &      0.967285 &       0.573905 &    0.476258 &  0.385945 \\
13  &                                   analcatdata\_aids &      Ours &      0.496667 &       0.575589 &    0.528433 &  0.127752 \\
14  &                               analcatdata\_asbestos &      Ours &      0.747059 &       0.756768 &    0.759368 &  0.514386 \\
15  &                             analcatdata\_authorship &      Ours &      0.998817 &         0.9992 &     0.99921 &  0.998268 \\
16  &                             analcatdata\_bankruptcy &      Ours &          0.83 &       0.829187 &    0.813175 &  0.641827 \\
17  &                                analcatdata\_boxing1 &      Ours &      0.834722 &       0.826879 &    0.801451 &  0.625709 \\
18  &                                analcatdata\_boxing2 &      Ours &      0.771605 &       0.778168 &    0.769354 &  0.547147 \\
19  &                            analcatdata\_creditscore &      Ours &      0.971667 &       0.947156 &    0.981818 &  0.925927 \\
20  &                            analcatdata\_cyyoung8092 &      Ours &      0.741667 &       0.642799 &    0.584171 &  0.224909 \\
21  &                            analcatdata\_cyyoung9302 &      Ours &      0.864912 &       0.755211 &    0.758342 &  0.505288 \\
22  &                                   analcatdata\_dmft &      Ours &      0.206875 &       0.209936 &    0.210983 &  0.053707 \\
23  &                                  analcatdata\_fraud &      Ours &      0.677778 &       0.631362 &    0.640972 &  0.246998 \\
24  &                              analcatdata\_germangss &      Ours &      0.321667 &       0.389592 &    0.339092 &  0.129106 \\
25  &                              analcatdata\_happiness &      Ours &      0.491667 &       0.493704 &     0.51127 &   0.30306 \\
26  &                           analcatdata\_japansolvent &      Ours &      0.706061 &        0.72914 &    0.702196 &    0.4281 \\
27  &                                analcatdata\_lawsuit &      Ours &      0.978616 &       0.913018 &    0.915771 &   0.82225 \\
28  &                                        ann\_thyroid &      Ours &      0.949676 &       0.872635 &    0.755052 &  0.664545 \\
29  &                                       appendicitis &      Ours &      0.862121 &       0.749118 &    0.752361 &  0.492146 \\
30  &                                         australian &      Ours &      0.853623 &       0.852566 &    0.852809 &  0.705318 \\
31  &                                               auto &      Ours &      0.847967 &       0.857068 &      0.8448 &  0.802945 \\
32  &                                           backache &      Ours &      0.819444 &       0.615342 &    0.562372 &  0.165026 \\
33  &                                      balance\_scale &      Ours &      0.890667 &       0.593734 &    0.642615 &  0.806576 \\
34  &                                             banana &      Ours &       0.89978 &       0.902141 &    0.895135 &   0.79724 \\
35  &                                             biomed &      Ours &      0.965079 &       0.968146 &    0.955684 &  0.923524 \\
36  &                                             breast &      Ours &      0.959286 &       0.956566 &    0.953688 &  0.910165 \\
37  &                                      breast\_cancer &      Ours &      0.698851 &       0.622068 &    0.579049 &  0.194912 \\
38  &                            breast\_cancer\_wisconsin &      Ours &      0.961696 &       0.966384 &    0.952519 &  0.918735 \\
39  &                                           breast\_w &      Ours &      0.959286 &       0.955439 &    0.955047 &  0.910433 \\
40  &                                           buggyCrx &      Ours &      0.849275 &       0.848633 &    0.850343 &  0.698912 \\
41  &                                               bupa &      Ours &      0.589372 &       0.623767 &    0.597582 &  0.219039 \\
42  &                                        calendarDOW &      Ours &      0.594583 &       0.575761 &    0.563412 &  0.489319 \\
43  &                                                car &      Ours &      0.941522 &       0.863757 &    0.874365 &  0.874208 \\
44  &                                     car\_evaluation &      Ours &      0.950193 &       0.872229 &    0.916856 &  0.895672 \\
45  &                                               cars &      Ours &      0.995359 &       0.995025 &     0.99148 &  0.991464 \\
46  &                                              chess &      Ours &      0.985729 &       0.985873 &    0.985597 &  0.971471 \\
47  &                                              churn &      Ours &      0.884433 &       0.780368 &    0.654586 &  0.414033 \\
48  &                                             clean1 &      Ours &      0.881944 &       0.883391 &    0.891644 &  0.774906 \\
49  &                                              cleve &      Ours &      0.808197 &       0.808921 &    0.805756 &  0.614373 \\
50  &                                          cleveland &      Ours &      0.535519 &       0.289752 &    0.288754 &  0.246545 \\
51  &                                  cleveland\_nominal &      Ours &      0.531694 &       0.281539 &    0.282674 &   0.23382 \\
52  &                                              cloud &      Ours &      0.837879 &       0.845554 &    0.845053 &  0.788497 \\
53  &                                                cmc &      Ours &      0.537401 &       0.520275 &    0.505161 &  0.276955 \\
54  &                                              colic &      Ours &      0.820721 &       0.814725 &    0.801837 &  0.616045 \\
55  &                                            collins &      Ours &             1 &              1 &           1 &         1 \\
56  &                                         confidence &      Ours &      0.793333 &       0.796278 &    0.802759 &  0.760388 \\
57  &                                      contraceptive &      Ours &      0.456384 &       0.438475 &    0.436322 &  0.156417 \\
58  &                                             corral &      Ours &             1 &              1 &           1 &         1 \\
59  &                                           credit\_a &      Ours &      0.851449 &       0.851033 &    0.853532 &  0.704528 \\
60  &                                           credit\_g &      Ours &      0.727333 &       0.666042 &    0.640079 &  0.304229 \\
61  &                                                crx &      Ours &      0.846377 &       0.846859 &    0.847505 &  0.694331 \\
62  &                                        dermatology &      Ours &      0.954505 &       0.952888 &    0.954587 &  0.944266 \\
63  &                                           diabetes &      Ours &      0.750866 &       0.732876 &    0.692291 &  0.422677 \\
64  &                                                dis &      Ours &      0.984592 &       0.761389 &    0.645043 &   0.37364 \\
65  &                                              ecoli &      Ours &      0.867677 &       0.852846 &    0.818471 &  0.814701 \\
66  &                                              flags &      Ours &         0.425 &       0.413098 &    0.392699 &  0.254926 \\
67  &                                              flare &      Ours &      0.806231 &       0.594014 &    0.542021 &  0.122528 \\
68  &                                             german &      Ours &         0.723 &       0.667077 &    0.634947 &  0.299559 \\
69  &                                              glass &      Ours &       0.69187 &       0.663835 &     0.65902 &  0.575001 \\
70  &                                             glass2 &      Ours &       0.80303 &       0.813394 &     0.80243 &  0.615146 \\
71  &                                           haberman &      Ours &      0.734946 &       0.656579 &    0.588955 &  0.228624 \\
72  &                                         hayes\_roth &      Ours &      0.741667 &       0.807642 &    0.723313 &  0.593912 \\
73  &                                            heart\_c &      Ours &      0.808197 &       0.808419 &    0.801124 &  0.609371 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule

74  &                                            heart\_h &      Ours &       0.79661 &       0.791894 &    0.765024 &  0.555181 \\
75  &                                      heart\_statlog &      Ours &      0.828395 &       0.832279 &    0.818623 &  0.650413 \\
76  &                                          hepatitis &      Ours &      0.815054 &       0.716643 &    0.635302 &  0.335239 \\
77  &                                        horse\_colic &      Ours &       0.82027 &       0.814153 &    0.801003 &  0.614658 \\
78  &                                     house\_votes\_84 &      Ours &       0.95249 &       0.948284 &    0.952441 &  0.900652 \\
79  &                                          hungarian &      Ours &      0.812429 &       0.803013 &    0.781021 &  0.582977 \\
80  &                                        hypothyroid &      Ours &      0.972617 &       0.889952 &    0.795092 &  0.675621 \\
81  &                                         ionosphere &      Ours &      0.901878 &       0.895478 &    0.892366 &  0.787616 \\
82  &                                               iris &      Ours &      0.946667 &       0.948496 &    0.946156 &  0.921595 \\
83  &                                              irish &      Ours &             1 &              1 &           1 &         1 \\
84  &                                           kr\_vs\_kp &      Ours &      0.985573 &       0.985682 &    0.985419 &  0.971101 \\
85  &                                             krkopt &      Ours &      0.695747 &       0.729317 &     0.62841 &  0.659415 \\
86  &                                              labor &      Ours &      0.913889 &       0.906515 &    0.916243 &  0.818887 \\
87  &                                              led24 &      Ours &      0.723698 &       0.722053 &    0.723278 &  0.693398 \\
88  &                                               led7 &      Ours &      0.733542 &       0.733753 &    0.731413 &  0.704506 \\
89  &                                              lupus &      Ours &      0.731481 &       0.719018 &    0.713359 &  0.427516 \\
90  &                                       lymphography &      Ours &      0.801111 &       0.696942 &    0.711982 &  0.620561 \\
91  &                                              magic &      Ours &      0.835156 &       0.849248 &    0.787159 &  0.633245 \\
92  &                                      mfeat\_fourier &      Ours &      0.843417 &        0.84611 &    0.844234 &    0.8265 \\
93  &                                     mfeat\_karhunen &      Ours &      0.973667 &       0.974178 &    0.973739 &  0.970786 \\
94  &                                mfeat\_morphological &      Ours &      0.730333 &       0.731324 &     0.72966 &  0.701354 \\
95  &                                      mfeat\_zernike &      Ours &      0.825667 &       0.823871 &    0.826379 &  0.806484 \\
96  &                                        mofn\_3\_7\_10 &      Ours &             1 &              1 &           1 &         1 \\
97  &                        molecular\_biology\_promoters &      Ours &      0.833333 &        0.85465 &     0.83638 &  0.689479 \\
98  &                                              monk1 &      Ours &      0.999107 &          0.999 &    0.999231 &   0.99823 \\
99  &                                              monk2 &      Ours &       0.81157 &       0.867278 &    0.736535 &  0.587969 \\
100 &                                              monk3 &      Ours &      0.980781 &       0.980822 &    0.980718 &  0.961539 \\
101 &                                    movement\_libras &      Ours &      0.814815 &       0.830163 &    0.823724 &  0.803783 \\
102 &                                           mushroom &      Ours &             1 &              1 &           1 &         1 \\
103 &                                               mux6 &      Ours &      0.974359 &       0.975281 &    0.976794 &  0.951989 \\
104 &                                        new\_thyroid &      Ours &       0.94186 &       0.944832 &    0.905906 &  0.874122 \\
105 &                                            nursery &      Ours &      0.965509 &       0.961679 &    0.882496 &  0.949436 \\
106 &                                        page\_blocks &      Ours &      0.963866 &       0.852621 &    0.794459 &   0.79896 \\
107 &                                            parity5 &      Ours &      0.952381 &       0.956111 &        0.97 &  0.924597 \\
108 &                                          parity5+5 &      Ours &             1 &              1 &           1 &         1 \\
109 &                                          pendigits &      Ours &      0.993285 &       0.993397 &    0.993287 &   0.99254 \\
110 &                                            phoneme &      Ours &      0.892969 &       0.877483 &    0.860792 &  0.738053 \\
111 &                                               pima &      Ours &      0.745887 &       0.726364 &    0.688215 &  0.412293 \\
112 &                         postoperative\_patient\_data &      Ours &          0.75 &        0.37791 &    0.495556 & -0.007968 \\
113 &                                         prnn\_crabs &      Ours &        0.9675 &       0.967838 &     0.96769 &  0.935501 \\
114 &                                        prnn\_fglass &      Ours &      0.687805 &       0.653144 &    0.655095 &  0.569007 \\
115 &                                         prnn\_synth &      Ours &      0.876667 &       0.879281 &    0.876959 &  0.756139 \\
116 &                                              profb &      Ours &      0.640741 &       0.558732 &    0.535917 &  0.091385 \\
117 &                                               ring &      Ours &      0.711644 &       0.817582 &    0.709742 &  0.515948 \\
118 &                                            saheart &      Ours &      0.716846 &       0.692179 &    0.635139 &  0.321519 \\
119 &                                           satimage &      Ours &      0.910282 &       0.897146 &    0.890226 &  0.889301 \\
120 &                                             schizo &      Ours &      0.556373 &       0.426085 &    0.380525 &  0.077767 \\
121 &                                       segmentation &      Ours &      0.970491 &       0.970609 &    0.970437 &  0.965598 \\
122 &                                      solar\_flare\_1 &      Ours &      0.695767 &       0.673568 &    0.650753 &  0.607893 \\
123 &                                      solar\_flare\_2 &      Ours &      0.716511 &       0.609754 &    0.585798 &  0.637871 \\
124 &                                              sonar &      Ours &      0.810317 &       0.817667 &    0.810397 &  0.627877 \\
125 &                                            soybean &      Ours &      0.908642 &       0.951553 &    0.940519 &   0.90012 \\
126 &                                           spambase &      Ours &      0.916793 &       0.919352 &     0.90635 &  0.825531 \\
127 &                                              spect &      Ours &      0.769753 &       0.677874 &    0.740606 &  0.412112 \\
128 &                                             spectf &      Ours &      0.865238 &        0.83142 &    0.861399 &  0.690856 \\
129 &                                             splice &      Ours &      0.913584 &       0.896234 &    0.932801 &  0.868379 \\
130 &                                                tae &      Ours &      0.603226 &       0.619652 &    0.608631 &  0.418806 \\
131 &                                            texture &      Ours &      0.987909 &       0.988061 &    0.987948 &  0.986709 \\
132 &                                           threeOf9 &      Ours &      0.984142 &       0.984099 &    0.984287 &  0.968383 \\
133 &                                        tic\_tac\_toe &      Ours &      0.989062 &       0.990975 &    0.985149 &  0.976097 \\
134 &                                             tokyo1 &      Ours &         0.925 &       0.920875 &    0.915029 &   0.83581 \\
135 &                                            twonorm &      Ours &      0.975518 &       0.975525 &     0.97553 &  0.951054 \\
136 &                                            vehicle &      Ours &      0.714706 &       0.704578 &    0.724239 &  0.623572 \\
137 &                                               vote &      Ours &      0.959004 &       0.956313 &    0.959582 &  0.915865 \\
138 &                                              vowel &      Ours &      0.969529 &        0.97055 &    0.971676 &  0.966636 \\
139 &                                        waveform\_21 &      Ours &      0.853967 &       0.860253 &    0.853314 &  0.785179 \\
140 &                                        waveform\_40 &      Ours &        0.8584 &        0.86213 &     0.85963 &  0.790698 \\
141 &                                               wdbc &      Ours &      0.960819 &       0.964085 &    0.952579 &  0.916542 \\
142 &                                   wine\_quality\_red &      Ours &       0.66625 &       0.378358 &    0.337689 &  0.458883 \\
143 &                                 wine\_quality\_white &      Ours &      0.625544 &       0.463491 &    0.361405 &  0.429912 \\
144 &                                   wine\_recognition &      Ours &      0.984259 &       0.982731 &    0.986844 &   0.97621 \\
145 &                                                xd6 &      Ours &      0.999829 &       0.999863 &    0.999775 &  0.999638 \\
146 &                                              yeast &      Ours &      0.590991 &         0.5583 &    0.536017 &  0.467647 \\
\bottomrule
\end{tabular}
    \label{fig:class_full_ours2}
    }
\end{table*}

% GRADIENT BOOST--------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
1   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 &        GB &      0.623229 &       0.624565 &    0.623842 &  0.248402 \\
2   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 &        GB &      0.726458 &       0.728732 &    0.726848 &  0.455558 \\
3   &        GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 &        GB &      0.538438 &       0.538718 &    0.538705 &  0.077424 \\
4   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &        GB &      0.681458 &       0.682047 &      0.6818 &  0.363846 \\
5   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &        GB &      0.699792 &       0.700784 &    0.700226 &  0.401008 \\
6   &                             Hill\_Valley\_with\_noise &        GB &      0.554321 &       0.555855 &    0.555435 &  0.111285 \\
7   &                          Hill\_Valley\_without\_noise &        GB &      0.592044 &       0.592688 &    0.592331 &  0.185017 \\
8   &                                   agaricus\_lepiota &        GB &      0.999939 &       0.999944 &    0.999932 &  0.999876 \\
9   &                                              allbp &        GB &       0.95766 &       0.590159 &    0.443807 &  0.342181 \\
10  &                                           allhyper &        GB &      0.970508 &       0.423912 &    0.353124 &  0.206518 \\
11  &                                            allhypo &        GB &      0.953714 &       0.811196 &    0.641956 &  0.644284 \\
12  &                                             allrep &        GB &      0.969581 &       0.609249 &    0.364862 &  0.302243 \\
13  &                                   analcatdata\_aids &        GB &      0.583333 &       0.589636 &    0.580516 &  0.182331 \\
14  &                               analcatdata\_asbestos &        GB &      0.747059 &       0.747547 &    0.751964 &   0.49769 \\
15  &                             analcatdata\_authorship &        GB &      0.984615 &       0.985233 &    0.969084 &  0.977613 \\
16  &                             analcatdata\_bankruptcy &        GB &          0.83 &       0.824993 &    0.822897 &  0.649452 \\
17  &                                analcatdata\_boxing1 &        GB &      0.813889 &       0.812901 &    0.779798 &  0.588689 \\
18  &                                analcatdata\_boxing2 &        GB &      0.777778 &        0.78448 &    0.777737 &  0.561874 \\
19  &                            analcatdata\_creditscore &        GB &      0.968333 &       0.961483 &    0.960753 &   0.91991 \\
20  &                            analcatdata\_cyyoung8092 &        GB &         0.775 &       0.717926 &    0.682384 &  0.398269 \\
21  &                            analcatdata\_cyyoung9302 &        GB &      0.822807 &       0.675207 &    0.653659 &  0.328368 \\
22  &                                   analcatdata\_dmft &        GB &      0.178542 &       0.183872 &    0.180861 &  0.015109 \\
23  &                                  analcatdata\_fraud &        GB &      0.648148 &       0.500728 &    0.543459 &   0.10025 \\
24  &                              analcatdata\_germangss &        GB &      0.379583 &       0.389557 &    0.387283 &  0.183886 \\
25  &                              analcatdata\_happiness &        GB &      0.416667 &       0.416698 &    0.421005 &  0.175526 \\
26  &                           analcatdata\_japansolvent &        GB &      0.784848 &       0.792169 &    0.779848 &  0.568687 \\
27  &                                analcatdata\_lawsuit &        GB &       0.97673 &        0.90845 &    0.913457 &   0.80917 \\
28  &                                        ann\_thyroid &        GB &      0.996366 &       0.975408 &    0.988119 &  0.974825 \\
29  &                                       appendicitis &        GB &      0.859091 &        0.77631 &    0.739596 &  0.499832 \\
30  &                                         australian &        GB &      0.849034 &       0.847615 &     0.84868 &  0.696252 \\
31  &                                               auto &        GB &      0.769919 &       0.773981 &    0.757548 &  0.701018 \\
32  &                                           backache &        GB &      0.841667 &       0.460661 &    0.509057 &  0.029151 \\
33  &                                      balance\_scale &        GB &      0.865333 &       0.606516 &    0.631755 &  0.758318 \\
34  &                                             banana &        GB &      0.900314 &        0.90167 &     0.89636 &  0.798009 \\
35  &                                             biomed &        GB &      0.894444 &       0.892326 &     0.87181 &  0.762962 \\
36  &                                             breast &        GB &      0.960476 &       0.955636 &    0.957545 &  0.913107 \\
37  &                                      breast\_cancer &        GB &      0.705172 &         0.6248 &    0.560431 &  0.175343 \\
38  &                            breast\_cancer\_wisconsin &        GB &      0.963158 &       0.964401 &    0.957024 &  0.921303 \\
39  &                                           breast\_w &        GB &      0.961429 &       0.957154 &    0.958785 &  0.915855 \\
40  &                                           buggyCrx &        GB &      0.858696 &       0.859042 &     0.86369 &  0.722678 \\
41  &                                               bupa &        GB &      0.583575 &       0.591633 &    0.589798 &  0.181393 \\
42  &                                        calendarDOW &        GB &       0.61625 &        0.62223 &    0.584366 &  0.517025 \\
43  &                                                car &        GB &      0.994509 &       0.978554 &    0.981028 &  0.988196 \\
44  &                                     car\_evaluation &        GB &      0.993064 &       0.979688 &    0.974963 &  0.985009 \\
45  &                                               cars &        GB &      0.994515 &       0.997182 &    0.989806 &  0.989731 \\
46  &                                              chess &        GB &      0.995104 &       0.995157 &    0.995047 &  0.990204 \\
47  &                                              churn &        GB &        0.9474 &       0.938357 &    0.832441 &  0.763161 \\
48  &                                             clean1 &        GB &      0.987153 &       0.985786 &    0.988452 &  0.974225 \\
49  &                                              cleve &        GB &      0.791803 &       0.793232 &    0.793268 &  0.586226 \\
50  &                                          cleveland &        GB &      0.546448 &       0.270395 &    0.275676 &   0.22961 \\
51  &                                  cleveland\_nominal &        GB &      0.537705 &       0.238366 &     0.26069 &  0.193917 \\
52  &                                              cloud &        GB &      0.818182 &       0.828609 &    0.829335 &  0.762896 \\
53  &                                                cmc &        GB &      0.557966 &        0.54335 &    0.527052 &   0.31305 \\
54  &                                              colic &        GB &      0.826126 &       0.824393 &    0.806089 &  0.629612 \\
55  &                                            collins &        GB &      0.998282 &       0.998984 &     0.99794 &  0.998115 \\
56  &                                         confidence &        GB &      0.737778 &       0.750556 &     0.75937 &  0.699787 \\
57  &                                      contraceptive &        GB &      0.521921 &       0.499421 &    0.489867 &  0.253712 \\
58  &                                             corral &        GB &      0.997917 &       0.998039 &    0.998039 &  0.996078 \\
59  &                                           credit\_a &        GB &      0.851208 &       0.851167 &    0.854755 &  0.705898 \\
60  &                                           credit\_g &        GB &      0.751833 &       0.701701 &     0.66482 &  0.363336 \\
61  &                                                crx &        GB &      0.848792 &       0.849765 &    0.851219 &  0.700959 \\
62  &                                        dermatology &        GB &      0.972072 &       0.967065 &    0.970117 &  0.965051 \\
63  &                                           diabetes &        GB &      0.762987 &       0.744642 &    0.716934 &  0.460197 \\
64  &                                                dis &        GB &      0.981987 &        0.65732 &    0.579602 &  0.214954 \\
65  &                                              ecoli &        GB &      0.870707 &       0.849951 &    0.806586 &  0.819111 \\
66  &                                              flags &        GB &      0.450926 &       0.394487 &    0.385558 &  0.280164 \\
67  &                                              flare &        GB &      0.826791 &       0.473673 &    0.515531 &  0.047305 \\
68  &                                             german &        GB &      0.751833 &       0.710151 &    0.664039 &  0.370144 \\
69  &                                              glass &        GB &      0.760163 &        0.70551 &    0.667744 &  0.662973 \\
70  &                                             glass2 &        GB &      0.853535 &       0.851578 &    0.853562 &  0.704992 \\
71  &                                           haberman &        GB &       0.72043 &       0.466626 &    0.525402 &  0.059925 \\
72  &                                         hayes\_roth &        GB &      0.814583 &       0.851083 &    0.849469 &  0.715987 \\
73  &                                            heart\_c &        GB &      0.803825 &       0.801057 &      0.7984 &  0.599376 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_gb1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
74  &                                            heart\_h &        GB &      0.810734 &       0.802262 &    0.788048 &  0.589686 \\
75  &                                      heart\_statlog &        GB &      0.809259 &       0.810886 &    0.801569 &  0.611764 \\
76  &                                          hepatitis &        GB &      0.809677 &       0.679517 &    0.615463 &  0.297586 \\
77  &                                        horse\_colic &        GB &      0.825676 &       0.824893 &    0.803777 &  0.627761 \\
78  &                                     house\_votes\_84 &        GB &      0.956322 &       0.952215 &    0.956129 &  0.908305 \\
79  &                                          hungarian &        GB &      0.822599 &       0.812434 &    0.796415 &  0.608083 \\
80  &                                        hypothyroid &        GB &      0.960295 &       0.821943 &    0.690758 &  0.492934 \\
81  &                                         ionosphere &        GB &      0.930047 &       0.934373 &    0.912484 &  0.846345 \\
82  &                                               iris &        GB &      0.941111 &       0.942046 &    0.940897 &  0.912551 \\
83  &                                              irish &        GB &             1 &              1 &           1 &         1 \\
84  &                                           kr\_vs\_kp &        GB &      0.995833 &       0.995906 &    0.995753 &  0.991659 \\
85  &                                             krkopt &        GB &      0.741625 &       0.760553 &    0.740988 &  0.711356 \\
86  &                                              labor &        GB &      0.858333 &       0.853776 &    0.853226 &  0.698621 \\
87  &                                              led24 &        GB &       0.72375 &        0.72816 &    0.723058 &  0.693332 \\
88  &                                               led7 &        GB &      0.735573 &       0.743535 &     0.73404 &  0.707107 \\
89  &                                              lupus &        GB &      0.711111 &       0.709199 &     0.67349 &  0.377305 \\
90  &                                       lymphography &        GB &      0.841111 &       0.807208 &    0.820962 &  0.698158 \\
91  &                                              magic &        GB &      0.882404 &       0.881367 &    0.858048 &  0.739042 \\
92  &                                      mfeat\_fourier &        GB &        0.8295 &       0.834299 &    0.829938 &  0.810929 \\
93  &                                     mfeat\_karhunen &        GB &        0.9455 &       0.945762 &    0.946128 &  0.939481 \\
94  &                                mfeat\_morphological &        GB &      0.725333 &       0.723968 &    0.726472 &  0.698335 \\
95  &                                      mfeat\_zernike &        GB &       0.78575 &       0.793694 &    0.786749 &  0.762353 \\
96  &                                        mofn\_3\_7\_10 &        GB &             1 &              1 &           1 &         1 \\
97  &                        molecular\_biology\_promoters &        GB &      0.868182 &       0.868368 &    0.876079 &  0.743991 \\
98  &                                              monk1 &        GB &             1 &              1 &           1 &         1 \\
99  &                                              monk2 &        GB &      0.990909 &       0.989906 &    0.991143 &  0.981029 \\
100 &                                              monk3 &        GB &      0.989189 &       0.989524 &    0.988837 &   0.97836 \\
101 &                                    movement\_libras &        GB &      0.694444 &       0.708348 &    0.704736 &  0.674975 \\
102 &                                           mushroom &        GB &      0.999795 &       0.999802 &    0.999787 &   0.99959 \\
103 &                                               mux6 &        GB &      0.997436 &       0.997778 &    0.997436 &  0.995212 \\
104 &                                        new\_thyroid &        GB &      0.945736 &       0.941511 &    0.924322 &  0.886921 \\
105 &                                            nursery &        GB &      0.999961 &       0.999969 &     0.99997 &  0.999943 \\
106 &                                        page\_blocks &        GB &      0.972664 &       0.868281 &    0.827087 &  0.850277 \\
107 &                                            parity5 &        GB &      0.090476 &       0.067937 &    0.117778 & -0.796165 \\
108 &                                          parity5+5 &        GB &      0.418667 &       0.365513 &    0.436051 & -0.148251 \\
109 &                                          pendigits &        GB &      0.992345 &       0.992358 &    0.992296 &  0.991493 \\
110 &                                            phoneme &        GB &      0.875948 &       0.851969 &    0.848601 &  0.700499 \\
111 &                                               pima &        GB &      0.761255 &        0.74057 &    0.714152 &  0.453575 \\
112 &                         postoperative\_patient\_data &        GB &      0.753704 &       0.378159 &    0.497421 & -0.010038 \\
113 &                                         prnn\_crabs &        GB &      0.900833 &       0.899298 &    0.902222 &  0.801455 \\
114 &                                        prnn\_fglass &        GB &      0.752846 &       0.707223 &    0.675052 &  0.652292 \\
115 &                                         prnn\_synth &        GB &      0.850667 &       0.853065 &    0.852173 &  0.705186 \\
116 &                                              profb &        GB &      0.681975 &        0.63178 &    0.597035 &  0.220191 \\
117 &                                               ring &        GB &      0.969257 &       0.969738 &     0.96917 &  0.938908 \\
118 &                                            saheart &        GB &       0.70681 &        0.67291 &    0.639235 &  0.309307 \\
119 &                                           satimage &        GB &      0.914193 &       0.901445 &    0.893554 &  0.894136 \\
120 &                                             schizo &        GB &      0.593137 &       0.201384 &    0.331625 & -0.011261 \\
121 &                                       segmentation &        GB &      0.981097 &       0.981188 &    0.980893 &  0.977969 \\
122 &                                      solar\_flare\_1 &        GB &      0.726455 &       0.683291 &    0.670855 &  0.647261 \\
123 &                                      solar\_flare\_2 &        GB &      0.750623 &       0.645701 &    0.601199 &  0.682929 \\
124 &                                              sonar &        GB &      0.842063 &       0.852871 &    0.841717 &  0.694243 \\
125 &                                            soybean &        GB &      0.926914 &       0.961583 &    0.947355 &  0.920555 \\
126 &                                           spambase &        GB &      0.952805 &       0.951705 &    0.949151 &  0.900847 \\
127 &                                              spect &        GB &      0.825309 &       0.723452 &    0.687107 &  0.404084 \\
128 &                                             spectf &        GB &      0.885238 &        0.85755 &    0.861073 &  0.717264 \\
129 &                                             splice &        GB &      0.966092 &       0.959544 &    0.965494 &  0.945171 \\
130 &                                                tae &        GB &      0.570968 &       0.576691 &    0.571238 &  0.362031 \\
131 &                                            texture &        GB &      0.987394 &       0.987468 &    0.987381 &   0.98614 \\
132 &                                           threeOf9 &        GB &      0.999029 &       0.998991 &    0.999088 &  0.998079 \\
133 &                                        tic\_tac\_toe &        GB &             1 &              1 &           1 &         1 \\
134 &                                             tokyo1 &        GB &      0.924132 &       0.919607 &    0.914589 &  0.834114 \\
135 &                                            twonorm &        GB &        0.9725 &       0.972497 &     0.97251 &  0.945006 \\
136 &                                            vehicle &        GB &      0.757843 &       0.760925 &    0.766135 &  0.677476 \\
137 &                                               vote &        GB &      0.955556 &        0.95252 &    0.956258 &  0.908732 \\
138 &                                              vowel &        GB &      0.904209 &       0.907806 &    0.907502 &  0.894871 \\
139 &                                        waveform\_21 &        GB &      0.849167 &       0.849025 &    0.848961 &  0.773966 \\
140 &                                        waveform\_40 &        GB &      0.856067 &       0.856348 &    0.856601 &  0.784493 \\
141 &                                               wdbc &        GB &      0.963743 &       0.965021 &    0.957761 &  0.922668 \\
142 &                                   wine\_quality\_red &        GB &      0.669896 &        0.37233 &    0.355688 &  0.474829 \\
143 &                                 wine\_quality\_white &        GB &      0.655816 &       0.467276 &    0.390307 &   0.47736 \\
144 &                                   wine\_recognition &        GB &      0.941667 &       0.944792 &    0.945446 &  0.912963 \\
145 &                                                xd6 &        GB &             1 &              1 &           1 &         1 \\
146 &                                              yeast &        GB &      0.597973 &       0.558935 &    0.518458 &   0.47637 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_gb2}
    }
\end{table*}

% KNN--------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
1   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 &       KNN &      0.575208 &       0.580815 &    0.576832 &  0.157566 \\
2   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 &       KNN &      0.700521 &       0.707414 &    0.702078 &  0.409406 \\
3   &        GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 &       KNN &       0.54875 &       0.550881 &    0.549925 &  0.100793 \\
4   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &       KNN &      0.635208 &       0.637862 &    0.636591 &  0.274444 \\
5   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &       KNN &      0.641563 &       0.644375 &    0.642843 &  0.287202 \\
6   &                             Hill\_Valley\_with\_noise &       KNN &       0.58011 &        0.58036 &    0.580044 &  0.160401 \\
7   &                          Hill\_Valley\_without\_noise &       KNN &      0.625652 &       0.626107 &    0.625637 &  0.251741 \\
8   &                                   agaricus\_lepiota &       KNN &             1 &              1 &           1 &         1 \\
9   &                                              allbp &       KNN &      0.960839 &       0.594804 &    0.410202 &  0.357546 \\
10  &                                           allhyper &       KNN &      0.973201 &       0.356974 &    0.296536 &  0.074057 \\
11  &                                            allhypo &       KNN &      0.922016 &       0.381923 &    0.335883 &  0.030621 \\
12  &                                             allrep &       KNN &      0.967329 &       0.291937 &    0.260474 &  0.052416 \\
13  &                                   analcatdata\_aids &       KNN &      0.296667 &       0.310278 &    0.291746 &  -0.38327 \\
14  &                               analcatdata\_asbestos &       KNN &      0.764706 &       0.761949 &    0.763459 &  0.524178 \\
15  &                             analcatdata\_authorship &       KNN &       0.99645 &       0.996997 &    0.995303 &  0.994826 \\
16  &                             analcatdata\_bankruptcy &       KNN &          0.84 &       0.830575 &    0.839841 &  0.670505 \\
17  &                                analcatdata\_boxing1 &       KNN &      0.715278 &       0.706486 &    0.667477 &  0.364821 \\
18  &                                analcatdata\_boxing2 &       KNN &      0.681481 &       0.697911 &    0.688397 &  0.385563 \\
19  &                            analcatdata\_creditscore &       KNN &         0.975 &       0.959535 &    0.976108 &  0.933492 \\
20  &                            analcatdata\_cyyoung8092 &       KNN &      0.738333 &       0.677489 &    0.598784 &  0.265392 \\
21  &                            analcatdata\_cyyoung9302 &       KNN &      0.859649 &        0.75266 &    0.739636 &  0.488029 \\
22  &                                   analcatdata\_dmft &       KNN &      0.182292 &       0.197581 &    0.185948 &  0.019608 \\
23  &                                  analcatdata\_fraud &       KNN &      0.688889 &       0.576025 &    0.591276 &  0.199142 \\
24  &                              analcatdata\_germangss &       KNN &       0.30125 &       0.308871 &    0.310429 &  0.079609 \\
25  &                              analcatdata\_happiness &       KNN &      0.458333 &       0.469555 &    0.460833 &   0.22387 \\
26  &                           analcatdata\_japansolvent &       KNN &      0.712121 &       0.744517 &    0.701263 &  0.438671 \\
27  &                                analcatdata\_lawsuit &       KNN &      0.977358 &       0.906733 &    0.913347 &  0.810517 \\
28  &                                        ann\_thyroid &       KNN &      0.940208 &       0.832906 &    0.571052 &  0.463327 \\
29  &                                       appendicitis &       KNN &      0.860606 &       0.741393 &    0.755686 &  0.486307 \\
30  &                                         australian &       KNN &       0.72343 &       0.728803 &    0.709709 &    0.4379 \\
31  &                                               auto &       KNN &      0.579675 &       0.594855 &    0.540941 &  0.449717 \\
32  &                                           backache &       KNN &      0.848148 &       0.615213 &    0.553968 &  0.167803 \\
33  &                                      balance\_scale &       KNN &        0.8944 &       0.596403 &    0.645229 &  0.813959 \\
34  &                                             banana &       KNN &      0.901006 &       0.902585 &    0.896997 &  0.799558 \\
35  &                                             biomed &       KNN &      0.957143 &       0.961794 &    0.944795 &  0.906047 \\
36  &                                             breast &       KNN &      0.661905 &       0.613687 &    0.586445 &  0.197624 \\
37  &                                      breast\_cancer &       KNN &      0.721264 &       0.666939 &    0.592926 &  0.247492 \\
38  &                            breast\_cancer\_wisconsin &       KNN &      0.929825 &       0.934065 &    0.916267 &  0.849919 \\
39  &                                           breast\_w &       KNN &      0.965476 &       0.961363 &      0.9628 &  0.924101 \\
40  &                                           buggyCrx &       KNN &      0.757729 &       0.760932 &    0.748297 &   0.50896 \\
41  &                                               bupa &       KNN &      0.572464 &        0.59432 &    0.581677 &  0.175034 \\
42  &                                        calendarDOW &       KNN &      0.610833 &       0.592366 &    0.584055 &  0.510121 \\
43  &                                                car &       KNN &      0.927168 &       0.895108 &    0.703662 &  0.838492 \\
44  &                                     car\_evaluation &       KNN &      0.922158 &       0.919812 &    0.711223 &  0.825496 \\
45  &                                               cars &       KNN &      0.722363 &       0.640956 &    0.617134 &  0.483621 \\
46  &                                              chess &       KNN &      0.964323 &       0.964682 &    0.963998 &  0.928678 \\
47  &                                              churn &       KNN &        0.8914 &       0.868898 &    0.628793 &  0.434725 \\
48  &                                             clean1 &       KNN &      0.857292 &       0.858204 &    0.865504 &  0.723617 \\
49  &                                              cleve &       KNN &      0.683607 &       0.684074 &    0.682067 &  0.365891 \\
50  &                                          cleveland &       KNN &      0.527869 &       0.161106 &     0.21256 &  0.070687 \\
51  &                                  cleveland\_nominal &       KNN &      0.545902 &       0.290312 &    0.289269 &  0.248132 \\
52  &                                              cloud &       KNN &      0.771212 &       0.781427 &    0.776051 &  0.699808 \\
53  &                                                cmc &       KNN &       0.52226 &       0.505838 &    0.494587 &  0.260738 \\
54  &                                              colic &       KNN &      0.806306 &        0.80382 &    0.782485 &  0.585441 \\
55  &                                            collins &       KNN &      0.991409 &       0.989001 &    0.990664 &  0.990539 \\
56  &                                         confidence &       KNN &      0.788889 &       0.804741 &    0.799648 &  0.753815 \\
57  &                                      contraceptive &       KNN &      0.479322 &       0.457819 &    0.448306 &  0.183288 \\
58  &                                             corral &       KNN &        0.9375 &       0.939173 &    0.936509 &  0.875434 \\
59  &                                           credit\_a &       KNN &      0.755072 &       0.759579 &    0.743276 &  0.502428 \\
60  &                                           credit\_g &       KNN &        0.7035 &        0.59722 &    0.518064 &  0.082173 \\
61  &                                                crx &       KNN &      0.764493 &       0.769839 &    0.754682 &  0.524168 \\
62  &                                        dermatology &       KNN &      0.966216 &       0.962508 &    0.961136 &  0.958376 \\
63  &                                           diabetes &       KNN &      0.741558 &       0.724068 &    0.685483 &  0.406733 \\
64  &                                                dis &       KNN &      0.984459 &       0.492425 &    0.499798 & -0.001237 \\
65  &                                              ecoli &       KNN &      0.874747 &       0.855106 &     0.83126 &  0.824807 \\
66  &                                              flags &       KNN &      0.437037 &       0.400088 &    0.381754 &  0.268685 \\
67  &                                              flare &       KNN &      0.815576 &       0.620187 &    0.550175 &  0.153951 \\
68  &                                             german &       KNN &      0.694167 &       0.605427 &     0.51138 &  0.066478 \\
69  &                                              glass &       KNN &      0.708943 &       0.660893 &    0.665182 &  0.598934 \\
70  &                                             glass2 &       KNN &      0.836364 &       0.838123 &    0.832347 &  0.669981 \\
71  &                                           haberman &       KNN &       0.74086 &       0.658995 &    0.592716 &  0.237863 \\
72  &                                         hayes\_roth &       KNN &      0.703125 &       0.744172 &    0.672182 &  0.532058 \\
73  &                                            heart\_c &       KNN &      0.693443 &       0.693642 &    0.682456 &  0.375656 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_knn1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
74  &                                            heart\_h &       KNN &       0.79096 &       0.785242 &    0.758757 &  0.542648 \\
75  &                                      heart\_statlog &       KNN &      0.701235 &       0.699152 &    0.692409 &  0.391261 \\
76  &                                          hepatitis &       KNN &      0.823656 &       0.777807 &    0.633933 &  0.371221 \\
77  &                                        horse\_colic &       KNN &           0.8 &       0.796235 &    0.773937 &  0.569391 \\
78  &                                     house\_votes\_84 &       KNN &      0.918774 &       0.912232 &    0.919218 &  0.831325 \\
79  &                                          hungarian &       KNN &      0.811299 &       0.802042 &    0.776375 &  0.577313 \\
80  &                                        hypothyroid &       KNN &      0.957609 &       0.890294 &    0.604244 &   0.38972 \\
81  &                                         ionosphere &       KNN &      0.899531 &       0.918884 &    0.866985 &  0.783441 \\
82  &                                               iris &       KNN &          0.96 &       0.959955 &    0.961187 &  0.940858 \\
83  &                                              irish &       KNN &      0.895333 &       0.893324 &    0.899321 &  0.792576 \\
84  &                                           kr\_vs\_kp &       KNN &      0.962708 &       0.963357 &    0.962118 &  0.925472 \\
85  &                                             krkopt &       KNN &      0.694393 &       0.723243 &    0.616437 &  0.657941 \\
86  &                                              labor &       KNN &      0.902778 &        0.88994 &    0.904609 &  0.790458 \\
87  &                                              led24 &       KNN &      0.719375 &        0.71828 &    0.719201 &  0.688519 \\
88  &                                               led7 &       KNN &      0.734844 &       0.735903 &    0.732953 &  0.706234 \\
89  &                                              lupus &       KNN &      0.707407 &       0.697309 &    0.678856 &  0.370492 \\
90  &                                       lymphography &       KNN &      0.828889 &       0.665212 &    0.669381 &  0.663572 \\
91  &                                              magic &       KNN &      0.820128 &       0.836148 &    0.766126 &  0.598151 \\
92  &                                      mfeat\_fourier &       KNN &      0.843167 &       0.845374 &    0.844022 &  0.826185 \\
93  &                                     mfeat\_karhunen &       KNN &      0.974167 &       0.974626 &    0.974237 &  0.971342 \\
94  &                                mfeat\_morphological &       KNN &       0.49625 &       0.503202 &    0.499322 &  0.442156 \\
95  &                                      mfeat\_zernike &       KNN &       0.80375 &       0.803931 &    0.804011 &  0.782129 \\
96  &                                        mofn\_3\_7\_10 &       KNN &       0.94956 &       0.942055 &    0.905287 &  0.845842 \\
97  &                        molecular\_biology\_promoters &       KNN &      0.787879 &       0.807907 &    0.796693 &  0.603439 \\
98  &                                              monk1 &       KNN &      0.977976 &       0.978604 &    0.978628 &  0.957228 \\
99  &                                              monk2 &       KNN &      0.819284 &       0.888553 &    0.741561 &  0.611311 \\
100 &                                              monk3 &       KNN &      0.967568 &       0.967501 &    0.967727 &  0.935225 \\
101 &                                    movement\_libras &       KNN &      0.834722 &       0.846461 &    0.846434 &  0.824496 \\
102 &                                           mushroom &       KNN &             1 &              1 &           1 &         1 \\
103 &                                               mux6 &       KNN &      0.964103 &       0.965422 &    0.967609 &   0.93287 \\
104 &                                        new\_thyroid &       KNN &      0.952713 &       0.950851 &    0.926477 &  0.899944 \\
105 &                                            nursery &       KNN &      0.971052 &        0.97872 &    0.831748 &  0.957694 \\
106 &                                        page\_blocks &       KNN &      0.960974 &       0.854309 &    0.745411 &  0.778077 \\
107 &                                            parity5 &       KNN &      0.295238 &       0.302262 &    0.331111 & -0.353682 \\
108 &                                          parity5+5 &       KNN &      0.564148 &       0.568952 &    0.564415 &  0.133119 \\
109 &                                          pendigits &       KNN &      0.993406 &       0.993464 &    0.993404 &  0.992673 \\
110 &                                            phoneme &       KNN &      0.899414 &       0.884585 &    0.870135 &  0.754534 \\
111 &                                               pima &       KNN &      0.749351 &        0.73247 &    0.688519 &   0.41817 \\
112 &                         postoperative\_patient\_data &       KNN &      0.694444 &       0.371555 &    0.459955 & -0.107881 \\
113 &                                         prnn\_crabs &       KNN &        0.9575 &       0.956101 &    0.959952 &  0.916017 \\
114 &                                        prnn\_fglass &       KNN &      0.708943 &       0.661658 &    0.675863 &  0.600603 \\
115 &                                         prnn\_synth &       KNN &      0.880667 &       0.883485 &     0.88098 &  0.764359 \\
116 &                                              profb &       KNN &      0.665679 &       0.609744 &    0.527343 &  0.107218 \\
117 &                                               ring &       KNN &       0.74464 &       0.827009 &    0.743116 &  0.563877 \\
118 &                                            saheart &       KNN &      0.666667 &       0.579849 &    0.550582 &  0.141674 \\
119 &                                           satimage &       KNN &      0.910256 &       0.896759 &    0.892094 &  0.889304 \\
120 &                                             schizo &       KNN &      0.594118 &       0.199057 &    0.331733 &  -0.00342 \\
121 &                                       segmentation &       KNN &      0.970635 &       0.970616 &    0.970609 &  0.965743 \\
122 &                                      solar\_flare\_1 &       KNN &      0.710582 &       0.662313 &    0.649605 &  0.626002 \\
123 &                                      solar\_flare\_2 &       KNN &      0.735981 &       0.609737 &    0.583493 &   0.66378 \\
124 &                                              sonar &       KNN &      0.834127 &        0.83663 &    0.832012 &  0.668502 \\
125 &                                            soybean &       KNN &      0.912346 &       0.945973 &    0.934624 &   0.90453 \\
126 &                                           spambase &       KNN &      0.929099 &       0.929205 &    0.921804 &  0.850957 \\
127 &                                              spect &       KNN &      0.803704 &       0.682675 &     0.67267 &    0.3521 \\
128 &                                             spectf &       KNN &      0.902857 &       0.909448 &    0.858244 &  0.761771 \\
129 &                                             splice &       KNN &      0.915569 &       0.898316 &    0.932485 &  0.870437 \\
130 &                                                tae &       KNN &      0.595699 &       0.607383 &    0.598616 &  0.401498 \\
131 &                                            texture &       KNN &      0.990879 &       0.990947 &    0.990867 &  0.989972 \\
132 &                                           threeOf9 &       KNN &      0.973463 &       0.974155 &     0.97316 &  0.947306 \\
133 &                                        tic\_tac\_toe &       KNN &      0.973785 &       0.974429 &    0.968572 &  0.942939 \\
134 &                                             tokyo1 &       KNN &      0.914062 &       0.905875 &     0.90773 &  0.813534 \\
135 &                                            twonorm &       KNN &      0.976171 &       0.976173 &    0.976199 &  0.952372 \\
136 &                                            vehicle &       KNN &      0.683529 &       0.678035 &    0.694529 &  0.579958 \\
137 &                                               vote &       KNN &      0.924521 &       0.919829 &    0.926626 &  0.846383 \\
138 &                                              vowel &       KNN &      0.988215 &       0.988325 &    0.988808 &  0.987057 \\
139 &                                        waveform\_21 &       KNN &      0.855633 &       0.862016 &     0.85494 &  0.787715 \\
140 &                                        waveform\_40 &       KNN &      0.858433 &       0.861729 &    0.859645 &  0.790496 \\
141 &                                               wdbc &       KNN &      0.930117 &       0.932585 &    0.917786 &  0.850077 \\
142 &                                   wine\_quality\_red &       KNN &      0.645208 &       0.400918 &    0.317696 &  0.418081 \\
143 &                                 wine\_quality\_white &       KNN &      0.629558 &       0.617262 &    0.340278 &  0.424703 \\
144 &                                   wine\_recognition &       KNN &      0.962037 &       0.965207 &    0.966592 &  0.943086 \\
145 &                                                xd6 &       KNN &      0.999316 &       0.999478 &    0.999029 &  0.998505 \\
146 &                                              yeast &       KNN &      0.607545 &       0.565962 &    0.516628 &  0.488806 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_knn2}
    }
\end{table*}

% LR--------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
1   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 &    Linear &      0.480938 &       0.458951 &     0.48729 & -0.028143 \\
2   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 &    Linear &      0.473333 &       0.496988 &    0.479564 & -0.039612 \\
3   &        GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 &    Linear &      0.505729 &       0.507804 &    0.507221 &  0.014985 \\
4   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &    Linear &      0.478437 &        0.48032 &    0.485211 & -0.030165 \\
5   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &    Linear &      0.484792 &       0.479447 &    0.490373 &  -0.01969 \\
6   &                             Hill\_Valley\_with\_noise &    Linear &      0.750754 &       0.822602 &    0.752891 &  0.570721 \\
7   &                          Hill\_Valley\_without\_noise &    Linear &      0.707133 &       0.810475 &    0.709951 &  0.510171 \\
8   &                                   agaricus\_lepiota &    Linear &      0.999795 &       0.999807 &    0.999782 &  0.999589 \\
9   &                                              allbp &    Linear &      0.961943 &       0.583252 &    0.435259 &  0.409765 \\
10  &                                           allhyper &    Linear &      0.974923 &       0.487764 &    0.368148 &  0.297414 \\
11  &                                            allhypo &    Linear &       0.96702 &        0.83573 &    0.798871 &  0.772537 \\
12  &                                             allrep &    Linear &      0.970508 &       0.683944 &    0.352076 &  0.311429 \\
13  &                                   analcatdata\_aids &    Linear &      0.496667 &       0.512831 &    0.534504 &  0.114762 \\
14  &                               analcatdata\_asbestos &    Linear &      0.752941 &       0.764759 &    0.771761 &   0.53506 \\
15  &                             analcatdata\_authorship &    Linear &      0.997041 &       0.997884 &    0.997759 &  0.995666 \\
16  &                             analcatdata\_bankruptcy &    Linear &          0.89 &       0.900066 &    0.871944 &  0.772301 \\
17  &                                analcatdata\_boxing1 &    Linear &      0.838889 &       0.831318 &    0.809579 &  0.638054 \\
18  &                                analcatdata\_boxing2 &    Linear &       0.77284 &        0.77663 &    0.775514 &  0.551979 \\
19  &                            analcatdata\_creditscore &    Linear &         0.915 &       0.888418 &    0.923768 &  0.806581 \\
20  &                            analcatdata\_cyyoung8092 &    Linear &      0.748333 &        0.71625 &    0.618471 &  0.310801 \\
21  &                            analcatdata\_cyyoung9302 &    Linear &      0.859649 &       0.760837 &    0.770128 &  0.520873 \\
22  &                                   analcatdata\_dmft &    Linear &          0.19 &       0.164537 &    0.194179 &  0.033217 \\
23  &                                  analcatdata\_fraud &    Linear &       0.67037 &       0.481918 &    0.551085 &  0.111244 \\
24  &                              analcatdata\_germangss &    Linear &      0.372917 &       0.374384 &    0.377683 &   0.17133 \\
25  &                              analcatdata\_happiness &    Linear &      0.469444 &       0.499339 &    0.480794 &  0.265205 \\
26  &                           analcatdata\_japansolvent &    Linear &      0.787879 &       0.795813 &    0.777249 &  0.569436 \\
27  &                                analcatdata\_lawsuit &    Linear &      0.978616 &       0.916424 &    0.921551 &  0.828755 \\
28  &                                        ann\_thyroid &    Linear &      0.955069 &       0.868876 &     0.70503 &  0.635564 \\
29  &                                       appendicitis &    Linear &      0.872727 &       0.788722 &    0.761552 &  0.537643 \\
30  &                                         australian &    Linear &      0.849758 &       0.848129 &    0.849725 &  0.697812 \\
31  &                                               auto &    Linear &      0.752033 &       0.758928 &    0.751128 &  0.678864 \\
32  &                                           backache &    Linear &      0.839815 &       0.438873 &    0.500904 &  0.005885 \\
33  &                                      balance\_scale &    Linear &      0.985067 &       0.944644 &    0.989285 &  0.974323 \\
34  &                                             banana &    Linear &      0.574811 &       0.642197 &    0.526298 &  0.113951 \\
35  &                                             biomed &    Linear &      0.736508 &        0.71901 &    0.706934 &  0.423777 \\
36  &                                             breast &    Linear &       0.96119 &       0.958669 &    0.955371 &  0.913977 \\
37  &                                      breast\_cancer &    Linear &       0.69023 &       0.535635 &     0.53289 &  0.101867 \\
38  &                            breast\_cancer\_wisconsin &    Linear &      0.974269 &        0.97617 &    0.969331 &  0.945425 \\
39  &                                           breast\_w &    Linear &      0.964048 &        0.96164 &    0.959009 &  0.920576 \\
40  &                                           buggyCrx &    Linear &      0.849517 &        0.84847 &     0.84804 &  0.696465 \\
41  &                                               bupa &    Linear &      0.613043 &       0.620401 &    0.618705 &  0.239021 \\
42  &                                        calendarDOW &    Linear &      0.624583 &        0.61399 &    0.605714 &  0.530132 \\
43  &                                                car &    Linear &      0.917341 &       0.872273 &    0.863776 &  0.820822 \\
44  &                                     car\_evaluation &    Linear &      0.921291 &       0.855849 &    0.854512 &  0.827701 \\
45  &                                               cars &    Linear &      0.992405 &       0.991843 &      0.9892 &  0.986014 \\
46  &                                              chess &    Linear &      0.972656 &       0.972628 &    0.972708 &  0.945335 \\
47  &                                              churn &    Linear &      0.864333 &       0.809637 &    0.513192 &  0.125185 \\
48  &                                             clean1 &    Linear &      0.971181 &       0.969412 &    0.972937 &  0.942318 \\
49  &                                              cleve &    Linear &      0.851366 &       0.849208 &    0.851395 &  0.700411 \\
50  &                                          cleveland &    Linear &      0.572678 &       0.282709 &    0.299559 &  0.293684 \\
51  &                                  cleveland\_nominal &    Linear &      0.563388 &       0.279341 &    0.293658 &  0.255622 \\
52  &                                              cloud &    Linear &      0.342424 &       0.353508 &    0.358721 &  0.142428 \\
53  &                                                cmc &    Linear &      0.501356 &       0.485464 &    0.472785 &  0.218378 \\
54  &                                              colic &    Linear &      0.812162 &       0.808513 &    0.788018 &  0.595843 \\
55  &                                            collins &    Linear &             1 &              1 &           1 &         1 \\
56  &                                         confidence &    Linear &      0.791111 &       0.773889 &    0.793056 &  0.759626 \\
57  &                                      contraceptive &    Linear &      0.540565 &       0.518234 &    0.509752 &   0.28441 \\
58  &                                             corral &    Linear &      0.882292 &       0.880782 &    0.883999 &  0.764551 \\
59  &                                           credit\_a &    Linear &      0.852415 &       0.851813 &    0.850519 &  0.702298 \\
60  &                                           credit\_g &    Linear &      0.757333 &       0.710864 &    0.665865 &  0.372272 \\
61  &                                                crx &    Linear &          0.85 &       0.850795 &    0.846674 &  0.697414 \\
62  &                                        dermatology &    Linear &      0.969369 &       0.966814 &     0.96621 &  0.961977 \\
63  &                                           diabetes &    Linear &      0.768831 &       0.753791 &    0.717294 &  0.469189 \\
64  &                                                dis &    Linear &      0.984857 &       0.492428 &         0.5 &         0 \\
65  &                                              ecoli &    Linear &      0.885859 &        0.87216 &     0.85102 &  0.841187 \\
66  &                                              flags &    Linear &      0.462037 &       0.348462 &    0.377677 &  0.287972 \\
67  &                                              flare &    Linear &      0.829283 &       0.595478 &    0.535652 &   0.12783 \\
68  &                                             german &    Linear &      0.753167 &       0.708126 &    0.670058 &  0.375508 \\
69  &                                              glass &    Linear &      0.621138 &       0.535314 &    0.528464 &  0.461073 \\
70  &                                             glass2 &    Linear &      0.684848 &       0.693779 &    0.689655 &  0.383066 \\
71  &                                           haberman &    Linear &      0.731183 &       0.603774 &    0.540267 &  0.131531 \\
72  &                                         hayes\_roth &    Linear &      0.521875 &       0.555751 &    0.568605 &  0.265495 \\
73  &                                            heart\_c &    Linear &      0.847541 &       0.846791 &    0.841921 &  0.688653 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_lr1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
74  &                                            heart\_h &    Linear &      0.819774 &        0.81881 &    0.789051 &  0.606259 \\
75  &                                      heart\_statlog &    Linear &      0.842593 &        0.84248 &    0.835538 &  0.677814 \\
76  &                                          hepatitis &    Linear &      0.825806 &       0.718776 &    0.661382 &  0.373473 \\
77  &                                        horse\_colic &    Linear &      0.813964 &         0.8109 &    0.789035 &  0.599212 \\
78  &                                     house\_votes\_84 &    Linear &      0.952107 &       0.948088 &    0.951188 &  0.899222 \\
79  &                                          hungarian &    Linear &      0.837853 &       0.835924 &    0.803843 &  0.638102 \\
80  &                                        hypothyroid &    Linear &      0.972828 &       0.879405 &    0.809378 &  0.683784 \\
81  &                                         ionosphere &    Linear &      0.881221 &       0.897518 &     0.84736 &  0.742733 \\
82  &                                               iris &    Linear &      0.961111 &        0.96375 &    0.963009 &  0.943526 \\
83  &                                              irish &    Linear &             1 &              1 &           1 &         1 \\
84  &                                           kr\_vs\_kp &    Linear &       0.97151 &       0.971492 &    0.971469 &   0.94296 \\
85  &                                             krkopt &    Linear &      0.404936 &       0.417892 &    0.412894 &  0.332323 \\
86  &                                              labor &    Linear &         0.925 &        0.91797 &    0.926321 &   0.84014 \\
87  &                                              led24 &    Linear &      0.725365 &       0.724639 &    0.725013 &  0.695144 \\
88  &                                               led7 &    Linear &      0.739688 &       0.741364 &    0.736986 &  0.711586 \\
89  &                                              lupus &    Linear &      0.764815 &       0.755433 &    0.746526 &  0.499081 \\
90  &                                       lymphography &    Linear &      0.835556 &       0.723817 &    0.725014 &  0.684257 \\
91  &                                              magic &    Linear &      0.790124 &       0.781407 &    0.745224 &  0.525377 \\
92  &                                      mfeat\_fourier &    Linear &        0.8195 &       0.820409 &    0.820496 &  0.799844 \\
93  &                                     mfeat\_karhunen &    Linear &      0.948167 &       0.948802 &    0.948749 &  0.942459 \\
94  &                                mfeat\_morphological &    Linear &       0.74125 &       0.747294 &    0.743323 &   0.71533 \\
95  &                                      mfeat\_zernike &    Linear &         0.821 &       0.817336 &    0.821383 &  0.801516 \\
96  &                                        mofn\_3\_7\_10 &    Linear &             1 &              1 &           1 &         1 \\
97  &                        molecular\_biology\_promoters &    Linear &      0.919697 &       0.924414 &     0.92116 &  0.845227 \\
98  &                                              monk1 &    Linear &      0.738393 &       0.826608 &    0.741431 &  0.561117 \\
99  &                                              monk2 &    Linear &       0.65427 &       0.327135 &         0.5 &         0 \\
100 &                                              monk3 &    Linear &       0.97958 &       0.979676 &    0.979446 &  0.959118 \\
101 &                                    movement\_libras &    Linear &      0.741204 &       0.756347 &    0.754199 &  0.724956 \\
102 &                                           mushroom &    Linear &      0.999754 &       0.999763 &    0.999745 &  0.999508 \\
103 &                                               mux6 &    Linear &      0.619231 &        0.62953 &    0.630525 &   0.25987 \\
104 &                                        new\_thyroid &    Linear &       0.95814 &       0.952671 &    0.940826 &  0.912416 \\
105 &                                            nursery &    Linear &      0.924884 &       0.903061 &    0.874039 &  0.889699 \\
106 &                                        page\_blocks &    Linear &      0.962861 &       0.869096 &    0.741621 &  0.790378 \\
107 &                                            parity5 &    Linear &      0.295238 &       0.161111 &    0.411111 & -0.177778 \\
108 &                                          parity5+5 &    Linear &      0.465037 &       0.260692 &    0.491501 & -0.017747 \\
109 &                                          pendigits &    Linear &      0.955556 &       0.954989 &    0.955076 &  0.950612 \\
110 &                                            phoneme &    Linear &      0.746068 &       0.690885 &    0.660528 &  0.350007 \\
111 &                                               pima &    Linear &      0.774026 &       0.761064 &    0.721232 &  0.480235 \\
112 &                         postoperative\_patient\_data &    Linear &      0.751852 &       0.377968 &    0.496337 & -0.011313 \\
113 &                                         prnn\_crabs &    Linear &      0.991667 &       0.990527 &    0.992572 &  0.983082 \\
114 &                                        prnn\_fglass &    Linear &      0.625203 &        0.53561 &    0.532143 &   0.46585 \\
115 &                                         prnn\_synth &    Linear &         0.872 &       0.872465 &    0.873961 &   0.74639 \\
116 &                                              profb &    Linear &      0.742963 &       0.713757 &    0.694255 &  0.406987 \\
117 &                                               ring &    Linear &       0.76268 &       0.775659 &    0.762389 &  0.537863 \\
118 &                                            saheart &    Linear &      0.704659 &       0.695624 &    0.601297 &  0.278692 \\
119 &                                           satimage &    Linear &       0.86001 &       0.827536 &    0.814275 &  0.827081 \\
120 &                                             schizo &    Linear &      0.594118 &       0.198789 &     0.33184 &  -0.00623 \\
121 &                                       segmentation &    Linear &      0.950866 &        0.95124 &    0.950425 &  0.942725 \\
122 &                                      solar\_flare\_1 &    Linear &      0.742857 &        0.68659 &    0.672345 &  0.669937 \\
123 &                                      solar\_flare\_2 &    Linear &      0.761215 &       0.640604 &    0.604137 &  0.695362 \\
124 &                                              sonar &    Linear &      0.777778 &       0.781779 &    0.779092 &  0.560707 \\
125 &                                            soybean &    Linear &       0.92642 &       0.957506 &    0.948757 &  0.919781 \\
126 &                                           spambase &    Linear &      0.903294 &       0.901447 &    0.894805 &  0.796205 \\
127 &                                              spect &    Linear &      0.843827 &       0.766715 &    0.710397 &  0.468957 \\
128 &                                             spectf &    Linear &      0.803333 &       0.758452 &     0.74046 &  0.496567 \\
129 &                                             splice &    Linear &      0.960293 &       0.953551 &    0.957961 &  0.935626 \\
130 &                                                tae &    Linear &       0.52043 &       0.536375 &    0.530949 &  0.299079 \\
131 &                                            texture &    Linear &      0.997697 &       0.997742 &    0.997653 &  0.997468 \\
132 &                                           threeOf9 &    Linear &      0.804207 &       0.804279 &    0.803193 &  0.607446 \\
133 &                                        tic\_tac\_toe &    Linear &      0.984201 &       0.988054 &    0.977674 &  0.965661 \\
134 &                                             tokyo1 &    Linear &      0.919792 &       0.917604 &    0.906875 &  0.824321 \\
135 &                                            twonorm &    Linear &       0.97795 &       0.977926 &    0.977993 &  0.955919 \\
136 &                                            vehicle &    Linear &      0.797843 &       0.802044 &    0.804879 &  0.730841 \\
137 &                                               vote &    Linear &      0.954789 &       0.952864 &    0.953859 &  0.906684 \\
138 &                                              vowel &    Linear &      0.845118 &       0.847877 &    0.848793 &  0.830133 \\
139 &                                        waveform\_21 &    Linear &        0.8675 &       0.868035 &    0.867198 &  0.801874 \\
140 &                                        waveform\_40 &    Linear &      0.868067 &       0.868539 &    0.868586 &  0.802597 \\
141 &                                               wdbc &    Linear &      0.973977 &       0.976152 &    0.968829 &    0.9449 \\
142 &                                   wine\_quality\_red &    Linear &      0.596458 &       0.317116 &    0.279905 &  0.339421 \\
143 &                                 wine\_quality\_white &    Linear &      0.538095 &       0.338107 &    0.238882 &  0.264965 \\
144 &                                   wine\_recognition &    Linear &      0.936111 &       0.943046 &     0.93633 &  0.904157 \\
145 &                                                xd6 &    Linear &       0.82188 &       0.816704 &       0.767 &  0.581403 \\
146 &                                              yeast &    Linear &      0.594482 &       0.554987 &    0.513609 &  0.475075 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_lr2}
    }
\end{table*}

% Neural Net--------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
1   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 &  NeuralNet &       0.585729 &        0.585261 &     0.585838 &  0.171095 \\
2   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 &  NeuralNet &       0.708542 &        0.708453 &     0.709424 &  0.417870 \\
3   &        GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 &  NeuralNet &       0.517500 &        0.517558 &     0.517636 &  0.035193 \\
4   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &  NeuralNet &       0.644687 &        0.645142 &     0.646459 &  0.291590 \\
5   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &  NeuralNet &       0.650833 &        0.651469 &     0.652644 &  0.304104 \\
6   &                             Hill\_Valley\_with\_noise &  NeuralNet &       0.545405 &        0.550122 &     0.610026 &  0.146337 \\
7   &                          Hill\_Valley\_without\_noise &  NeuralNet &       0.554458 &        0.560038 &     0.622925 &  0.168091 \\
8   &                                   agaricus\_lepiota &  NeuralNet &       0.985820 &        0.985703 &     0.985919 &  0.971621 \\
9   &                                              allbp &  NeuralNet &       0.956777 &        0.359956 &     0.360469 &  0.074941 \\
10  &                                           allhyper &  NeuralNet &       0.973466 &        0.275000 &     0.267759 &  0.000000 \\
11  &                                            allhypo &  NeuralNet &       0.922060 &        0.333333 &     0.307353 &  0.000000 \\
12  &                                             allrep &  NeuralNet &       0.967241 &        0.250000 &     0.241810 &  0.000000 \\
13  &                                   analcatdata\_aids &  NeuralNet &       0.470000 &        0.502937 &     0.524160 &  0.040197 \\
14  &                               analcatdata\_asbestos &  NeuralNet &       0.766667 &        0.785112 &     0.779735 &  0.563728 \\
15  &                             analcatdata\_authorship &  NeuralNet &       0.995266 &        0.996488 &     0.994588 &  0.993077 \\
16  &                             analcatdata\_bankruptcy &  NeuralNet &       0.813333 &        0.829782 &     0.822063 &  0.659108 \\
17  &                                analcatdata\_boxing1 &  NeuralNet &       0.688889 &        0.598661 &     0.652703 &  0.243174 \\
18  &                                analcatdata\_boxing2 &  NeuralNet &       0.669136 &        0.668420 &     0.694571 &  0.361372 \\
19  &                            analcatdata\_creditscore &  NeuralNet &       0.805000 &        0.793736 &     0.774231 &  0.556686 \\
20  &                            analcatdata\_cyyoung8092 &  NeuralNet &       0.776667 &        0.710353 &     0.738116 &  0.439706 \\
21  &                            analcatdata\_cyyoung9302 &  NeuralNet &       0.873684 &        0.815863 &     0.795422 &  0.597854 \\
22  &                                   analcatdata\_dmft &  NeuralNet &       0.205208 &        0.211099 &     0.221483 &  0.052217 \\
23  &                                  analcatdata\_fraud &  NeuralNet &       0.648148 &        0.584841 &     0.613591 &  0.207258 \\
24  &                              analcatdata\_germangss &  NeuralNet &       0.311250 &        0.316450 &     0.324626 &  0.090982 \\
25  &                              analcatdata\_happiness &  NeuralNet &       0.491667 &        0.486905 &     0.473810 &  0.259076 \\
26  &                           analcatdata\_japansolvent &  NeuralNet &       0.781818 &        0.809458 &     0.805020 &  0.614055 \\
27  &                                analcatdata\_lawsuit &  NeuralNet &       0.961006 &        0.897202 &     0.824873 &  0.707293 \\
28  &                                        ann\_thyroid &  NeuralNet &       0.967685 &        0.809154 &     0.826367 &  0.743097 \\
29  &                                       appendicitis &  NeuralNet &       0.851515 &        0.767637 &     0.752789 &  0.501828 \\
30  &                                         australian &  NeuralNet &       0.843720 &        0.842648 &     0.841904 &  0.684523 \\
31  &                                               auto &  NeuralNet &       0.688618 &        0.667752 &     0.695618 &  0.595821 \\
32  &                                           backache &  NeuralNet &       0.821296 &        0.536126 &     0.545019 &  0.091842 \\
33  &                                      balance\_scale &  NeuralNet &       0.928000 &        0.795545 &     0.799846 &  0.875203 \\
34  &                                             banana &  NeuralNet &       0.864403 &        0.854274 &     0.876375 &  0.730268 \\
35  &                                             biomed &  NeuralNet &       0.891270 &        0.879832 &     0.882356 &  0.761581 \\
36  &                                             breast &  NeuralNet &       0.961190 &        0.964554 &     0.952326 &  0.916753 \\
37  &                                      breast\_cancer &  NeuralNet &       0.722414 &        0.615661 &     0.678091 &  0.284733 \\
38  &                            breast\_cancer\_wisconsin &  NeuralNet &       0.960234 &        0.959006 &     0.957697 &  0.916536 \\
39  &                                           breast\_w &  NeuralNet &       0.964762 &        0.967518 &     0.956630 &  0.924005 \\
40  &                                           buggyCrx &  NeuralNet &       0.853382 &        0.852646 &     0.852663 &  0.705261 \\
41  &                                               bupa &  NeuralNet &       0.582609 &        0.587326 &     0.590296 &  0.177548 \\
42  &                                        calendarDOW &  NeuralNet &       0.591250 &        0.564882 &     0.572987 &  0.485498 \\
43  &                                                car &  NeuralNet &       0.886705 &        0.645797 &     0.678965 &  0.743524 \\
44  &                                     car\_evaluation &  NeuralNet &       0.957707 &        0.760487 &     0.730270 &  0.909268 \\
45  &                                               cars &  NeuralNet &       0.764557 &        0.656525 &     0.689043 &  0.562526 \\
46  &                                              chess &  NeuralNet &       0.990937 &        0.990997 &     0.990887 &  0.981884 \\
47  &                                              churn &  NeuralNet &       0.905467 &        0.705715 &     0.855562 &  0.539217 \\
48  &                                             clean1 &  NeuralNet &       0.965625 &        0.966918 &     0.964145 &  0.931036 \\
49  &                                              cleve &  NeuralNet &       0.781421 &        0.789767 &     0.785457 &  0.575013 \\
50  &                                          cleveland &  NeuralNet &       0.556284 &        0.292572 &     0.284658 &  0.274622 \\
51  &                                  cleveland\_nominal &  NeuralNet &       0.546995 &        0.277967 &     0.268059 &  0.259451 \\
52  &                                              cloud &  NeuralNet &       0.251515 &        0.268453 &     0.263668 &  0.014947 \\
53  &                                                cmc &  NeuralNet &       0.552768 &        0.526055 &     0.537211 &  0.305936 \\
54  &                                              colic &  NeuralNet &       0.800901 &        0.784415 &     0.794422 &  0.578367 \\
55  &                                            collins &  NeuralNet &       0.631959 &        0.603885 &     0.575876 &  0.596168 \\
56  &                                         confidence &  NeuralNet &       0.748889 &        0.775926 &     0.774537 &  0.723127 \\
57  &                                      contraceptive &  NeuralNet &       0.549605 &        0.521371 &     0.531815 &  0.300551 \\
58  &                                             corral &  NeuralNet &       0.990625 &        0.993262 &     0.989018 &  0.982066 \\
59  &                                           credit\_a &  NeuralNet &       0.855314 &        0.853688 &     0.854426 &  0.708084 \\
60  &                                           credit\_g &  NeuralNet &       0.718500 &        0.633586 &     0.655008 &  0.286997 \\
61  &                                                crx &  NeuralNet &       0.847585 &        0.846356 &     0.846279 &  0.692615 \\
62  &                                        dermatology &  NeuralNet &       0.958559 &        0.957059 &     0.952279 &  0.948802 \\
63  &                                           diabetes &  NeuralNet &       0.745238 &        0.704854 &     0.721165 &  0.425190 \\
64  &                                                dis &  NeuralNet &       0.984857 &        0.500000 &     0.492428 &  0.000000 \\
65  &                                              ecoli &  NeuralNet &       0.866162 &        0.822123 &     0.835700 &  0.814340 \\
66  &                                              flags &  NeuralNet &       0.454630 &        0.410999 &     0.418892 &  0.292760 \\
67  &                                              flare &  NeuralNet &       0.820093 &        0.568488 &     0.642486 &  0.193622 \\
68  &                                             german &  NeuralNet &       0.721833 &        0.644865 &     0.664890 &  0.308723 \\
69  &                                              glass &  NeuralNet &       0.634959 &        0.556708 &     0.535536 &  0.490254 \\
70  &                                             glass2 &  NeuralNet &       0.754545 &        0.764611 &     0.763772 &  0.528184 \\
71  &                                           haberman &  NeuralNet &       0.721505 &        0.581981 &     0.616532 &  0.193974 \\
72  &                                         hayes\_roth &  NeuralNet &       0.725000 &        0.773298 &     0.741867 &  0.597668 \\
73  &                                            heart\_c &  NeuralNet &       0.812022 &        0.815221 &     0.812394 &  0.627410 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_nn1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
74  &                                            heart\_h &  NeuralNet &       0.774576 &        0.745714 &     0.767058 &  0.511602 \\
75  &                                      heart\_statlog &  NeuralNet &       0.801235 &        0.799560 &     0.798810 &  0.598298 \\
76  &                                          hepatitis &  NeuralNet &       0.816129 &        0.691785 &     0.717233 &  0.404004 \\
77  &                                        horse\_colic &  NeuralNet &       0.791441 &        0.767537 &     0.787856 &  0.554577 \\
78  &                                     house\_votes\_84 &  NeuralNet &       0.949425 &        0.948397 &     0.945097 &  0.893421 \\
79  &                                          hungarian &  NeuralNet &       0.793785 &        0.770260 &     0.781005 &  0.550523 \\
80  &                                        hypothyroid &  NeuralNet &       0.950395 &        0.500000 &     0.475197 &  0.000000 \\
81  &                                         ionosphere &  NeuralNet &       0.927230 &        0.916240 &     0.927374 &  0.843267 \\
82  &                                               iris &  NeuralNet &       0.916667 &        0.918241 &     0.924952 &  0.884396 \\
83  &                                              irish &  NeuralNet &       0.976667 &        0.977974 &     0.975260 &  0.953207 \\
84  &                                           kr\_vs\_kp &  NeuralNet &       0.990000 &        0.989985 &     0.990051 &  0.980036 \\
85  &                                             krkopt &  NeuralNet &       0.745432 &        0.478336 &     0.429315 &  0.717063 \\
86  &                                              labor &  NeuralNet &       0.883333 &        0.892945 &     0.868836 &  0.755731 \\
87  &                                              led24 &  NeuralNet &       0.705365 &        0.705415 &     0.703774 &  0.672870 \\
88  &                                               led7 &  NeuralNet &       0.735469 &        0.733776 &     0.739016 &  0.706936 \\
89  &                                              lupus &  NeuralNet &       0.712963 &        0.710248 &     0.705527 &  0.413480 \\
90  &                                       lymphography &  NeuralNet &       0.836667 &        0.742958 &     0.734830 &  0.693317 \\
91  &                                              magic &  NeuralNet &       0.874658 &        0.847898 &     0.874354 &  0.721732 \\
92  &                                      mfeat\_fourier &  NeuralNet &       0.818500 &        0.819016 &     0.815613 &  0.798834 \\
93  &                                     mfeat\_karhunen &  NeuralNet &       0.961833 &        0.962581 &     0.962295 &  0.957653 \\
94  &                                mfeat\_morphological &  NeuralNet &       0.737667 &        0.738714 &     0.730848 &  0.712418 \\
95  &                                      mfeat\_zernike &  NeuralNet &       0.827750 &        0.828335 &     0.823932 &  0.809025 \\
96  &                                        mofn\_3\_7\_10 &  NeuralNet &       0.999874 &        0.999921 &     0.999691 &  0.999612 \\
97  &                        molecular\_biology\_promoters &  NeuralNet &       0.745455 &        0.769183 &     0.767587 &  0.536550 \\
98  &                                              monk1 &  NeuralNet &       0.900893 &        0.903577 &     0.911824 &  0.815310 \\
99  &                                              monk2 &  NeuralNet &       0.915152 &        0.903421 &     0.910310 &  0.818805 \\
100 &                                              monk3 &  NeuralNet &       0.976276 &        0.976377 &     0.976514 &  0.952887 \\
101 &                                    movement\_libras &  NeuralNet &       0.778704 &        0.795320 &     0.795058 &  0.766881 \\
102 &                                           mushroom &  NeuralNet &       0.993415 &        0.993650 &     0.993265 &  0.986915 \\
103 &                                               mux6 &  NeuralNet &       0.943590 &        0.949145 &     0.945417 &  0.894395 \\
104 &                                        new\_thyroid &  NeuralNet &       0.916279 &        0.914935 &     0.890192 &  0.838054 \\
105 &                                            nursery &  NeuralNet &       0.970473 &        0.746161 &     0.728799 &  0.957097 \\
106 &                                        page\_blocks &  NeuralNet &       0.956195 &        0.599961 &     0.622472 &  0.754415 \\
107 &                                            parity5 &  NeuralNet &       0.128571 &        0.125833 &     0.120278 & -0.749556 \\
108 &                                          parity5+5 &  NeuralNet &       0.901481 &        0.901240 &     0.905031 &  0.806210 \\
109 &                                          pendigits &  NeuralNet &       0.992102 &        0.992029 &     0.992150 &  0.991228 \\
110 &                                            phoneme &  NeuralNet &       0.858125 &        0.819394 &     0.834342 &  0.653326 \\
111 &                                               pima &  NeuralNet &       0.757576 &        0.722562 &     0.737934 &  0.459277 \\
112 &                         postoperative\_patient\_data &  NeuralNet &       0.616667 &        0.430137 &     0.422865 & -0.134581 \\
113 &                                         prnn\_crabs &  NeuralNet &       0.970833 &        0.974441 &     0.969353 &  0.943719 \\
114 &                                        prnn\_fglass &  NeuralNet &       0.642276 &        0.573701 &     0.555254 &  0.503537 \\
115 &                                         prnn\_synth &  NeuralNet &       0.863333 &        0.869550 &     0.867224 &  0.736697 \\
116 &                                              profb &  NeuralNet &       0.660000 &        0.569709 &     0.599023 &  0.165549 \\
117 &                                               ring &  NeuralNet &       0.967320 &        0.967348 &     0.967515 &  0.934863 \\
118 &                                            saheart &  NeuralNet &       0.698208 &        0.654281 &     0.661048 &  0.314901 \\
119 &                                           satimage &  NeuralNet &       0.894380 &        0.865557 &     0.882729 &  0.869960 \\
120 &                                             schizo &  NeuralNet &       0.560784 &        0.416122 &     0.438102 &  0.134946 \\
121 &                                       segmentation &  NeuralNet &       0.955772 &        0.955819 &     0.956235 &  0.948619 \\
122 &                                      solar\_flare\_1 &  NeuralNet &       0.711111 &        0.641237 &     0.634488 &  0.630834 \\
123 &                                      solar\_flare\_2 &  NeuralNet &       0.743458 &        0.595600 &     0.617318 &  0.672688 \\
124 &                                              sonar &  NeuralNet &       0.844444 &        0.847896 &     0.848892 &  0.696714 \\
125 &                                            soybean &  NeuralNet &       0.885679 &        0.908994 &     0.903971 &  0.875395 \\
126 &                                           spambase &  NeuralNet &       0.933623 &        0.929705 &     0.931154 &  0.860840 \\
127 &                                              spect &  NeuralNet &       0.822840 &        0.717052 &     0.719485 &  0.433855 \\
128 &                                             spectf &  NeuralNet &       0.855714 &        0.818914 &     0.829624 &  0.645212 \\
129 &                                             splice &  NeuralNet &       0.868025 &        0.859335 &     0.855673 &  0.786508 \\
130 &                                                tae &  NeuralNet &       0.535484 &        0.543220 &     0.545302 &  0.311698 \\
131 &                                            texture &  NeuralNet &       0.997182 &        0.997211 &     0.997186 &  0.996905 \\
132 &                                           threeOf9 &  NeuralNet &       0.988673 &        0.988757 &     0.988827 &  0.977576 \\
133 &                                        tic\_tac\_toe &  NeuralNet &       0.910417 &        0.886942 &     0.916250 &  0.802401 \\
134 &                                             tokyo1 &  NeuralNet &       0.919965 &        0.910703 &     0.914601 &  0.825215 \\
135 &                                            twonorm &  NeuralNet &       0.973649 &        0.973740 &     0.973626 &  0.947366 \\
136 &                                            vehicle &  NeuralNet &       0.795098 &        0.804081 &     0.800503 &  0.729591 \\
137 &                                               vote &  NeuralNet &       0.948276 &        0.947088 &     0.947381 &  0.894389 \\
138 &                                              vowel &  NeuralNet &       0.963300 &        0.964049 &     0.962838 &  0.959821 \\
139 &                                        waveform\_21 &  NeuralNet &       0.855033 &        0.855107 &     0.856384 &  0.783666 \\
140 &                                        waveform\_40 &  NeuralNet &       0.846667 &        0.847626 &     0.848218 &  0.771493 \\
141 &                                               wdbc &  NeuralNet &       0.961404 &        0.958843 &     0.959549 &  0.918218 \\
142 &                                   wine\_quality\_red &  NeuralNet &       0.599792 &        0.286262 &     0.284769 &  0.351061 \\
143 &                                 wine\_quality\_white &  NeuralNet &       0.562789 &        0.251547 &     0.252105 &  0.313237 \\
144 &                                   wine\_recognition &  NeuralNet &       0.969444 &        0.973278 &     0.966759 &  0.954492 \\
145 &                                                xd6 &  NeuralNet &       1.000000 &        1.000000 &     1.000000 &  1.000000 \\
146 &                                              yeast &  NeuralNet &       0.588401 &        0.512226 &     0.507737 &  0.467686 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_nn2}
    }
\end{table*}

% Random Forest--------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
1   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 &        RF &      0.592813 &       0.593805 &    0.593487 &   0.18729 \\
2   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 &        RF &      0.716042 &       0.717502 &    0.716862 &  0.434362 \\
3   &        GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 &        RF &      0.569167 &       0.570024 &    0.569777 &    0.1398 \\
4   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &        RF &          0.65 &       0.650981 &    0.650655 &  0.301635 \\
5   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &        RF &      0.676042 &       0.676914 &    0.676607 &   0.35352 \\
6   &                             Hill\_Valley\_with\_noise &        RF &      0.566667 &       0.567162 &    0.566994 &  0.134155 \\
7   &                          Hill\_Valley\_without\_noise &        RF &      0.591358 &       0.592646 &    0.592079 &   0.18472 \\
8   &                                   agaricus\_lepiota &        RF &             1 &              1 &           1 &         1 \\
9   &                                              allbp &        RF &      0.961192 &       0.602601 &    0.412937 &  0.363661 \\
10  &                                           allhyper &        RF &      0.973289 &       0.348426 &    0.280262 &  0.059236 \\
11  &                                            allhypo &        RF &      0.942175 &       0.803611 &    0.509489 &  0.499523 \\
12  &                                             allrep &        RF &      0.966976 &       0.344607 &    0.268917 &  0.076523 \\
13  &                                   analcatdata\_aids &        RF &      0.353333 &       0.387989 &    0.361032 & -0.235453 \\
14  &                               analcatdata\_asbestos &        RF &      0.747059 &       0.751587 &    0.757251 &  0.507501 \\
15  &                             analcatdata\_authorship &        RF &      0.990533 &        0.99233 &    0.984122 &  0.986218 \\
16  &                             analcatdata\_bankruptcy &        RF &          0.84 &       0.830198 &    0.836468 &  0.666737 \\
17  &                                analcatdata\_boxing1 &        RF &      0.804167 &       0.789302 &    0.774962 &  0.562319 \\
18  &                                analcatdata\_boxing2 &        RF &      0.746914 &       0.753484 &    0.750487 &  0.503755 \\
19  &                            analcatdata\_creditscore &        RF &      0.968333 &       0.949908 &    0.973839 &  0.921332 \\
20  &                            analcatdata\_cyyoung8092 &        RF &      0.808333 &       0.817405 &     0.70781 &  0.502572 \\
21  &                            analcatdata\_cyyoung9302 &        RF &      0.857895 &       0.764068 &    0.721255 &   0.46788 \\
22  &                                   analcatdata\_dmft &        RF &      0.184792 &        0.19342 &     0.18849 &  0.022857 \\
23  &                                  analcatdata\_fraud &        RF &           0.7 &       0.609319 &    0.612659 &  0.209653 \\
24  &                              analcatdata\_germangss &        RF &      0.161667 &       0.158693 &    0.161677 & -0.116714 \\
25  &                              analcatdata\_happiness &        RF &      0.216667 &       0.247496 &    0.232063 & -0.121818 \\
26  &                           analcatdata\_japansolvent &        RF &      0.842424 &       0.859372 &    0.841978 &  0.699035 \\
27  &                                analcatdata\_lawsuit &        RF &      0.978616 &       0.937273 &    0.906068 &  0.828542 \\
28  &                                        ann\_thyroid &        RF &      0.996111 &       0.974214 &    0.985039 &   0.97328 \\
29  &                                       appendicitis &        RF &      0.862121 &        0.77616 &    0.761159 &  0.516606 \\
30  &                                         australian &        RF &      0.858696 &       0.856531 &    0.857277 &  0.713777 \\
31  &                                               auto &        RF &           0.8 &        0.82009 &    0.792282 &  0.741249 \\
32  &                                           backache &        RF &      0.837963 &       0.487991 &    0.519393 &  0.054565 \\
33  &                                      balance\_scale &        RF &      0.841333 &       0.564501 &    0.606117 &  0.712345 \\
34  &                                             banana &        RF &       0.89522 &       0.895011 &    0.892572 &  0.787576 \\
35  &                                             biomed &        RF &      0.903968 &       0.913905 &    0.873959 &  0.785684 \\
36  &                                             breast &        RF &       0.96881 &       0.963213 &    0.969114 &  0.932255 \\
37  &                                      breast\_cancer &        RF &      0.722989 &       0.663864 &    0.616834 &  0.275302 \\
38  &                            breast\_cancer\_wisconsin &        RF &      0.955848 &        0.95673 &    0.949492 &  0.906034 \\
39  &                                           breast\_w &        RF &      0.970714 &       0.965086 &    0.971185 &    0.9362 \\
40  &                                           buggyCrx &        RF &       0.87029 &       0.868878 &     0.87036 &  0.739192 \\
41  &                                               bupa &        RF &      0.555072 &        0.55896 &     0.55824 &  0.117196 \\
42  &                                        calendarDOW &        RF &        0.6225 &       0.601339 &    0.598965 &  0.523132 \\
43  &                                                car &        RF &      0.962813 &        0.90768 &    0.891529 &  0.920316 \\
44  &                                     car\_evaluation &        RF &      0.964162 &        0.90028 &      0.9145 &  0.923467 \\
45  &                                               cars &        RF &       0.95443 &       0.945243 &    0.934689 &  0.916105 \\
46  &                                              chess &        RF &      0.990938 &       0.991027 &    0.990844 &  0.981871 \\
47  &                                              churn &        RF &         0.917 &       0.938249 &    0.707636 &  0.602217 \\
48  &                                             clean1 &        RF &      0.904861 &       0.905297 &    0.900208 &   0.80544 \\
49  &                                              cleve &        RF &      0.821858 &       0.820319 &    0.823499 &  0.643642 \\
50  &                                          cleveland &        RF &      0.554098 &       0.284665 &    0.287316 &  0.257013 \\
51  &                                  cleveland\_nominal &        RF &      0.538251 &        0.29455 &    0.298114 &  0.255859 \\
52  &                                              cloud &        RF &      0.348485 &        0.35541 &     0.37207 &  0.149374 \\
53  &                                                cmc &        RF &      0.506667 &       0.482102 &    0.477236 &  0.228526 \\
54  &                                              colic &        RF &      0.840991 &       0.844669 &    0.815516 &  0.658974 \\
55  &                                            collins &        RF &      0.999313 &       0.999313 &    0.999038 &  0.999242 \\
56  &                                         confidence &        RF &      0.782222 &       0.815463 &    0.797389 &  0.743977 \\
57  &                                      contraceptive &        RF &      0.510847 &       0.484453 &    0.477114 &  0.233082 \\
58  &                                             corral &        RF &       0.99375 &       0.993687 &    0.993942 &  0.987625 \\
59  &                                           credit\_a &        RF &      0.861836 &        0.86093 &    0.861414 &  0.722311 \\
60  &                                           credit\_g &        RF &      0.762667 &       0.727824 &     0.65338 &  0.372782 \\
61  &                                                crx &        RF &      0.862319 &       0.861499 &    0.860795 &  0.722277 \\
62  &                                        dermatology &        RF &      0.972973 &       0.971601 &    0.968303 &  0.966415 \\
63  &                                           diabetes &        RF &      0.758442 &       0.736482 &    0.716768 &  0.452329 \\
64  &                                                dis &        RF &      0.985033 &       0.573135 &    0.508874 &  0.050971 \\
65  &                                              ecoli &        RF &      0.879293 &       0.859011 &    0.833699 &  0.832325 \\
66  &                                              flags &        RF &      0.469444 &       0.446879 &    0.428278 &  0.306985 \\
67  &                                              flare &        RF &      0.804206 &       0.606957 &    0.562855 &  0.162851 \\
68  &                                             german &        RF &        0.7615 &       0.735306 &    0.656369 &  0.382524 \\
69  &                                              glass &        RF &      0.793496 &       0.768921 &    0.737416 &  0.709925 \\
70  &                                             glass2 &        RF &      0.866667 &       0.868614 &     0.86623 &  0.734613 \\
71  &                                           haberman &        RF &      0.706452 &       0.597622 &     0.57313 &  0.167371 \\
72  &                                         hayes\_roth &        RF &       0.81875 &       0.849932 &    0.854616 &  0.718032 \\
73  &                                            heart\_c &        RF &      0.823497 &       0.821805 &    0.821258 &  0.642999 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_rf1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
74  &                                            heart\_h &        RF &      0.812429 &       0.803651 &    0.791494 &  0.594451 \\
75  &                                      heart\_statlog &        RF &      0.824074 &       0.822665 &    0.816857 &  0.639373 \\
76  &                                          hepatitis &        RF &           0.8 &       0.729485 &    0.625241 &  0.325763 \\
77  &                                        horse\_colic &        RF &      0.843243 &       0.847947 &    0.817756 &  0.664626 \\
78  &                                     house\_votes\_84 &        RF &      0.954023 &       0.951141 &    0.952488 &  0.903554 \\
79  &                                          hungarian &        RF &      0.833333 &       0.823948 &    0.807803 &  0.631089 \\
80  &                                        hypothyroid &        RF &      0.961664 &       0.871592 &    0.661778 &  0.486384 \\
81  &                                         ionosphere &        RF &      0.934272 &       0.933031 &    0.923157 &  0.855937 \\
82  &                                               iris &        RF &      0.948889 &       0.950367 &    0.949603 &  0.924185 \\
83  &                                              irish &        RF &         0.999 &       0.999006 &    0.998942 &  0.997946 \\
84  &                                           kr\_vs\_kp &        RF &      0.990938 &       0.991119 &    0.990747 &  0.981865 \\
85  &                                             krkopt &        RF &      0.750249 &       0.760036 &    0.747196 &  0.721422 \\
86  &                                              labor &        RF &         0.925 &       0.919127 &    0.920991 &  0.836918 \\
87  &                                              led24 &        RF &       0.71724 &       0.716457 &    0.716799 &  0.685937 \\
88  &                                               led7 &        RF &      0.732656 &       0.737603 &    0.730783 &  0.703823 \\
89  &                                              lupus &        RF &      0.677778 &       0.662729 &    0.668674 &  0.328853 \\
90  &                                       lymphography &        RF &      0.861111 &       0.727772 &     0.73409 &  0.729926 \\
91  &                                              magic &        RF &      0.880967 &       0.879621 &    0.856553 &  0.735806 \\
92  &                                      mfeat\_fourier &        RF &      0.832417 &        0.83273 &      0.8336 &  0.814312 \\
93  &                                     mfeat\_karhunen &        RF &      0.962333 &       0.962286 &    0.962723 &  0.958194 \\
94  &                                mfeat\_morphological &        RF &        0.7005 &       0.699192 &    0.700314 &  0.667651 \\
95  &                                      mfeat\_zernike &        RF &      0.781583 &       0.777452 &    0.782013 &  0.757641 \\
96  &                                        mofn\_3\_7\_10 &        RF &      0.997484 &       0.998403 &    0.994355 &  0.992711 \\
97  &                        molecular\_biology\_promoters &        RF &      0.907576 &       0.907391 &    0.912776 &  0.819971 \\
98  &                                              monk1 &        RF &             1 &              1 &           1 &         1 \\
99  &                                              monk2 &        RF &      0.832782 &        0.82718 &     0.79573 &  0.621766 \\
100 &                                              monk3 &        RF &       0.98048 &       0.980418 &    0.980483 &  0.960899 \\
101 &                                    movement\_libras &        RF &      0.790278 &       0.797014 &    0.798489 &  0.777306 \\
102 &                                           mushroom &        RF &             1 &              1 &           1 &         1 \\
103 &                                               mux6 &        RF &      0.939744 &       0.944234 &      0.9448 &  0.888858 \\
104 &                                        new\_thyroid &        RF &      0.949612 &       0.949849 &    0.923227 &  0.895017 \\
105 &                                            nursery &        RF &      0.990856 &       0.992722 &    0.969001 &   0.98661 \\
106 &                                        page\_blocks &        RF &      0.974795 &       0.885377 &    0.856833 &  0.862329 \\
107 &                                            parity5 &        RF &      0.061905 &       0.054444 &    0.067778 &  -0.87586 \\
108 &                                          parity5+5 &        RF &      0.596889 &       0.598563 &    0.598106 &  0.196663 \\
109 &                                          pendigits &        RF &      0.991617 &       0.991755 &    0.991702 &  0.990689 \\
110 &                                            phoneme &        RF &      0.907524 &       0.891557 &    0.884286 &  0.775755 \\
111 &                                               pima &        RF &      0.759957 &        0.73681 &    0.715334 &  0.451304 \\
112 &                         postoperative\_patient\_data &        RF &      0.640741 &       0.389869 &    0.431934 & -0.154795 \\
113 &                                         prnn\_crabs &        RF &          0.92 &       0.919792 &    0.921353 &  0.841109 \\
114 &                                        prnn\_fglass &        RF &      0.788618 &       0.760492 &    0.731584 &  0.703691 \\
115 &                                         prnn\_synth &        RF &         0.846 &       0.851007 &    0.845242 &  0.696126 \\
116 &                                              profb &        RF &      0.668395 &       0.607657 &    0.559177 &  0.158267 \\
117 &                                               ring &        RF &       0.95205 &       0.952935 &    0.952216 &  0.905151 \\
118 &                                            saheart &        RF &       0.70681 &       0.674563 &     0.62945 &   0.29905 \\
119 &                                           satimage &        RF &      0.916887 &       0.908773 &    0.890325 &  0.897563 \\
120 &                                             schizo &        RF &      0.587745 &       0.199647 &    0.329257 & -0.021156 \\
121 &                                       segmentation &        RF &      0.979509 &       0.979535 &    0.979382 &   0.97612 \\
122 &                                      solar\_flare\_1 &        RF &      0.730688 &       0.714603 &    0.688479 &  0.654436 \\
123 &                                      solar\_flare\_2 &        RF &      0.740187 &       0.632358 &    0.610569 &  0.668219 \\
124 &                                              sonar &        RF &      0.820635 &       0.832932 &    0.818413 &  0.650891 \\
125 &                                            soybean &        RF &      0.931358 &       0.965342 &    0.959584 &  0.925446 \\
126 &                                           spambase &        RF &      0.954542 &       0.956436 &    0.948223 &  0.904614 \\
127 &                                              spect &        RF &      0.821605 &       0.714415 &    0.695816 &  0.407145 \\
128 &                                             spectf &        RF &       0.90381 &       0.888917 &    0.867458 &  0.754996 \\
129 &                                             splice &        RF &      0.969592 &       0.966513 &    0.965407 &  0.950437 \\
130 &                                                tae &        RF &      0.621505 &       0.626625 &    0.623188 &  0.439679 \\
131 &                                            texture &        RF &      0.979061 &       0.979271 &    0.979157 &  0.976976 \\
132 &                                           threeOf9 &        RF &      0.992233 &        0.99182 &    0.992679 &  0.984498 \\
133 &                                        tic\_tac\_toe &        RF &      0.988194 &       0.990204 &    0.983946 &  0.974115 \\
134 &                                             tokyo1 &        RF &      0.927778 &       0.922725 &    0.919434 &  0.842092 \\
135 &                                            twonorm &        RF &      0.974077 &       0.974071 &    0.974099 &   0.94817 \\
136 &                                            vehicle &        RF &      0.747059 &       0.743724 &    0.755626 &  0.664236 \\
137 &                                               vote &        RF &      0.957854 &       0.956191 &    0.956952 &  0.913103 \\
138 &                                              vowel &        RF &      0.970707 &       0.971521 &    0.972488 &  0.967922 \\
139 &                                        waveform\_21 &        RF &      0.854867 &       0.855389 &    0.854524 &  0.783095 \\
140 &                                        waveform\_40 &        RF &      0.856033 &       0.857514 &    0.856918 &  0.785608 \\
141 &                                               wdbc &        RF &      0.958187 &       0.959796 &    0.951737 &  0.911386 \\
142 &                                   wine\_quality\_red &        RF &      0.699062 &       0.398787 &    0.358419 &  0.514626 \\
143 &                                 wine\_quality\_white &        RF &       0.68932 &       0.571892 &    0.399087 &  0.522513 \\
144 &                                   wine\_recognition &        RF &      0.969444 &       0.969947 &    0.973605 &  0.953864 \\
145 &                                                xd6 &        RF &      0.999316 &       0.999479 &    0.999034 &  0.998511 \\
146 &                                              yeast &        RF &      0.621396 &       0.565004 &    0.529681 &  0.506088 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_rf2}
    }
\end{table*}

% LGBM--------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
1   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.1H\_EDM\_1\_1 &      LGBM &      0.600625 &       0.601217 &    0.600913 &   0.20213 \\
2   &        GAMETES\_Epistasis\_2\_Way\_20atts\_0.4H\_EDM\_1\_1 &      LGBM &      0.725521 &       0.727364 &     0.72608 &  0.453438 \\
3   &        GAMETES\_Epistasis\_3\_Way\_20atts\_0.2H\_EDM\_1\_1 &      LGBM &      0.546354 &        0.54645 &    0.546371 &  0.092821 \\
4   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &      LGBM &         0.665 &       0.665684 &    0.665486 &   0.33117 \\
5   &  GAMETES\_Heterogeneity\_20atts\_1600\_Het\_0.4\_0.2\_... &      LGBM &      0.682604 &       0.683213 &    0.682965 &  0.366177 \\
6   &                             Hill\_Valley\_with\_noise &      LGBM &      0.580247 &       0.580742 &    0.580552 &  0.161293 \\
7   &                          Hill\_Valley\_without\_noise &      LGBM &      0.594513 &       0.596329 &     0.59553 &  0.191853 \\
8   &                                   agaricus\_lepiota &      LGBM &             1 &              1 &           1 &         1 \\
9   &                                              allbp &      LGBM &      0.974525 &       0.804793 &    0.678941 &   0.67448 \\
10  &                                           allhyper &      LGBM &      0.988565 &       0.717225 &    0.650713 &   0.76277 \\
11  &                                            allhypo &      LGBM &      0.985853 &       0.923067 &    0.895773 &  0.902718 \\
12  &                                             allrep &      LGBM &      0.984768 &       0.796444 &    0.735259 &  0.750835 \\
13  &                                   analcatdata\_aids &      LGBM &          0.35 &          0.175 &    0.483333 &         0 \\
14  &                               analcatdata\_asbestos &      LGBM &       0.77451 &       0.782152 &       0.786 &  0.566685 \\
15  &                             analcatdata\_authorship &      LGBM &      0.990335 &       0.991843 &    0.982204 &  0.985941 \\
16  &                             analcatdata\_bankruptcy &      LGBM &      0.676667 &       0.613571 &    0.710516 &  0.421595 \\
17  &                                analcatdata\_boxing1 &      LGBM &      0.668056 &       0.645938 &    0.595761 &  0.233457 \\
18  &                                analcatdata\_boxing2 &      LGBM &      0.780247 &       0.794117 &    0.779873 &  0.573408 \\
19  &                            analcatdata\_creditscore &      LGBM &      0.986667 &       0.973684 &    0.990276 &  0.962419 \\
20  &                            analcatdata\_cyyoung8092 &      LGBM &      0.798333 &       0.765406 &    0.732137 &  0.492857 \\
21  &                            analcatdata\_cyyoung9302 &      LGBM &      0.847368 &       0.735986 &    0.747946 &   0.47124 \\
22  &                                   analcatdata\_dmft &      LGBM &      0.200208 &       0.208616 &    0.203876 &  0.041659 \\
23  &                                  analcatdata\_fraud &      LGBM &           0.7 &       0.366667 &    0.516667 &         0 \\
24  &                              analcatdata\_germangss &      LGBM &      0.373333 &       0.380059 &    0.376709 &  0.169657 \\
25  &                              analcatdata\_happiness &      LGBM &      0.444444 &       0.426318 &     0.43869 &  0.237565 \\
26  &                           analcatdata\_japansolvent &      LGBM &      0.815152 &       0.821257 &    0.809405 &  0.627538 \\
27  &                                analcatdata\_lawsuit &      LGBM &      0.986792 &       0.955017 &    0.938743 &    0.8882 \\
28  &                                        ann\_thyroid &      LGBM &       0.99669 &       0.978271 &    0.986658 &   0.97706 \\
29  &                                       appendicitis &      LGBM &      0.859091 &       0.753043 &    0.758115 &  0.496495 \\
30  &                                         australian &      LGBM &      0.855314 &       0.853435 &    0.854054 &  0.707463 \\
31  &                                               auto &      LGBM &      0.823577 &       0.843036 &    0.822394 &  0.771473 \\
32  &                                           backache &      LGBM &      0.835185 &       0.586381 &    0.533229 &  0.112935 \\
33  &                                      balance\_scale &      LGBM &      0.861333 &        0.64243 &    0.646857 &  0.753419 \\
34  &                                             banana &      LGBM &      0.896918 &       0.897183 &    0.893869 &   0.79104 \\
35  &                                             biomed &      LGBM &      0.901587 &       0.895857 &    0.884865 &  0.779757 \\
36  &                                             breast &      LGBM &      0.964524 &       0.958979 &    0.963574 &  0.922501 \\
37  &                                      breast\_cancer &      LGBM &      0.712644 &       0.660383 &    0.615009 &  0.266742 \\
38  &                            breast\_cancer\_wisconsin &      LGBM &      0.964912 &       0.966561 &    0.958654 &  0.925122 \\
39  &                                           breast\_w &      LGBM &      0.965476 &       0.959964 &     0.96463 &  0.924528 \\
40  &                                           buggyCrx &      LGBM &      0.872947 &       0.871543 &    0.871865 &  0.743374 \\
41  &                                               bupa &      LGBM &      0.559903 &       0.562541 &    0.561954 &   0.12449 \\
42  &                                        calendarDOW &      LGBM &      0.600833 &         0.5825 &    0.574801 &  0.497894 \\
43  &                                                car &      LGBM &      0.994316 &        0.98707 &    0.986767 &  0.987641 \\
44  &                                     car\_evaluation &      LGBM &      0.993738 &       0.985846 &    0.985837 &   0.98658 \\
45  &                                               cars &      LGBM &      0.972152 &       0.965391 &    0.963578 &  0.948032 \\
46  &                                              chess &      LGBM &      0.994062 &       0.994134 &    0.993976 &   0.98811 \\
47  &                                              churn &      LGBM &      0.960233 &       0.952108 &    0.876124 &  0.824569 \\
48  &                                             clean1 &      LGBM &      0.997917 &       0.998125 &    0.997707 &  0.995829 \\
49  &                                              cleve &      LGBM &      0.800546 &       0.799896 &    0.800955 &  0.600648 \\
50  &                                          cleveland &      LGBM &      0.548087 &       0.314911 &    0.304379 &  0.277223 \\
51  &                                  cleveland\_nominal &      LGBM &      0.539891 &        0.30768 &    0.302665 &  0.263412 \\
52  &                                              cloud &      LGBM &      0.465152 &       0.490845 &    0.477279 &  0.293241 \\
53  &                                                cmc &      LGBM &      0.531751 &       0.510656 &    0.505896 &  0.272571 \\
54  &                                              colic &      LGBM &      0.823874 &       0.818533 &    0.804626 &  0.622744 \\
55  &                                            collins &      LGBM &      0.990378 &       0.988866 &    0.989741 &  0.989378 \\
56  &                                         confidence &      LGBM &      0.777778 &       0.791537 &     0.79613 &  0.744283 \\
57  &                                      contraceptive &      LGBM &      0.531751 &       0.510656 &    0.505896 &  0.272571 \\
58  &                                             corral &      LGBM &             1 &              1 &           1 &         1 \\
59  &                                           credit\_a &      LGBM &      0.862319 &         0.8612 &    0.860714 &  0.721891 \\
60  &                                           credit\_g &      LGBM &      0.760667 &       0.712023 &      0.6798 &  0.389833 \\
61  &                                                crx &      LGBM &      0.862319 &       0.861024 &    0.860974 &  0.721986 \\
62  &                                        dermatology &      LGBM &      0.966667 &       0.957741 &    0.962793 &  0.958454 \\
63  &                                           diabetes &      LGBM &      0.743506 &         0.7179 &    0.708364 &  0.425803 \\
64  &                                                dis &      LGBM &      0.990552 &       0.902409 &    0.759103 &  0.637092 \\
65  &                                              ecoli &      LGBM &      0.866162 &       0.825708 &    0.800146 &   0.81292 \\
66  &                                              flags &      LGBM &       0.47963 &       0.451151 &    0.432137 &  0.324978 \\
67  &                                              flare &      LGBM &      0.816822 &        0.64016 &    0.573647 &  0.202066 \\
68  &                                             german &      LGBM &      0.757667 &       0.713125 &    0.680203 &   0.39152 \\
69  &                                              glass &      LGBM &      0.762602 &       0.712419 &     0.68008 &  0.666747 \\
70  &                                             glass2 &      LGBM &      0.872727 &       0.870638 &    0.873207 &  0.743677 \\
71  &                                           haberman &      LGBM &       0.70914 &       0.604596 &    0.576643 &  0.176236 \\
72  &                                         hayes\_roth &      LGBM &       0.80625 &       0.824961 &    0.826361 &  0.701695 \\
73  &                                            heart\_c &      LGBM &      0.811475 &       0.809545 &    0.807614 &  0.617022 \\

\bottomrule
\end{tabular}
    \label{fig:class_full_lbgm2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &                                       Dataset Name & Algorithm & Mean Accuracy [0-1] $\uparrow$ & Mean Precision $\uparrow$ & Mean Recall $\uparrow$ &  Mean MCC $\uparrow$  \\
\midrule
74  &                                            heart\_h &      LGBM &      0.784746 &       0.770482 &    0.769739 &  0.539905 \\
75  &                                      heart\_statlog &      LGBM &      0.812346 &       0.811347 &    0.807426 &  0.618626 \\
76  &                                          hepatitis &      LGBM &      0.811828 &       0.718382 &    0.685423 &  0.393035 \\
77  &                                        horse\_colic &      LGBM &       0.82027 &       0.816101 &    0.801575 &  0.617131 \\
78  &                                     house\_votes\_84 &      LGBM &      0.955172 &       0.951344 &    0.953965 &  0.905267 \\
79  &                                          hungarian &      LGBM &       0.79548 &       0.779852 &    0.771316 &  0.550672 \\
80  &                                        hypothyroid &      LGBM &      0.982096 &       0.919059 &    0.887098 &  0.803823 \\
81  &                                         ionosphere &      LGBM &      0.941315 &        0.94698 &    0.926107 &  0.872606 \\
82  &                                               iris &      LGBM &      0.945556 &       0.947153 &    0.946102 &  0.919454 \\
83  &                                              irish &      LGBM &             1 &              1 &           1 &         1 \\
84  &                                           kr\_vs\_kp &      LGBM &      0.994167 &        0.99427 &    0.994067 &  0.988337 \\
85  &                                             krkopt &      LGBM &      0.669435 &       0.575325 &    0.617445 &  0.632213 \\
86  &                                              labor &      LGBM &      0.830556 &       0.819286 &    0.827496 &  0.639012 \\
87  &                                              led24 &      LGBM &      0.689531 &       0.689134 &    0.689131 &   0.65508 \\
88  &                                               led7 &      LGBM &      0.733333 &       0.737842 &    0.731273 &  0.704584 \\
89  &                                              lupus &      LGBM &      0.746296 &       0.740188 &    0.730262 &  0.465089 \\
90  &                                       lymphography &      LGBM &      0.831111 &        0.74156 &    0.743542 &  0.669946 \\
91  &                                              magic &      LGBM &      0.880827 &       0.880668 &    0.855238 &   0.73546 \\
92  &                                      mfeat\_fourier &      LGBM &      0.844167 &       0.844966 &    0.845643 &  0.827265 \\
93  &                                     mfeat\_karhunen &      LGBM &      0.957833 &       0.957751 &    0.958593 &  0.953202 \\
94  &                                mfeat\_morphological &      LGBM &      0.681667 &       0.680566 &    0.681202 &  0.646662 \\
95  &                                      mfeat\_zernike &      LGBM &      0.789167 &       0.797656 &    0.789418 &  0.766043 \\
96  &                                        mofn\_3\_7\_10 &      LGBM &      0.998742 &       0.999192 &    0.997327 &   0.99649 \\
97  &                        molecular\_biology\_promoters &      LGBM &      0.892424 &       0.891829 &    0.894953 &  0.786658 \\
98  &                                              monk1 &      LGBM &             1 &              1 &           1 &         1 \\
99  &                                              monk2 &      LGBM &      0.906887 &       0.906045 &    0.886986 &  0.792558 \\
100 &                                              monk3 &      LGBM &       0.98018 &       0.980204 &    0.980092 &  0.960293 \\
101 &                                    movement\_libras &      LGBM &      0.749537 &       0.770434 &    0.761865 &  0.733694 \\
102 &                                           mushroom &      LGBM &             1 &              1 &           1 &         1 \\
103 &                                               mux6 &      LGBM &      0.861538 &       0.867661 &    0.865525 &  0.732914 \\
104 &                                        new\_thyroid &      LGBM &      0.942636 &       0.937915 &    0.916178 &   0.87871 \\
105 &                                            nursery &      LGBM &      0.999987 &        0.99999 &     0.99999 &  0.999981 \\
106 &                                        page\_blocks &      LGBM &      0.972785 &       0.867976 &    0.843822 &   0.85222 \\
107 &                                            parity5 &      LGBM &      0.366667 &       0.183333 &         0.5 &         0 \\
108 &                                          parity5+5 &      LGBM &      0.858815 &       0.859047 &    0.859071 &  0.718117 \\
109 &                                          pendigits &      LGBM &      0.991572 &       0.991622 &    0.991519 &  0.990634 \\
110 &                                            phoneme &      LGBM &      0.895035 &       0.874754 &    0.872023 &  0.746735 \\
111 &                                               pima &      LGBM &      0.748052 &       0.721769 &    0.710611 &  0.431994 \\
112 &                         postoperative\_patient\_data &      LGBM &      0.740741 &       0.376373 &    0.488783 & -0.032547 \\
113 &                                         prnn\_crabs &      LGBM &      0.948333 &       0.946881 &    0.950147 &   0.89697 \\
114 &                                        prnn\_fglass &      LGBM &      0.762602 &       0.712419 &     0.68008 &  0.666747 \\
115 &                                         prnn\_synth &      LGBM &         0.852 &       0.854008 &    0.851682 &  0.705631 \\
116 &                                              profb &      LGBM &       0.64716 &       0.587869 &    0.573848 &  0.160865 \\
117 &                                               ring &      LGBM &      0.970248 &       0.970265 &    0.970235 &    0.9405 \\
118 &                                            saheart &      LGBM &      0.677419 &       0.635696 &    0.623404 &  0.258328 \\
119 &                                           satimage &      LGBM &      0.922145 &       0.912742 &    0.901401 &  0.903979 \\
120 &                                             schizo &      LGBM &       0.49902 &        0.38156 &    0.374371 &  0.048628 \\
121 &                                       segmentation &      LGBM &      0.985786 &       0.985921 &    0.985762 &  0.983441 \\
122 &                                      solar\_flare\_1 &      LGBM &      0.767196 &       0.746387 &    0.718967 &  0.701043 \\
123 &                                      solar\_flare\_2 &      LGBM &      0.740343 &       0.640344 &    0.618496 &  0.668787 \\
124 &                                              sonar &      LGBM &      0.852381 &       0.856818 &    0.853737 &  0.710409 \\
125 &                                            soybean &      LGBM &      0.929877 &       0.958896 &     0.95042 &  0.923242 \\
126 &                                           spambase &      LGBM &      0.957691 &       0.955772 &    0.955507 &  0.911273 \\
127 &                                              spect &      LGBM &      0.827778 &       0.724311 &    0.699483 &  0.420503 \\
128 &                                             spectf &      LGBM &      0.882857 &       0.850989 &    0.858873 &  0.708961 \\
129 &                                             splice &      LGBM &      0.962644 &       0.954979 &     0.96381 &   0.93975 \\
130 &                                                tae &      LGBM &      0.504301 &       0.517239 &    0.507952 &  0.264958 \\
131 &                                            texture &      LGBM &      0.987879 &       0.987909 &     0.98791 &  0.986671 \\
132 &                                           threeOf9 &      LGBM &             1 &              1 &           1 &         1 \\
133 &                                        tic\_tac\_toe &      LGBM &      0.999653 &       0.999733 &    0.999517 &   0.99925 \\
134 &                                             tokyo1 &      LGBM &      0.926736 &       0.920958 &    0.919076 &  0.839989 \\
135 &                                            twonorm &      LGBM &       0.96982 &        0.96981 &    0.969834 &  0.939645 \\
136 &                                            vehicle &      LGBM &      0.762941 &        0.76602 &    0.770803 &  0.684356 \\
137 &                                               vote &      LGBM &      0.949425 &       0.946945 &    0.949192 &  0.896069 \\
138 &                                              vowel &      LGBM &      0.938889 &       0.942074 &       0.941 &  0.933086 \\
139 &                                        waveform\_21 &      LGBM &      0.850967 &       0.850802 &    0.850766 &  0.776635 \\
140 &                                        waveform\_40 &      LGBM &        0.8539 &        0.85423 &    0.854521 &  0.781403 \\
141 &                                               wdbc &      LGBM &      0.966959 &       0.968536 &    0.961098 &  0.929554 \\
142 &                                   wine\_quality\_red &      LGBM &      0.684479 &       0.393475 &    0.360834 &  0.493296 \\
143 &                                 wine\_quality\_white &      LGBM &      0.671395 &       0.521475 &    0.399357 &  0.497333 \\
144 &                                   wine\_recognition &      LGBM &      0.980556 &       0.977947 &    0.982913 &  0.970321 \\
145 &                                                xd6 &      LGBM &      0.999658 &       0.999479 &    0.999749 &  0.999227 \\
146 &                                              yeast &      LGBM &      0.579167 &       0.479634 &    0.457764 &   0.44834 \\

\bottomrule
\end{tabular}
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
1   &                          1027\_ESL &      Ours &  0.814821 &    0.32415 &    0.364286 &  0.915777 \\
2   &                          1028\_SWD &      Ours &  0.242729 &   0.453667 &    0.488667 &  0.547945 \\
3   &                          1029\_LEV &      Ours &  0.441602 &     0.4215 &    0.503833 &  0.693376 \\
4   &                          1030\_ERA &      Ours &  0.326374 &      1.253 &       2.581 &  0.533985 \\
5   &                      1089\_USCrime &      Ours &  0.761386 &  13.656667 &  343.763333 &   0.85516 \\
6   &              1096\_FacultySalaries &      Ours &  0.554916 &   1.917929 &    6.254915 &  0.881548 \\
7   &               1199\_BNG\_echoMonths &      Ours &  0.457349 &    8.99762 &  135.514966 &  0.642297 \\
8   &                      192\_vineyard &      Ours &   0.48772 &   2.319091 &    9.080212 &  0.733184 \\
9   &                       197\_cpu\_act &      Ours &  0.954674 &   2.228371 &   15.159589 &  0.933337 \\
10  &                         210\_cloud &      Ours &  0.724912 &   0.327201 &    0.320947 &  0.899352 \\
11  &                       225\_puma8NH &      Ours &  0.655114 &   2.554851 &   10.963756 &  0.802862 \\
12  &                     227\_cpu\_small &      Ours &  0.962504 &   2.425178 &   12.472524 &  0.915629 \\
13  &                       228\_elusage &      Ours &  0.668637 &   9.680586 &  168.506463 &  0.800816 \\
14  &                      229\_pwLinear &      Ours &  0.778315 &   1.596004 &    4.202897 &  0.889358 \\
15  &               294\_satellite\_image &      Ours &  0.903787 &   0.243849 &    0.469801 &  0.960742 \\
16  &  4544\_GeographicalOriginalofMusic &      Ours &  0.647891 &    0.42381 &    0.365307 &  0.804204 \\
17  &                          503\_wind &      Ours &  0.764658 &   2.485348 &   10.531015 &  0.876728 \\
18  &                       505\_tecator &      Ours &  0.990744 &    0.83921 &    1.839203 &  0.984015 \\
19  &                        519\_vinnie &      Ours &  0.714124 &   1.248684 &    2.573246 &    0.8475 \\
20  &                          522\_pm10 &      Ours &  0.231741 &   0.590352 &    0.589455 &  0.521897 \\
21  &           523\_analcatdata\_neavote &      Ours &  0.936044 &   0.508333 &    0.911667 &  0.867378 \\
22  &                        529\_pollen &      Ours &  0.736858 &   1.254833 &    2.573448 &  0.852636 \\
23  &                           547\_no2 &      Ours &  0.451527 &   0.433395 &    0.306515 &  0.675206 \\
24  &                       560\_bodyfat &      Ours &  0.967746 &   0.797175 &    2.210489 &  0.986474 \\
25  &                     562\_cpu\_small &      Ours &   0.96248 &   2.425747 &   12.479398 &   0.91551 \\
26  &                       573\_cpu\_act &      Ours &  0.954674 &   2.228371 &   15.159589 &  0.933337 \\
27  &                  579\_fri\_c0\_250\_5 &      Ours &  0.747212 &   0.378935 &    0.234794 &  0.867755 \\
28  &                 581\_fri\_c3\_500\_25 &      Ours &  0.880145 &   0.274256 &    0.119619 &  0.927998 \\
29  &                 582\_fri\_c1\_500\_25 &      Ours &  0.862309 &   0.287687 &    0.138304 &   0.92724 \\
30  &                583\_fri\_c1\_1000\_50 &      Ours &  0.874207 &   0.275637 &    0.125888 &  0.933612 \\
31  &                 584\_fri\_c4\_500\_25 &      Ours &  0.862294 &   0.278452 &    0.137559 &  0.922143 \\
32  &                586\_fri\_c3\_1000\_25 &      Ours &  0.922484 &   0.217843 &     0.07711 &  0.950582 \\
33  &               588\_fri\_c4\_1000\_100 &      Ours &  0.833808 &   0.317965 &    0.168277 &  0.916987 \\
34  &                589\_fri\_c2\_1000\_25 &      Ours &  0.864343 &    0.28611 &    0.133228 &  0.914812 \\
35  &                590\_fri\_c0\_1000\_50 &      Ours &  0.777288 &   0.367084 &    0.215868 &  0.886631 \\
36  &                 591\_fri\_c1\_100\_10 &      Ours &   0.79392 &   0.355943 &    0.205423 &  0.891629 \\
37  &                592\_fri\_c4\_1000\_25 &      Ours &  0.910138 &   0.230571 &    0.088991 &  0.939652 \\
38  &                593\_fri\_c1\_1000\_10 &      Ours &  0.918017 &   0.223762 &    0.081748 &   0.95081 \\
39  &                  594\_fri\_c2\_100\_5 &      Ours &  0.698965 &   0.404108 &    0.277513 &  0.822206 \\
40  &                595\_fri\_c0\_1000\_10 &      Ours &  0.836771 &   0.320007 &    0.163036 &  0.917968 \\
41  &                  596\_fri\_c2\_250\_5 &      Ours &  0.855819 &   0.288189 &    0.137918 &  0.908562 \\
42  &                  597\_fri\_c2\_500\_5 &      Ours &  0.902917 &   0.242846 &    0.096258 &  0.930817 \\
43  &                598\_fri\_c0\_1000\_25 &      Ours &  0.807318 &   0.348594 &    0.190418 &  0.904452 \\
44  &                 599\_fri\_c2\_1000\_5 &      Ours &  0.928995 &   0.205654 &    0.070798 &  0.953063 \\
45  &                  601\_fri\_c1\_250\_5 &      Ours &  0.874268 &   0.260361 &    0.117707 &  0.931272 \\
46  &                 602\_fri\_c3\_250\_10 &      Ours &  0.852551 &   0.287054 &    0.139902 &  0.915365 \\
47  &                 603\_fri\_c0\_250\_50 &      Ours &  0.550945 &   0.522681 &    0.427257 &  0.765852 \\
48  &                 604\_fri\_c4\_500\_10 &      Ours &  0.903939 &     0.2345 &    0.095063 &  0.936377 \\
49  &                 605\_fri\_c2\_250\_25 &      Ours &  0.776405 &   0.366254 &    0.219222 &  0.866843 \\
50  &                606\_fri\_c2\_1000\_10 &      Ours &  0.895583 &   0.251408 &    0.102217 &   0.92564 \\
51  &                607\_fri\_c4\_1000\_50 &      Ours &  0.904882 &   0.233976 &    0.093041 &    0.9444 \\
52  &                608\_fri\_c3\_1000\_10 &      Ours &  0.928383 &   0.201985 &    0.070179 &  0.955772 \\
53  &                 609\_fri\_c0\_1000\_5 &      Ours &  0.883291 &   0.272286 &    0.119157 &  0.945173 \\
54  &                  611\_fri\_c3\_100\_5 &      Ours &  0.843342 &   0.290307 &     0.13585 &  0.878346 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
55  &                 612\_fri\_c1\_1000\_5 &      Ours &  0.929314 &   0.204331 &    0.067296 &  0.961312 \\
56  &                  613\_fri\_c3\_250\_5 &      Ours &  0.879142 &   0.269598 &    0.123383 &  0.919196 \\
57  &                 615\_fri\_c4\_250\_10 &      Ours &  0.821346 &   0.326316 &     0.17978 &  0.879216 \\
58  &                 616\_fri\_c4\_500\_50 &      Ours &  0.860252 &   0.288322 &    0.138104 &  0.915084 \\
59  &                  617\_fri\_c3\_500\_5 &      Ours &  0.902494 &   0.233656 &    0.095288 &  0.944492 \\
60  &                618\_fri\_c3\_1000\_50 &      Ours &   0.89088 &   0.254606 &    0.105341 &  0.924638 \\
61  &                620\_fri\_c1\_1000\_25 &      Ours &  0.896452 &    0.25679 &    0.103944 &  0.943626 \\
62  &                 621\_fri\_c0\_100\_10 &      Ours &  0.514948 &   0.504627 &    0.420885 &  0.719398 \\
63  &                622\_fri\_c2\_1000\_50 &      Ours &  0.868326 &   0.285977 &    0.130393 &  0.908663 \\
64  &                623\_fri\_c4\_1000\_10 &      Ours &  0.910817 &   0.225429 &    0.085886 &  0.942258 \\
65  &                  624\_fri\_c0\_100\_5 &      Ours &  0.680657 &   0.409647 &    0.264711 &  0.828772 \\
66  &                 626\_fri\_c2\_500\_50 &      Ours &   0.81207 &   0.339832 &    0.185641 &  0.868545 \\
67  &                 627\_fri\_c2\_500\_10 &      Ours &  0.870395 &   0.265378 &    0.120164 &   0.90524 \\
68  &                 628\_fri\_c3\_1000\_5 &      Ours &  0.935337 &    0.19653 &    0.064458 &  0.959792 \\
69  &                  631\_fri\_c1\_500\_5 &      Ours &  0.887184 &   0.251644 &    0.111008 &  0.937762 \\
70  &                 633\_fri\_c0\_500\_25 &      Ours &  0.755927 &    0.38867 &     0.23952 &  0.870913 \\
71  &                 634\_fri\_c2\_100\_10 &      Ours &  0.681313 &   0.430383 &    0.299145 &  0.775288 \\
72  &                 635\_fri\_c0\_250\_10 &      Ours &  0.747336 &   0.383817 &    0.229537 &  0.858411 \\
73  &                 637\_fri\_c1\_500\_50 &      Ours &  0.756928 &   0.384564 &    0.240337 &  0.873713 \\
74  &                 641\_fri\_c1\_500\_10 &      Ours &  0.903447 &   0.248122 &    0.096938 &  0.947524 \\
75  &                 643\_fri\_c2\_500\_25 &      Ours &  0.815767 &   0.340522 &    0.183284 &  0.861509 \\
76  &                 644\_fri\_c4\_250\_25 &      Ours &  0.831484 &   0.298289 &    0.159565 &  0.899765 \\
77  &                 645\_fri\_c3\_500\_50 &      Ours &  0.853164 &   0.292239 &     0.14205 &  0.911955 \\
78  &                 646\_fri\_c3\_500\_10 &      Ours &  0.904141 &   0.237812 &    0.093509 &  0.941917 \\
79  &                 647\_fri\_c1\_250\_10 &      Ours &  0.844011 &    0.30014 &    0.153291 &  0.902739 \\
80  &                 648\_fri\_c1\_250\_50 &      Ours &  0.731215 &    0.40498 &    0.267496 &  0.853423 \\
81  &                  649\_fri\_c0\_500\_5 &      Ours &  0.825379 &   0.322537 &    0.173292 &  0.912715 \\
82  &                 650\_fri\_c0\_500\_50 &      Ours &  0.731406 &   0.409569 &    0.265992 &   0.86738 \\
83  &                 651\_fri\_c0\_100\_25 &      Ours &  0.464538 &   0.616188 &    0.580735 &  0.723058 \\
84  &                 653\_fri\_c0\_250\_25 &      Ours &  0.714149 &   0.420427 &    0.275512 &  0.840435 \\
85  &                 654\_fri\_c0\_500\_10 &      Ours &  0.763131 &   0.375268 &    0.230507 &  0.875866 \\
86  &                  656\_fri\_c1\_100\_5 &      Ours &   0.67904 &   0.380913 &     0.25083 &  0.859699 \\
87  &                 657\_fri\_c2\_250\_10 &      Ours &  0.845575 &   0.294064 &    0.144781 &  0.850391 \\
88  &                 658\_fri\_c3\_250\_25 &      Ours &  0.813686 &   0.323878 &    0.188254 &  0.904333 \\
89  &                      663\_rabe\_266 &      Ours &  0.986557 &   3.859722 &   34.615278 &  0.990176 \\
90  &               665\_sleuth\_case2002 &      Ours &   0.30437 &       5.34 &       59.04 &  0.363676 \\
91  &                 666\_rmftsa\_ladata &      Ours &  0.571491 &   1.314268 &    3.314505 &  0.619187 \\
92  &     678\_visualizing\_environmental &      Ours &    0.2157 &   2.418534 &    9.419031 &  0.525967 \\
93  &                 687\_sleuth\_ex1605 &      Ours &  0.304948 &   8.969231 &  130.948718 &  0.584203 \\
94  &            690\_visualizing\_galaxy &      Ours &  0.975347 &  10.611795 &  221.629231 &  0.982753 \\
95  &                   695\_chatfield\_4 &      Ours &  0.827115 &  13.107853 &  363.147952 &  0.923092 \\
96  &               712\_chscase\_geyser1 &      Ours &  0.743774 &   5.067407 &   40.359259 &  0.726834 \\
97  &                 feynman\_III\_12\_43 &      Ours &  0.999991 &   0.001792 &    0.000006 &  0.999995 \\
98  &                 feynman\_III\_15\_12 &      Ours &  0.995147 &   0.243424 &     0.12736 &  0.996878 \\
99  &                 feynman\_III\_15\_14 &      Ours &  0.997892 &   0.000219 &    0.000001 &  0.999857 \\
100 &                 feynman\_III\_15\_27 &      Ours &  0.998984 &   0.036029 &    0.007256 &  0.999844 \\
101 &                 feynman\_III\_17\_37 &      Ours &  0.999504 &   0.072285 &    0.012494 &  0.999817 \\
102 &                  feynman\_III\_7\_38 &      Ours &  0.999296 &    0.44518 &    0.910481 &  0.999843 \\
103 &                  feynman\_III\_8\_54 &      Ours &  0.983559 &   0.028682 &    0.002052 &  0.989254 \\
104 &                   feynman\_II\_10\_9 &      Ours &   0.99925 &   0.003165 &    0.000046 &  0.999862 \\
105 &                  feynman\_II\_11\_28 &      Ours &  0.999989 &   0.000632 &    0.000001 &  0.999986 \\
106 &                  feynman\_II\_13\_23 &      Ours &  0.999854 &   0.007621 &    0.000216 &  0.999949 \\
107 &                  feynman\_II\_13\_34 &      Ours &  0.999318 &   0.031981 &    0.003025 &  0.999782 \\
108 &                   feynman\_II\_15\_4 &      Ours &  0.999476 &     0.0789 &    0.014319 &  0.999783 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
109 &                   feynman\_II\_15\_5 &      Ours &  0.999482 &    0.07829 &    0.014174 &  0.999788 \\
110 &                  feynman\_II\_24\_17 &      Ours &  0.999776 &     0.0083 &    0.000166 &  0.999914 \\
111 &                  feynman\_II\_27\_16 &      Ours &  0.999722 &   0.879617 &    2.226821 &  0.999874 \\
112 &                  feynman\_II\_27\_18 &      Ours &  0.999991 &    0.05168 &    0.006177 &  0.999996 \\
113 &                   feynman\_II\_34\_2 &      Ours &  0.999737 &   0.104771 &    0.024674 &  0.999839 \\
114 &                 feynman\_II\_34\_29a &      Ours &  0.999321 &   0.002835 &    0.000036 &  0.999847 \\
115 &                  feynman\_II\_34\_2a &      Ours &  0.999342 &   0.005635 &    0.000138 &  0.999846 \\
116 &                   feynman\_II\_37\_1 &      Ours &  0.999751 &   0.252268 &    0.137842 &  0.999861 \\
117 &                  feynman\_II\_38\_14 &      Ours &  0.999986 &   0.000496 &    0.000001 &  0.999995 \\
118 &                   feynman\_II\_3\_24 &      Ours &  0.999958 &   0.000135 &         0.0 &  0.999996 \\
119 &                   feynman\_II\_4\_23 &      Ours &   0.99888 &   0.000461 &    0.000001 &  0.999842 \\
120 &                   feynman\_II\_8\_31 &      Ours &  0.999991 &   0.025679 &    0.001567 &  0.999996 \\
121 &                    feynman\_II\_8\_7 &      Ours &  0.998964 &   0.001101 &    0.000008 &  0.999871 \\
122 &                    feynman\_I\_10\_7 &      Ours &  0.999848 &   0.007695 &    0.000223 &  0.999948 \\
123 &                    feynman\_I\_12\_1 &      Ours &  0.999991 &   0.011145 &    0.000234 &  0.999995 \\
124 &                    feynman\_I\_12\_4 &      Ours &  0.998486 &   0.000332 &    0.000001 &   0.99987 \\
125 &                    feynman\_I\_12\_5 &      Ours &  0.999991 &   0.011157 &    0.000232 &  0.999995 \\
126 &                    feynman\_I\_14\_3 &      Ours &  0.999736 &   0.209823 &    0.098519 &   0.99984 \\
127 &                    feynman\_I\_14\_4 &      Ours &   0.99999 &   0.025775 &    0.001563 &  0.999996 \\
128 &                   feynman\_I\_15\_10 &      Ours &  0.999485 &   0.031841 &    0.002294 &  0.999806 \\
129 &                    feynman\_I\_16\_6 &      Ours &  0.999825 &   0.009806 &    0.000227 &  0.999923 \\
130 &                   feynman\_I\_18\_12 &      Ours &  0.999752 &   0.079259 &    0.013642 &  0.999844 \\
131 &                   feynman\_I\_25\_13 &      Ours &  0.999975 &   0.001993 &    0.000015 &  0.999994 \\
132 &                    feynman\_I\_26\_2 &      Ours &  0.999975 &   0.001382 &    0.000006 &  0.999993 \\
133 &                    feynman\_I\_27\_6 &      Ours &  0.999587 &     0.0044 &    0.000053 &  0.999807 \\
134 &                    feynman\_I\_29\_4 &      Ours &  0.999931 &   0.003808 &    0.000121 &  0.999993 \\
135 &                    feynman\_I\_30\_3 &      Ours &  0.994476 &   0.105824 &    0.036724 &  0.996563 \\
136 &                    feynman\_I\_30\_5 &      Ours &  0.999392 &   0.001463 &    0.000009 &  0.999856 \\
137 &                    feynman\_I\_34\_1 &      Ours &  0.999445 &   0.018951 &    0.001767 &  0.999906 \\
138 &                   feynman\_I\_34\_14 &      Ours &  0.999759 &   0.014131 &    0.000633 &  0.999936 \\
139 &                   feynman\_I\_34\_27 &      Ours &  0.999991 &   0.001779 &    0.000006 &  0.999995 \\
140 &                    feynman\_I\_37\_4 &      Ours &  0.999656 &   0.035048 &    0.002833 &  0.999879 \\
141 &                    feynman\_I\_39\_1 &      Ours &  0.999991 &   0.016769 &    0.000526 &  0.999995 \\
142 &                   feynman\_I\_39\_11 &      Ours &  0.999296 &   0.039029 &    0.006582 &  0.999853 \\
143 &                   feynman\_I\_43\_31 &      Ours &  0.999746 &   0.209029 &    0.095828 &   0.99984 \\
144 &                   feynman\_I\_47\_23 &      Ours &  0.999546 &   0.008663 &    0.000206 &  0.999846 \\
145 &                    feynman\_I\_48\_2 &      Ours &  0.999926 &   0.575089 &    0.766039 &  0.999952 \\
146 &                     feynman\_I\_6\_2 &      Ours &  0.999986 &   0.000099 &         0.0 &  0.999994 \\
147 &                    feynman\_I\_6\_2b &      Ours &  0.999519 &   0.000746 &    0.000002 &  0.999776 \\
148 &                       nikuradse\_1 &      Ours &  0.997497 &   0.004895 &    0.000064 &  0.989449 \\
149 &                  strogatz\_bacres1 &      Ours &  0.997635 &    0.04384 &    0.016487 &  0.987143 \\
150 &                  strogatz\_bacres2 &      Ours &  0.995697 &   0.031386 &    0.018891 &  0.997317 \\
151 &                  strogatz\_barmag1 &      Ours &  0.988846 &   0.005775 &    0.000823 &  0.998904 \\
152 &                  strogatz\_barmag2 &      Ours &  0.997224 &   0.005008 &    0.000216 &   0.99758 \\
153 &                  strogatz\_glider1 &      Ours &  0.985167 &   0.061423 &    0.009102 &  0.991621 \\
154 &                  strogatz\_glider2 &      Ours &  0.977176 &   0.073873 &    0.019675 &  0.978445 \\
155 &                      strogatz\_lv1 &      Ours &  0.467779 &   0.227348 &    7.977268 &  0.994459 \\
156 &                      strogatz\_lv2 &      Ours &  0.627065 &   0.087129 &    0.584009 &  0.992025 \\
157 &                strogatz\_predprey1 &      Ours &  0.931857 &   0.127998 &    0.776514 &  0.991957 \\
158 &                strogatz\_predprey2 &      Ours &  0.990725 &   0.060801 &    0.022346 &  0.996018 \\
159 &               strogatz\_shearflow1 &      Ours &   0.98088 &   0.019286 &    0.006435 &  0.996114 \\
160 &               strogatz\_shearflow2 &      Ours &  0.990451 &   0.007028 &    0.000487 &  0.993458 \\
161 &                     strogatz\_vdp1 &      Ours &  0.956707 &   0.100081 &    0.144906 &  0.946581 \\
162 &                     strogatz\_vdp2 &      Ours &  0.999936 &   0.000357 &    0.000001 &  0.999972 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_3}
    }
\end{table*}

% GB-------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
1   &                          1027\_ESL &        GB &  0.843825 &   0.411648 &    0.306425 &  0.933898 \\
2   &                          1028\_SWD &        GB &   0.40216 &   0.500758 &    0.386582 &  0.629681 \\
3   &                          1029\_LEV &        GB &  0.544847 &   0.487292 &     0.41125 &  0.741157 \\
4   &                          1030\_ERA &        GB &  0.354067 &   1.265373 &    2.476943 &  0.561748 \\
5   &                      1089\_USCrime &        GB &  0.735817 &  15.812908 &  388.658039 &  0.829873 \\
6   &              1096\_FacultySalaries &        GB &  0.655666 &   1.692329 &    5.266757 &  0.867306 \\
7   &               1199\_BNG\_echoMonths &        GB &  0.459803 &   9.042931 &  134.895122 &  0.647074 \\
8   &                      192\_vineyard &        GB &  0.414016 &   2.540394 &   10.447293 &   0.70301 \\
9   &                       197\_cpu\_act &        GB &  0.985098 &   1.577219 &    4.927499 &  0.966054 \\
10  &                         210\_cloud &        GB &  0.744946 &   0.315625 &    0.247581 &  0.911323 \\
11  &                       225\_puma8NH &        GB &  0.666022 &   2.541262 &   10.616178 &  0.810667 \\
12  &                     227\_cpu\_small &        GB &  0.977728 &   1.927811 &    7.364241 &   0.95139 \\
13  &                       228\_elusage &        GB &  0.662711 &   9.845451 &  185.548119 &  0.769757 \\
14  &                      229\_pwLinear &        GB &  0.866772 &   1.230784 &    2.497797 &  0.929715 \\
15  &               294\_satellite\_image &        GB &  0.891701 &   0.427456 &    0.528769 &  0.944031 \\
16  &  4544\_GeographicalOriginalofMusic &        GB &  0.735437 &   0.370617 &    0.272636 &    0.8508 \\
17  &                          503\_wind &        GB &  0.792332 &   2.344334 &    9.286841 &  0.890397 \\
18  &                       505\_tecator &        GB &  0.994561 &   0.720312 &    1.089333 &  0.990542 \\
19  &                        519\_vinnie &        GB &  0.677588 &   1.331072 &    2.918281 &  0.835808 \\
20  &                          522\_pm10 &        GB &   0.40249 &    0.52595 &    0.458839 &  0.643265 \\
21  &           523\_analcatdata\_neavote &        GB &  0.946617 &   0.587192 &    0.766019 &   0.86266 \\
22  &                        529\_pollen &        GB &  0.766195 &   1.194947 &    2.284538 &  0.866195 \\
23  &                           547\_no2 &        GB &  0.579428 &   0.376816 &     0.23371 &  0.744537 \\
24  &                       560\_bodyfat &        GB &   0.96948 &   0.447498 &    2.047946 &  0.989411 \\
25  &                     562\_cpu\_small &        GB &  0.977697 &   1.928112 &    7.378158 &  0.951374 \\
26  &                       573\_cpu\_act &        GB &  0.985101 &   1.574965 &    4.926176 &  0.966219 \\
27  &                  579\_fri\_c0\_250\_5 &        GB &  0.826108 &   0.310522 &    0.159872 &  0.905514 \\
28  &                 581\_fri\_c3\_500\_25 &        GB &  0.901667 &   0.241635 &    0.097505 &  0.942909 \\
29  &                 582\_fri\_c1\_500\_25 &        GB &  0.896002 &   0.247032 &    0.104206 &  0.945404 \\
30  &                583\_fri\_c1\_1000\_50 &        GB &   0.92859 &   0.206142 &    0.070994 &  0.959217 \\
31  &                 584\_fri\_c4\_500\_25 &        GB &  0.892647 &   0.248087 &    0.105783 &   0.93504 \\
32  &                586\_fri\_c3\_1000\_25 &        GB &  0.934247 &   0.197888 &     0.06533 &  0.958883 \\
33  &               588\_fri\_c4\_1000\_100 &        GB &   0.91912 &   0.221115 &    0.081493 &   0.94965 \\
34  &                589\_fri\_c2\_1000\_25 &        GB &  0.932203 &   0.201979 &    0.066672 &  0.962761 \\
35  &                590\_fri\_c0\_1000\_50 &        GB &  0.887233 &   0.261766 &    0.109249 &  0.940085 \\
36  &                 591\_fri\_c1\_100\_10 &        GB &  0.764455 &    0.35971 &    0.233366 &  0.858847 \\
37  &                592\_fri\_c4\_1000\_25 &        GB &  0.917861 &   0.217352 &    0.080926 &   0.95125 \\
38  &                593\_fri\_c1\_1000\_10 &        GB &  0.950663 &   0.172583 &    0.049184 &  0.970845 \\
39  &                  594\_fri\_c2\_100\_5 &        GB &  0.680408 &   0.406565 &    0.294247 &  0.809223 \\
40  &                595\_fri\_c0\_1000\_10 &        GB &  0.905908 &   0.240498 &    0.093701 &  0.950441 \\
41  &                  596\_fri\_c2\_250\_5 &        GB &  0.885681 &   0.255633 &    0.108273 &  0.927558 \\
42  &                  597\_fri\_c2\_500\_5 &        GB &  0.932894 &   0.199733 &    0.066737 &  0.953171 \\
43  &                598\_fri\_c0\_1000\_25 &        GB &  0.906981 &   0.241539 &    0.091942 &  0.952676 \\
44  &                 599\_fri\_c2\_1000\_5 &        GB &  0.956357 &   0.162371 &    0.043482 &  0.971351 \\
45  &                  601\_fri\_c1\_250\_5 &        GB &  0.903114 &    0.23158 &    0.090293 &  0.941958 \\
46  &                 602\_fri\_c3\_250\_10 &        GB &  0.819989 &   0.302515 &    0.170535 &  0.912131 \\
47  &                 603\_fri\_c0\_250\_50 &        GB &  0.779161 &   0.359235 &    0.209984 &  0.892731 \\
48  &                 604\_fri\_c4\_500\_10 &        GB &  0.911427 &   0.228038 &    0.087185 &  0.938375 \\
49  &                 605\_fri\_c2\_250\_25 &        GB &  0.841342 &   0.308476 &    0.154068 &  0.903712 \\
50  &                606\_fri\_c2\_1000\_10 &        GB &  0.942107 &   0.186805 &    0.056795 &  0.962095 \\
51  &                607\_fri\_c4\_1000\_50 &        GB &  0.920848 &   0.214492 &    0.076891 &  0.953161 \\
52  &                608\_fri\_c3\_1000\_10 &        GB &  0.933739 &   0.191745 &    0.064433 &  0.960649 \\
53  &                 609\_fri\_c0\_1000\_5 &        GB &  0.925105 &   0.218052 &     0.07637 &  0.960385 \\
54  &                  611\_fri\_c3\_100\_5 &        GB &  0.787867 &   0.332415 &    0.184403 &  0.874185 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_gb1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
55  &                 612\_fri\_c1\_1000\_5 &        GB &  0.950666 &   0.167881 &      0.0469 &  0.971885 \\
56  &                  613\_fri\_c3\_250\_5 &        GB &  0.888793 &   0.255482 &    0.112866 &  0.930164 \\
57  &                 615\_fri\_c4\_250\_10 &        GB &  0.825742 &   0.309544 &    0.175729 &  0.899653 \\
58  &                 616\_fri\_c4\_500\_50 &        GB &  0.870546 &   0.266212 &    0.126715 &  0.918094 \\
59  &                  617\_fri\_c3\_500\_5 &        GB &   0.91477 &   0.212436 &    0.083035 &  0.952741 \\
60  &                618\_fri\_c3\_1000\_50 &        GB &  0.917416 &   0.217763 &    0.079267 &  0.941898 \\
61  &                620\_fri\_c1\_1000\_25 &        GB &  0.930267 &    0.20674 &    0.070272 &  0.959332 \\
62  &                 621\_fri\_c0\_100\_10 &        GB &  0.673515 &   0.409779 &    0.282499 &  0.833133 \\
63  &                622\_fri\_c2\_1000\_50 &        GB &  0.928422 &   0.208101 &    0.070624 &  0.951736 \\
64  &                623\_fri\_c4\_1000\_10 &        GB &    0.9289 &   0.198136 &    0.068375 &  0.952496 \\
65  &                  624\_fri\_c0\_100\_5 &        GB &  0.775367 &   0.344426 &    0.185308 &   0.86807 \\
66  &                 626\_fri\_c2\_500\_50 &        GB &   0.89591 &   0.252418 &    0.103325 &  0.934982 \\
67  &                 627\_fri\_c2\_500\_10 &        GB &  0.913013 &    0.21429 &    0.080541 &  0.946179 \\
68  &                 628\_fri\_c3\_1000\_5 &        GB &  0.945819 &   0.180783 &    0.053809 &  0.967147 \\
69  &                  631\_fri\_c1\_500\_5 &        GB &  0.914616 &   0.224312 &    0.083882 &  0.951624 \\
70  &                 633\_fri\_c0\_500\_25 &        GB &  0.866778 &    0.28306 &    0.130135 &  0.927416 \\
71  &                 634\_fri\_c2\_100\_10 &        GB &  0.707546 &   0.403375 &     0.27576 &  0.802657 \\
72  &                 635\_fri\_c0\_250\_10 &        GB &  0.795412 &   0.341222 &    0.183931 &  0.883243 \\
73  &                 637\_fri\_c1\_500\_50 &        GB &  0.891905 &    0.25252 &    0.106855 &  0.944885 \\
74  &                 641\_fri\_c1\_500\_10 &        GB &   0.92871 &   0.207534 &    0.071374 &  0.961263 \\
75  &                 643\_fri\_c2\_500\_25 &        GB &  0.900465 &   0.247269 &    0.098138 &  0.933107 \\
76  &                 644\_fri\_c4\_250\_25 &        GB &  0.784022 &   0.333082 &    0.209017 &  0.878636 \\
77  &                 645\_fri\_c3\_500\_50 &        GB &  0.861811 &   0.277696 &    0.133277 &  0.907534 \\
78  &                 646\_fri\_c3\_500\_10 &        GB &  0.911923 &   0.220252 &    0.085503 &  0.945606 \\
79  &                 647\_fri\_c1\_250\_10 &        GB &  0.887172 &   0.252802 &    0.109562 &  0.928647 \\
80  &                 648\_fri\_c1\_250\_50 &        GB &  0.837642 &   0.303371 &    0.159559 &  0.905972 \\
81  &                  649\_fri\_c0\_500\_5 &        GB &  0.903218 &   0.241655 &    0.096167 &  0.949057 \\
82  &                 650\_fri\_c0\_500\_50 &        GB &  0.862419 &   0.289007 &    0.135707 &  0.930885 \\
83  &                 651\_fri\_c0\_100\_25 &        GB &  0.567311 &   0.556682 &    0.462681 &  0.804561 \\
84  &                 653\_fri\_c0\_250\_25 &        GB &  0.775675 &    0.36665 &    0.215326 &   0.87306 \\
85  &                 654\_fri\_c0\_500\_10 &        GB &  0.868828 &   0.277005 &    0.127472 &  0.931783 \\
86  &                  656\_fri\_c1\_100\_5 &        GB &  0.693063 &   0.372854 &    0.241055 &  0.859148 \\
87  &                 657\_fri\_c2\_250\_10 &        GB &  0.883046 &   0.255819 &    0.110549 &  0.905226 \\
88  &                 658\_fri\_c3\_250\_25 &        GB &  0.809951 &   0.331847 &    0.192954 &   0.88508 \\
89  &                      663\_rabe\_266 &        GB &   0.99757 &     1.6694 &    6.247533 &  0.997376 \\
90  &               665\_sleuth\_case2002 &        GB &  0.301035 &   5.605296 &   59.782738 &  0.463527 \\
91  &                 666\_rmftsa\_ladata &        GB &  0.531554 &    1.35438 &    3.540895 &  0.612809 \\
92  &     678\_visualizing\_environmental &        GB &  0.182869 &   2.393865 &     9.85989 &  0.524717 \\
93  &                 687\_sleuth\_ex1605 &        GB &  0.424127 &   8.230798 &  109.769692 &  0.664333 \\
94  &            690\_visualizing\_galaxy &        GB &  0.972577 &  11.648016 &  246.035465 &  0.980595 \\
95  &                   695\_chatfield\_4 &        GB &  0.811831 &  13.754273 &  394.666729 &  0.928151 \\
96  &               712\_chscase\_geyser1 &        GB &  0.708235 &   5.390796 &   46.218939 &   0.72483 \\
97  &                 feynman\_III\_12\_43 &        GB &  0.999777 &   0.009144 &    0.000146 &  0.999862 \\
98  &                 feynman\_III\_15\_12 &        GB &  0.891242 &   1.271665 &    2.854668 &  0.952377 \\
99  &                 feynman\_III\_15\_14 &        GB &   0.99803 &   0.000417 &    0.000001 &  0.997153 \\
100 &                 feynman\_III\_15\_27 &        GB &  0.998772 &   0.061388 &     0.00875 &  0.999203 \\
101 &                 feynman\_III\_17\_37 &        GB &  0.998614 &   0.146078 &     0.03494 &  0.999072 \\
102 &                  feynman\_III\_7\_38 &        GB &  0.998941 &   0.823206 &    1.369195 &  0.999285 \\
103 &                  feynman\_III\_8\_54 &        GB &  0.303233 &   0.250471 &    0.086956 &   0.53352 \\
104 &                   feynman\_II\_10\_9 &        GB &  0.998956 &   0.005424 &    0.000064 &  0.999375 \\
105 &                  feynman\_II\_11\_28 &        GB &  0.999746 &    0.00345 &    0.000022 &  0.999751 \\
106 &                  feynman\_II\_13\_23 &        GB &  0.999942 &   0.006635 &    0.000085 &  0.999973 \\
107 &                  feynman\_II\_13\_34 &        GB &  0.999747 &   0.025141 &    0.001124 &  0.999878 \\
108 &                   feynman\_II\_15\_4 &        GB &  0.998739 &   0.145999 &    0.034424 &  0.999112 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_gb2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
109 &                   feynman\_II\_15\_5 &        GB &  0.998703 &   0.148046 &    0.035469 &  0.999086 \\
110 &                  feynman\_II\_24\_17 &        GB &  0.999786 &   0.009717 &    0.000159 &  0.999882 \\
111 &                  feynman\_II\_27\_16 &        GB &  0.999038 &   2.006489 &     7.70378 &  0.999233 \\
112 &                  feynman\_II\_27\_18 &        GB &   0.99981 &   0.258533 &    0.124766 &  0.999873 \\
113 &                   feynman\_II\_34\_2 &        GB &  0.999065 &   0.224284 &    0.087908 &  0.999368 \\
114 &                 feynman\_II\_34\_29a &        GB &  0.998903 &   0.005328 &    0.000058 &  0.999263 \\
115 &                  feynman\_II\_34\_2a &        GB &   0.99894 &   0.010497 &    0.000223 &  0.999292 \\
116 &                   feynman\_II\_37\_1 &        GB &  0.999126 &   0.526923 &    0.483049 &  0.999449 \\
117 &                  feynman\_II\_38\_14 &        GB &   0.99978 &   0.002308 &     0.00001 &  0.999871 \\
118 &                   feynman\_II\_3\_24 &        GB &  0.999799 &     0.0005 &    0.000001 &  0.999807 \\
119 &                   feynman\_II\_4\_23 &        GB &  0.998778 &   0.000766 &    0.000001 &  0.999227 \\
120 &                   feynman\_II\_8\_31 &        GB &  0.999808 &   0.130123 &    0.031723 &  0.999874 \\
121 &                    feynman\_II\_8\_7 &        GB &  0.998564 &   0.002103 &    0.000012 &  0.999034 \\
122 &                    feynman\_I\_10\_7 &        GB &  0.999942 &   0.006637 &    0.000085 &  0.999973 \\
123 &                    feynman\_I\_12\_1 &        GB &  0.999779 &   0.057045 &    0.005667 &  0.999862 \\
124 &                    feynman\_I\_12\_4 &        GB &  0.998729 &   0.000545 &    0.000001 &   0.99867 \\
125 &                    feynman\_I\_12\_5 &        GB &  0.999781 &   0.056772 &    0.005631 &  0.999864 \\
126 &                    feynman\_I\_14\_3 &        GB &  0.999038 &   0.452357 &     0.35937 &  0.999355 \\
127 &                    feynman\_I\_14\_4 &        GB &  0.999809 &   0.128623 &    0.031144 &  0.999872 \\
128 &                   feynman\_I\_15\_10 &        GB &  0.999736 &   0.025599 &    0.001176 &  0.999875 \\
129 &                    feynman\_I\_16\_6 &        GB &  0.999426 &   0.021044 &    0.000744 &  0.999705 \\
130 &                   feynman\_I\_18\_12 &        GB &  0.999048 &   0.177748 &    0.052272 &  0.999372 \\
131 &                   feynman\_I\_25\_13 &        GB &  0.999765 &   0.008456 &    0.000144 &  0.999842 \\
132 &                    feynman\_I\_26\_2 &        GB &  0.999807 &   0.005237 &    0.000048 &  0.999892 \\
133 &                    feynman\_I\_27\_6 &        GB &  0.999183 &   0.007485 &    0.000104 &  0.999555 \\
134 &                    feynman\_I\_29\_4 &        GB &  0.999734 &    0.01411 &    0.000467 &  0.999786 \\
135 &                    feynman\_I\_30\_3 &        GB &  0.944169 &   0.456395 &    0.371263 &  0.949052 \\
136 &                    feynman\_I\_30\_5 &        GB &  0.999247 &   0.002193 &    0.000011 &  0.999604 \\
137 &                    feynman\_I\_34\_1 &        GB &  0.999499 &   0.027293 &    0.001592 &  0.999795 \\
138 &                   feynman\_I\_34\_14 &        GB &  0.999718 &   0.019595 &     0.00074 &  0.999877 \\
139 &                   feynman\_I\_34\_27 &        GB &  0.999779 &   0.009122 &    0.000145 &  0.999862 \\
140 &                    feynman\_I\_37\_4 &        GB &  0.999358 &   0.055282 &    0.005287 &  0.999542 \\
141 &                    feynman\_I\_39\_1 &        GB &  0.999782 &   0.085379 &     0.01271 &  0.999865 \\
142 &                   feynman\_I\_39\_11 &        GB &  0.998941 &   0.071568 &    0.009894 &  0.999318 \\
143 &                   feynman\_I\_43\_31 &        GB &  0.999045 &   0.452485 &    0.359654 &  0.999359 \\
144 &                   feynman\_I\_47\_23 &        GB &  0.999262 &   0.013819 &    0.000336 &   0.99958 \\
145 &                    feynman\_I\_48\_2 &        GB &  0.999781 &   1.116941 &    2.259847 &  0.999851 \\
146 &                     feynman\_I\_6\_2 &        GB &  0.999765 &   0.000483 &         0.0 &  0.999888 \\
147 &                    feynman\_I\_6\_2b &        GB &  0.996133 &   0.002474 &    0.000014 &   0.99801 \\
148 &                       nikuradse\_1 &        GB &  0.996922 &   0.006384 &    0.000078 &  0.989391 \\
149 &                  strogatz\_bacres1 &        GB &  0.998239 &   0.045395 &     0.01087 &  0.972479 \\
150 &                  strogatz\_bacres2 &        GB &  0.993985 &   0.047292 &    0.026821 &    0.9961 \\
151 &                  strogatz\_barmag1 &        GB &  0.981286 &   0.009798 &    0.001255 &  0.992695 \\
152 &                  strogatz\_barmag2 &        GB &  0.991133 &   0.011211 &    0.000591 &  0.984098 \\
153 &                  strogatz\_glider1 &        GB &  0.979589 &   0.079676 &    0.012392 &  0.988568 \\
154 &                  strogatz\_glider2 &        GB &   0.96412 &   0.092327 &    0.031138 &  0.976937 \\
155 &                      strogatz\_lv1 &        GB &  0.340567 &   0.223821 &    6.248533 &  0.938462 \\
156 &                      strogatz\_lv2 &        GB & -0.898451 &   0.150845 &    0.729317 &  0.759218 \\
157 &                strogatz\_predprey1 &        GB &  0.940588 &   0.146252 &    0.646596 &  0.988357 \\
158 &                strogatz\_predprey2 &        GB &  0.989898 &   0.077975 &    0.024433 &  0.994818 \\
159 &               strogatz\_shearflow1 &        GB &  0.940203 &   0.030389 &    0.013452 &  0.987928 \\
160 &               strogatz\_shearflow2 &        GB &  0.978294 &   0.012743 &    0.001115 &  0.994161 \\
161 &                     strogatz\_vdp1 &        GB &  0.966731 &   0.115695 &    0.090597 &  0.953146 \\
162 &                     strogatz\_vdp2 &        GB &  0.999862 &   0.000618 &    0.000001 &  0.999838 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_gb3}
    }
\end{table*}

% KNN-------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
1   &                          1027\_ESL &       KNN &  0.807879 &    0.41613 &     0.37531 &  0.913604 \\
2   &                          1028\_SWD &       KNN &  0.343418 &   0.510123 &    0.424094 &  0.600515 \\
3   &                          1029\_LEV &       KNN &  0.513662 &   0.493256 &    0.439421 &  0.722121 \\
4   &                          1030\_ERA &       KNN &  0.345674 &    1.26361 &    2.507198 &  0.552753 \\
5   &                      1089\_USCrime &       KNN &  0.703708 &  14.772808 &  412.108062 &  0.826278 \\
6   &              1096\_FacultySalaries &       KNN &   0.53663 &   1.953896 &    6.991502 &  0.868185 \\
7   &               1199\_BNG\_echoMonths &       KNN &  0.334282 &  10.376265 &  166.239817 &  0.569137 \\
8   &                      192\_vineyard &       KNN &  0.373565 &   2.628693 &   10.633359 &  0.689823 \\
9   &                       197\_cpu\_act &       KNN &  0.888774 &   4.247011 &   36.847611 &  0.795425 \\
10  &                         210\_cloud &       KNN &  0.658076 &    0.36535 &    0.381462 &  0.854528 \\
11  &                       225\_puma8NH &       KNN &  0.616011 &   2.766587 &   12.207019 &   0.78323 \\
12  &                     227\_cpu\_small &       KNN &  0.886621 &   4.300175 &   37.553102 &  0.791214 \\
13  &                       228\_elusage &       KNN &   0.67304 &   9.506251 &    174.1098 &  0.784325 \\
14  &                      229\_pwLinear &       KNN &   0.70406 &   1.855126 &    5.603834 &  0.857754 \\
15  &               294\_satellite\_image &       KNN &  0.908938 &   0.257462 &    0.444755 &  0.957693 \\
16  &  4544\_GeographicalOriginalofMusic &       KNN &  0.388877 &   0.554609 &    0.637352 &  0.600053 \\
17  &                          503\_wind &       KNN &  0.745951 &   2.583735 &    11.36322 &  0.866253 \\
18  &                       505\_tecator &       KNN &  0.987731 &   1.073242 &    2.476996 &  0.981551 \\
19  &                        519\_vinnie &       KNN &  0.569558 &   1.526279 &    3.896591 &  0.775169 \\
20  &                          522\_pm10 &       KNN &  0.180996 &   0.626031 &    0.634458 &  0.442965 \\
21  &           523\_analcatdata\_neavote &       KNN &  0.924445 &   0.611024 &    1.116954 &  0.845462 \\
22  &                        529\_pollen &       KNN &  0.695374 &   1.337789 &     2.97923 &  0.832418 \\
23  &                           547\_no2 &       KNN &   0.16756 &   0.528659 &    0.466909 &  0.431959 \\
24  &                       560\_bodyfat &       KNN &  0.594354 &   4.289598 &   27.442293 &  0.768671 \\
25  &                     562\_cpu\_small &       KNN &   0.88669 &   4.299562 &   37.534212 &  0.791279 \\
26  &                       573\_cpu\_act &       KNN &  0.888807 &   4.246408 &   36.835197 &  0.795559 \\
27  &                  579\_fri\_c0\_250\_5 &       KNN &  0.757979 &   0.370055 &    0.226623 &   0.88502 \\
28  &                 581\_fri\_c3\_500\_25 &       KNN &  0.406513 &   0.614419 &    0.594702 &  0.641756 \\
29  &                 582\_fri\_c1\_500\_25 &       KNN &  0.299068 &   0.671775 &    0.702257 &  0.590878 \\
30  &                583\_fri\_c1\_1000\_50 &       KNN &  0.273415 &   0.695145 &    0.725051 &   0.52937 \\
31  &                 584\_fri\_c4\_500\_25 &       KNN &  0.398744 &   0.628441 &    0.600895 &  0.633638 \\
32  &                586\_fri\_c3\_1000\_25 &       KNN &  0.424535 &   0.602009 &    0.574932 &  0.671286 \\
33  &               588\_fri\_c4\_1000\_100 &       KNN &   0.16538 &   0.731393 &    0.843612 &  0.446299 \\
34  &                589\_fri\_c2\_1000\_25 &       KNN &  0.430646 &    0.60814 &    0.561002 &  0.663878 \\
35  &                590\_fri\_c0\_1000\_50 &       KNN &  0.361098 &   0.639875 &    0.622629 &  0.655584 \\
36  &                 591\_fri\_c1\_100\_10 &       KNN &  0.389413 &   0.631294 &    0.603467 &  0.625965 \\
37  &                592\_fri\_c4\_1000\_25 &       KNN &  0.406186 &   0.615368 &    0.590089 &  0.604161 \\
38  &                593\_fri\_c1\_1000\_10 &       KNN &  0.661404 &   0.458173 &    0.338014 &  0.817027 \\
39  &                  594\_fri\_c2\_100\_5 &       KNN &  0.502196 &   0.518513 &    0.462946 &  0.755388 \\
40  &                595\_fri\_c0\_1000\_10 &       KNN &  0.698886 &   0.441745 &    0.301583 &  0.863617 \\
41  &                  596\_fri\_c2\_250\_5 &       KNN &  0.719608 &   0.395027 &     0.26364 &  0.853442 \\
42  &                  597\_fri\_c2\_500\_5 &       KNN &  0.850351 &   0.289368 &    0.147574 &  0.906158 \\
43  &                598\_fri\_c0\_1000\_25 &       KNN &  0.463055 &   0.593894 &    0.531968 &  0.742612 \\
44  &                 599\_fri\_c2\_1000\_5 &       KNN &  0.890694 &   0.248991 &    0.108977 &  0.934203 \\
45  &                  601\_fri\_c1\_250\_5 &       KNN &  0.793778 &   0.324212 &    0.193876 &  0.884709 \\
46  &                 602\_fri\_c3\_250\_10 &       KNN &  0.455146 &   0.563242 &    0.516874 &  0.658824 \\
47  &                 603\_fri\_c0\_250\_50 &       KNN &  0.235183 &    0.68487 &    0.728843 &  0.557173 \\
48  &                 604\_fri\_c4\_500\_10 &       KNN &  0.609512 &   0.480458 &     0.38484 &  0.777255 \\
49  &                 605\_fri\_c2\_250\_25 &       KNN &  0.271431 &   0.696507 &    0.713535 &  0.526729 \\
50  &                606\_fri\_c2\_1000\_10 &       KNN &  0.650717 &    0.45814 &    0.343237 &  0.809788 \\
51  &                607\_fri\_c4\_1000\_50 &       KNN &  0.281967 &   0.663103 &    0.700438 &  0.538739 \\
52  &                608\_fri\_c3\_1000\_10 &       KNN &  0.696365 &   0.420994 &    0.296792 &  0.824605 \\
53  &                 609\_fri\_c0\_1000\_5 &       KNN &  0.884304 &   0.270184 &    0.118083 &  0.945111 \\
54  &                  611\_fri\_c3\_100\_5 &       KNN &  0.771813 &   0.358065 &    0.198926 &   0.83584 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_knn1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
55  &                 612\_fri\_c1\_1000\_5 &       KNN &  0.889513 &   0.246193 &    0.105308 &  0.942656 \\
56  &                  613\_fri\_c3\_250\_5 &       KNN &  0.826467 &   0.322477 &    0.175191 &  0.893465 \\
57  &                 615\_fri\_c4\_250\_10 &       KNN &  0.530654 &   0.543859 &    0.468519 &  0.708213 \\
58  &                 616\_fri\_c4\_500\_50 &       KNN &  0.210018 &   0.706435 &    0.783715 &  0.476024 \\
59  &                  617\_fri\_c3\_500\_5 &       KNN &  0.859534 &   0.273003 &    0.137508 &  0.922143 \\
60  &                618\_fri\_c3\_1000\_50 &       KNN &  0.311386 &   0.653644 &    0.664081 &  0.557806 \\
61  &                620\_fri\_c1\_1000\_25 &       KNN &  0.375528 &    0.65647 &    0.631844 &  0.608514 \\
62  &                 621\_fri\_c0\_100\_10 &       KNN &  0.340703 &   0.582888 &    0.578592 &  0.623509 \\
63  &                622\_fri\_c2\_1000\_50 &       KNN &   0.30276 &   0.681954 &    0.691447 &  0.546624 \\
64  &                623\_fri\_c4\_1000\_10 &       KNN &  0.639109 &   0.454332 &     0.34839 &  0.782942 \\
65  &                  624\_fri\_c0\_100\_5 &       KNN &  0.673186 &   0.407632 &    0.274295 &  0.828027 \\
66  &                 626\_fri\_c2\_500\_50 &       KNN &  0.271654 &    0.69571 &    0.725827 &  0.533412 \\
67  &                 627\_fri\_c2\_500\_10 &       KNN &  0.512372 &   0.521552 &    0.452715 &  0.723344 \\
68  &                 628\_fri\_c3\_1000\_5 &       KNN &   0.91219 &   0.222372 &     0.08751 &  0.949091 \\
69  &                  631\_fri\_c1\_500\_5 &       KNN &   0.79166 &   0.328605 &    0.205153 &  0.885727 \\
70  &                 633\_fri\_c0\_500\_25 &       KNN &  0.429249 &   0.614029 &    0.565441 &  0.726973 \\
71  &                 634\_fri\_c2\_100\_10 &       KNN &  0.387796 &   0.588892 &    0.585368 &  0.667469 \\
72  &                 635\_fri\_c0\_250\_10 &       KNN &  0.567253 &   0.509036 &    0.396825 &  0.780319 \\
73  &                 637\_fri\_c1\_500\_50 &       KNN &  0.190612 &   0.726046 &    0.802992 &  0.454106 \\
74  &                 641\_fri\_c1\_500\_10 &       KNN &  0.587863 &   0.509599 &    0.414111 &  0.768669 \\
75  &                 643\_fri\_c2\_500\_25 &       KNN &  0.274152 &   0.678898 &    0.723671 &  0.520608 \\
76  &                 644\_fri\_c4\_250\_25 &       KNN &  0.258696 &   0.673705 &    0.715887 &  0.551216 \\
77  &                 645\_fri\_c3\_500\_50 &       KNN &  0.256191 &   0.680995 &    0.726216 &  0.473903 \\
78  &                 646\_fri\_c3\_500\_10 &       KNN &  0.583347 &   0.496202 &    0.410688 &  0.736341 \\
79  &                 647\_fri\_c1\_250\_10 &       KNN &  0.509284 &   0.555339 &    0.478257 &  0.700949 \\
80  &                 648\_fri\_c1\_250\_50 &       KNN &  0.239375 &    0.73117 &    0.763044 &  0.527385 \\
81  &                  649\_fri\_c0\_500\_5 &       KNN &  0.825017 &   0.323343 &    0.173445 &   0.91166 \\
82  &                 650\_fri\_c0\_500\_50 &       KNN &  0.329263 &   0.653483 &    0.668729 &  0.665897 \\
83  &                 651\_fri\_c0\_100\_25 &       KNN &  0.273143 &   0.722003 &    0.791156 &  0.576842 \\
84  &                 653\_fri\_c0\_250\_25 &       KNN &  0.362009 &   0.629356 &    0.618463 &  0.648122 \\
85  &                 654\_fri\_c0\_500\_10 &       KNN &  0.624287 &   0.478936 &    0.368239 &  0.821772 \\
86  &                  656\_fri\_c1\_100\_5 &       KNN &  0.615747 &   0.408661 &    0.303597 &  0.832531 \\
87  &                 657\_fri\_c2\_250\_10 &       KNN &   0.52039 &   0.524871 &    0.457067 &  0.705652 \\
88  &                 658\_fri\_c3\_250\_25 &       KNN &  0.244797 &   0.690289 &    0.760943 &  0.501852 \\
89  &                      663\_rabe\_266 &       KNN &  0.986017 &   3.951143 &   36.343619 &  0.990686 \\
90  &               665\_sleuth\_case2002 &       KNN &  0.319907 &   5.308863 &   57.668582 &  0.364329 \\
91  &                 666\_rmftsa\_ladata &       KNN &  0.543656 &   1.347936 &    3.553963 &  0.594365 \\
92  &     678\_visualizing\_environmental &       KNN &  0.216664 &   2.405815 &    9.418845 &  0.509588 \\
93  &                 687\_sleuth\_ex1605 &       KNN &  0.362567 &   8.921237 &  126.531474 &  0.616783 \\
94  &            690\_visualizing\_galaxy &       KNN &  0.974681 &  10.682558 &   227.37364 &   0.98197 \\
95  &                   695\_chatfield\_4 &       KNN &  0.790414 &  14.388273 &  433.325924 &  0.907828 \\
96  &               712\_chscase\_geyser1 &       KNN &  0.680253 &   5.669016 &   50.502146 &  0.714195 \\
97  &                 feynman\_III\_12\_43 &       KNN &  0.999991 &   0.001777 &    0.000006 &  0.999995 \\
98  &                 feynman\_III\_15\_12 &       KNN &  0.994051 &   0.270764 &    0.156133 &  0.996194 \\
99  &                 feynman\_III\_15\_14 &       KNN &  0.997769 &   0.000253 &    0.000001 &  0.999808 \\
100 &                 feynman\_III\_15\_27 &       KNN &  0.999043 &   0.038169 &    0.006827 &  0.999828 \\
101 &                 feynman\_III\_17\_37 &       KNN &   0.99911 &   0.096243 &    0.022444 &  0.999635 \\
102 &                  feynman\_III\_7\_38 &       KNN &  0.999347 &   0.477064 &    0.844295 &  0.999832 \\
103 &                  feynman\_III\_8\_54 &       KNN &  0.983681 &    0.02859 &    0.002037 &  0.989199 \\
104 &                   feynman\_II\_10\_9 &       KNN &   0.99927 &   0.003401 &    0.000045 &  0.999839 \\
105 &                  feynman\_II\_11\_28 &       KNN &   0.99999 &   0.000628 &    0.000001 &  0.999989 \\
106 &                  feynman\_II\_13\_23 &       KNN &  0.999866 &   0.010269 &    0.000198 &  0.999946 \\
107 &                  feynman\_II\_13\_34 &       KNN &  0.999176 &   0.043096 &    0.003654 &  0.999666 \\
108 &                   feynman\_II\_15\_4 &       KNN &  0.999175 &   0.098492 &    0.022525 &  0.999618 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_knn2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
109 &                   feynman\_II\_15\_5 &       KNN &  0.999182 &   0.097892 &     0.02238 &  0.999623 \\
110 &                  feynman\_II\_24\_17 &       KNN &  0.999337 &   0.015251 &    0.000493 &   0.99979 \\
111 &                  feynman\_II\_27\_16 &       KNN &  0.999712 &   0.943228 &    2.311306 &  0.999871 \\
112 &                  feynman\_II\_27\_18 &       KNN &   0.99999 &    0.05433 &    0.006645 &  0.999995 \\
113 &                   feynman\_II\_34\_2 &       KNN &  0.999754 &   0.104578 &    0.023089 &  0.999851 \\
114 &                 feynman\_II\_34\_29a &       KNN &  0.999327 &   0.003067 &    0.000035 &  0.999831 \\
115 &                  feynman\_II\_34\_2a &       KNN &  0.999376 &    0.00603 &    0.000131 &  0.999834 \\
116 &                   feynman\_II\_37\_1 &       KNN &  0.999759 &    0.25402 &    0.133153 &  0.999863 \\
117 &                  feynman\_II\_38\_14 &       KNN &  0.999988 &   0.000494 &    0.000001 &  0.999995 \\
118 &                   feynman\_II\_3\_24 &       KNN &  0.999937 &   0.000166 &         0.0 &  0.999995 \\
119 &                   feynman\_II\_4\_23 &       KNN &  0.999001 &   0.000481 &    0.000001 &  0.999828 \\
120 &                   feynman\_II\_8\_31 &       KNN &   0.99999 &   0.027024 &    0.001644 &  0.999996 \\
121 &                    feynman\_II\_8\_7 &       KNN &  0.999104 &   0.001143 &    0.000007 &  0.999852 \\
122 &                    feynman\_I\_10\_7 &       KNN &  0.999864 &   0.010321 &    0.000201 &  0.999946 \\
123 &                    feynman\_I\_12\_1 &       KNN &  0.999991 &   0.011106 &    0.000228 &  0.999995 \\
124 &                    feynman\_I\_12\_4 &       KNN &  0.997699 &   0.000432 &    0.000002 &   0.99983 \\
125 &                    feynman\_I\_12\_5 &       KNN &  0.999991 &   0.011098 &    0.000227 &  0.999995 \\
126 &                    feynman\_I\_14\_3 &       KNN &  0.999752 &   0.209515 &    0.092489 &   0.99985 \\
127 &                    feynman\_I\_14\_4 &       KNN &   0.99999 &    0.02702 &    0.001652 &  0.999995 \\
128 &                   feynman\_I\_15\_10 &       KNN &  0.999192 &   0.043141 &      0.0036 &  0.999669 \\
129 &                    feynman\_I\_16\_6 &       KNN &  0.999751 &   0.012993 &    0.000322 &  0.999905 \\
130 &                   feynman\_I\_18\_12 &       KNN &  0.999626 &   0.093342 &    0.020564 &   0.99971 \\
131 &                   feynman\_I\_25\_13 &       KNN &  0.999976 &   0.002032 &    0.000015 &  0.999994 \\
132 &                    feynman\_I\_26\_2 &       KNN &  0.999978 &   0.001406 &    0.000005 &  0.999994 \\
133 &                    feynman\_I\_27\_6 &       KNN &  0.999582 &   0.004684 &    0.000053 &  0.999834 \\
134 &                    feynman\_I\_29\_4 &       KNN &  0.999932 &   0.004091 &     0.00012 &  0.999992 \\
135 &                    feynman\_I\_30\_3 &       KNN &   0.99288 &   0.119795 &    0.047354 &  0.995613 \\
136 &                    feynman\_I\_30\_5 &       KNN &  0.999445 &    0.00152 &    0.000008 &   0.99985 \\
137 &                    feynman\_I\_34\_1 &       KNN &  0.999636 &   0.021039 &    0.001158 &  0.999894 \\
138 &                   feynman\_I\_34\_14 &       KNN &  0.999778 &   0.016803 &    0.000582 &  0.999919 \\
139 &                   feynman\_I\_34\_27 &       KNN &  0.999991 &   0.001764 &    0.000006 &  0.999995 \\
140 &                    feynman\_I\_37\_4 &       KNN &  0.999138 &    0.05649 &    0.007095 &  0.999686 \\
141 &                    feynman\_I\_39\_1 &       KNN &  0.999991 &    0.01667 &    0.000513 &  0.999995 \\
142 &                   feynman\_I\_39\_11 &       KNN &  0.999384 &    0.04124 &    0.005749 &  0.999838 \\
143 &                   feynman\_I\_43\_31 &       KNN &  0.999757 &   0.209387 &    0.091568 &   0.99985 \\
144 &                   feynman\_I\_47\_23 &       KNN &  0.999595 &   0.008944 &    0.000184 &  0.999845 \\
145 &                    feynman\_I\_48\_2 &       KNN &  0.999928 &   0.589222 &    0.745672 &  0.999961 \\
146 &                     feynman\_I\_6\_2 &       KNN &  0.999987 &   0.000101 &         0.0 &  0.999994 \\
147 &                    feynman\_I\_6\_2b &       KNN &  0.999483 &   0.000834 &    0.000002 &  0.999805 \\
148 &                       nikuradse\_1 &       KNN &  0.997674 &   0.004855 &    0.000059 &  0.989526 \\
149 &                  strogatz\_bacres1 &       KNN &  0.997879 &   0.053442 &    0.013004 &  0.972305 \\
150 &                  strogatz\_bacres2 &       KNN &  0.996195 &    0.03314 &    0.016602 &   0.99762 \\
151 &                  strogatz\_barmag1 &       KNN &  0.992561 &   0.004546 &    0.000537 &  0.998896 \\
152 &                  strogatz\_barmag2 &       KNN &  0.997663 &   0.003313 &    0.000188 &  0.995749 \\
153 &                  strogatz\_glider1 &       KNN &  0.985515 &   0.056925 &    0.008836 &  0.992129 \\
154 &                  strogatz\_glider2 &       KNN &  0.966362 &   0.074246 &    0.030366 &  0.976969 \\
155 &                      strogatz\_lv1 &       KNN &   0.50793 &   0.217824 &    7.069078 &  0.990073 \\
156 &                      strogatz\_lv2 &       KNN &  0.717427 &   0.073722 &    0.390647 &  0.986078 \\
157 &                strogatz\_predprey1 &       KNN &  0.928159 &   0.129424 &    0.802643 &  0.991541 \\
158 &                strogatz\_predprey2 &       KNN &  0.989005 &   0.071363 &    0.027123 &  0.996229 \\
159 &               strogatz\_shearflow1 &       KNN &  0.982855 &   0.013993 &    0.006231 &  0.998894 \\
160 &               strogatz\_shearflow2 &       KNN &   0.99096 &   0.005983 &    0.000436 &  0.997075 \\
161 &                     strogatz\_vdp1 &       KNN &  0.954852 &   0.101241 &    0.147223 &  0.942659 \\
162 &                     strogatz\_vdp2 &       KNN &  0.999066 &   0.000899 &    0.000007 &  0.998801 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_knn3}
    }
\end{table*}

% Linear -------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
1   &                          1027\_ESL &    Linear &  0.850755 &    0.40513 &     0.292207 &  0.935449 \\
2   &                          1028\_SWD &    Linear &  0.378101 &   0.511349 &     0.401739 &  0.620222 \\
3   &                          1029\_LEV &    Linear &  0.557796 &   0.488484 &     0.399588 &  0.749403 \\
4   &                          1030\_ERA &    Linear &  0.369205 &   1.243903 &     2.418982 &  0.579253 \\
5   &                      1089\_USCrime &    Linear &  0.812045 &  13.428465 &   265.112604 &  0.843669 \\
6   &              1096\_FacultySalaries &    Linear &  0.001744 &   1.531526 &    10.476934 &  0.902399 \\
7   &               1199\_BNG\_echoMonths &    Linear &  0.439689 &   9.255462 &   139.918052 &  0.614086 \\
8   &                      192\_vineyard &    Linear &  0.454057 &   2.328044 &     9.162236 &  0.735941 \\
9   &                       197\_cpu\_act &    Linear &  0.723461 &   6.035876 &    92.707762 &  0.775688 \\
10  &                         210\_cloud &    Linear &  0.822553 &   0.268041 &      0.16666 &  0.917689 \\
11  &                       225\_puma8NH &    Linear &  0.372844 &   3.661451 &    19.939988 &  0.657494 \\
12  &                     227\_cpu\_small &    Linear &  0.711964 &   6.121275 &    96.531839 &  0.766317 \\
13  &                       228\_elusage &    Linear &  0.713334 &   9.274947 &   152.617535 &  0.847493 \\
14  &                      229\_pwLinear &    Linear &  0.740945 &    1.75077 &     4.883573 &  0.865478 \\
15  &               294\_satellite\_image &    Linear &  0.698746 &   1.017789 &      1.47091 &  0.881093 \\
16  &  4544\_GeographicalOriginalofMusic &    Linear &  0.798082 &    0.33812 &     0.206275 &  0.874131 \\
17  &                          503\_wind &    Linear &  0.758431 &   2.523946 &    10.804286 &   0.87057 \\
18  &                       505\_tecator &    Linear &  0.995984 &   0.601854 &     0.810324 &  0.993431 \\
19  &                        519\_vinnie &    Linear &  0.690202 &   1.309108 &     2.799677 &  0.842285 \\
20  &                          522\_pm10 &    Linear &  0.141843 &    0.63939 &     0.665433 &  0.391699 \\
21  &           523\_analcatdata\_neavote &    Linear &  0.936059 &   0.646718 &     0.917932 &  0.858835 \\
22  &                        529\_pollen &    Linear &  0.790313 &   1.133391 &     2.047134 &  0.875056 \\
23  &                           547\_no2 &    Linear &  0.490508 &   0.410635 &     0.283465 &  0.719061 \\
24  &                       560\_bodyfat &    Linear &  0.976067 &   0.491859 &      1.56724 &  0.990758 \\
25  &                     562\_cpu\_small &    Linear &  0.711911 &   6.116167 &    96.550215 &  0.766791 \\
26  &                       573\_cpu\_act &    Linear &  0.723469 &   6.036166 &    92.704662 &  0.775619 \\
27  &                  579\_fri\_c0\_250\_5 &    Linear &  0.660825 &   0.434944 &     0.311665 &  0.816355 \\
28  &                 581\_fri\_c3\_500\_25 &    Linear &  0.264277 &   0.720032 &     0.733977 &  0.498327 \\
29  &                 582\_fri\_c1\_500\_25 &    Linear &  0.257659 &   0.713191 &     0.743551 &   0.50301 \\
30  &                583\_fri\_c1\_1000\_50 &    Linear &  0.281638 &   0.718036 &     0.716633 &  0.519465 \\
31  &                 584\_fri\_c4\_500\_25 &    Linear &  0.281899 &   0.714623 &     0.713502 &  0.513447 \\
32  &                586\_fri\_c3\_1000\_25 &    Linear &  0.279202 &   0.705495 &     0.718378 &  0.509394 \\
33  &               588\_fri\_c4\_1000\_100 &    Linear &  0.267338 &   0.708425 &     0.738718 &   0.46675 \\
34  &                589\_fri\_c2\_1000\_25 &    Linear &  0.276266 &   0.707726 &     0.712125 &  0.528804 \\
35  &                590\_fri\_c0\_1000\_50 &    Linear &  0.699727 &   0.413517 &     0.290709 &   0.83999 \\
36  &                 591\_fri\_c1\_100\_10 &    Linear &  0.178503 &   0.785305 &     0.799211 &  0.465915 \\
37  &                592\_fri\_c4\_1000\_25 &    Linear &  0.246001 &   0.727384 &     0.748549 &  0.445209 \\
38  &                593\_fri\_c1\_1000\_10 &    Linear &  0.287045 &   0.712731 &     0.712397 &  0.541301 \\
39  &                  594\_fri\_c2\_100\_5 &    Linear &  0.041581 &    0.76735 &     0.901306 &  0.366065 \\
40  &                595\_fri\_c0\_1000\_10 &    Linear &  0.704631 &   0.420814 &     0.294328 &  0.837616 \\
41  &                  596\_fri\_c2\_250\_5 &    Linear &  0.277518 &   0.688422 &     0.685956 &  0.540818 \\
42  &                  597\_fri\_c2\_500\_5 &    Linear &  0.276542 &    0.70663 &     0.720696 &  0.528983 \\
43  &                598\_fri\_c0\_1000\_25 &    Linear &  0.703118 &     0.4217 &     0.293105 &  0.834738 \\
44  &                 599\_fri\_c2\_1000\_5 &    Linear &   0.28865 &   0.712516 &     0.710183 &  0.545248 \\
45  &                  601\_fri\_c1\_250\_5 &    Linear &  0.289959 &   0.682671 &     0.662813 &  0.530686 \\
46  &                 602\_fri\_c3\_250\_10 &    Linear &  0.180244 &   0.742043 &     0.779903 &   0.40493 \\
47  &                 603\_fri\_c0\_250\_50 &    Linear &  0.712692 &   0.407259 &     0.274058 &  0.841514 \\
48  &                 604\_fri\_c4\_500\_10 &    Linear &  0.248273 &   0.728724 &     0.744357 &  0.480085 \\
49  &                 605\_fri\_c2\_250\_25 &    Linear &   0.24698 &   0.717057 &     0.736453 &  0.513876 \\
50  &                606\_fri\_c2\_1000\_10 &    Linear &  0.308385 &   0.690089 &     0.680073 &  0.557761 \\
51  &                607\_fri\_c4\_1000\_50 &    Linear &  0.220702 &   0.714655 &     0.758194 &  0.458222 \\
52  &                608\_fri\_c3\_1000\_10 &    Linear &  0.278023 &   0.707177 &     0.706622 &  0.475936 \\
53  &                 609\_fri\_c0\_1000\_5 &    Linear &  0.728649 &   0.408021 &     0.276379 &  0.853735 \\
54  &                  611\_fri\_c3\_100\_5 &    Linear &  0.194105 &   0.703612 &     0.689233 &  0.559348 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_linear1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
55  &                 612\_fri\_c1\_1000\_5 &    Linear &  0.229149 &   0.728327 &     0.735948 &  0.470516 \\
56  &                  613\_fri\_c3\_250\_5 &    Linear &  0.263946 &   0.724662 &     0.746828 &  0.505514 \\
57  &                 615\_fri\_c4\_250\_10 &    Linear &  0.276361 &   0.708448 &      0.71733 &  0.471958 \\
58  &                 616\_fri\_c4\_500\_50 &    Linear &  0.205509 &   0.728739 &     0.788715 &  0.453025 \\
59  &                  617\_fri\_c3\_500\_5 &    Linear &  0.216635 &   0.735879 &      0.76765 &  0.449461 \\
60  &                618\_fri\_c3\_1000\_50 &    Linear &  0.265698 &    0.69623 &       0.7071 &  0.472572 \\
61  &                620\_fri\_c1\_1000\_25 &    Linear &  0.250131 &   0.738213 &     0.757734 &  0.478474 \\
62  &                 621\_fri\_c0\_100\_10 &    Linear &  0.602227 &    0.44443 &     0.341376 &  0.774586 \\
63  &                622\_fri\_c2\_1000\_50 &    Linear &  0.263696 &   0.715922 &     0.729433 &  0.507265 \\
64  &                623\_fri\_c4\_1000\_10 &    Linear &  0.267106 &   0.710196 &     0.709202 &  0.452199 \\
65  &                  624\_fri\_c0\_100\_5 &    Linear &  0.603562 &   0.462771 &     0.321688 &  0.771278 \\
66  &                 626\_fri\_c2\_500\_50 &    Linear &  0.217673 &   0.728059 &     0.777863 &  0.472951 \\
67  &                 627\_fri\_c2\_500\_10 &    Linear &  0.243343 &   0.694881 &     0.702719 &  0.532132 \\
68  &                 628\_fri\_c3\_1000\_5 &    Linear &  0.266377 &     0.7262 &     0.731738 &  0.472058 \\
69  &                  631\_fri\_c1\_500\_5 &    Linear &  0.241078 &   0.733383 &      0.74539 &  0.469951 \\
70  &                 633\_fri\_c0\_500\_25 &    Linear &  0.690121 &   0.432924 &     0.302853 &  0.828156 \\
71  &                 634\_fri\_c2\_100\_10 &    Linear &  0.299368 &   0.636631 &     0.675419 &  0.605714 \\
72  &                 635\_fri\_c0\_250\_10 &    Linear &  0.603044 &   0.476327 &     0.356965 &  0.774646 \\
73  &                 637\_fri\_c1\_500\_50 &    Linear &  0.217729 &   0.739307 &     0.775907 &  0.463339 \\
74  &                 641\_fri\_c1\_500\_10 &    Linear &  0.258236 &   0.729422 &     0.743619 &  0.532342 \\
75  &                 643\_fri\_c2\_500\_25 &    Linear &  0.147409 &   0.755978 &     0.850757 &  0.386658 \\
76  &                 644\_fri\_c4\_250\_25 &    Linear &  0.184237 &   0.725411 &     0.784909 &  0.448349 \\
77  &                 645\_fri\_c3\_500\_50 &    Linear &  0.235281 &    0.69956 &     0.744604 &  0.461882 \\
78  &                 646\_fri\_c3\_500\_10 &    Linear &  0.311535 &   0.690855 &     0.674736 &  0.474915 \\
79  &                 647\_fri\_c1\_250\_10 &    Linear &  0.258723 &     0.7324 &     0.721684 &  0.523531 \\
80  &                 648\_fri\_c1\_250\_50 &    Linear &  0.309327 &   0.717734 &     0.685753 &  0.570247 \\
81  &                  649\_fri\_c0\_500\_5 &    Linear &  0.722406 &   0.390243 &     0.275346 &  0.846715 \\
82  &                 650\_fri\_c0\_500\_50 &    Linear &  0.745277 &   0.389934 &     0.252129 &  0.862324 \\
83  &                 651\_fri\_c0\_100\_25 &    Linear &  0.565772 &   0.554044 &     0.460616 &  0.784511 \\
84  &                 653\_fri\_c0\_250\_25 &    Linear &  0.700389 &    0.41904 &     0.287578 &  0.822729 \\
85  &                 654\_fri\_c0\_500\_10 &    Linear &  0.676016 &    0.43907 &      0.31314 &  0.829225 \\
86  &                  656\_fri\_c1\_100\_5 &    Linear &  0.144937 &   0.704332 &     0.691867 &  0.486115 \\
87  &                 657\_fri\_c2\_250\_10 &    Linear &   0.19816 &   0.719233 &     0.771387 &  0.515301 \\
88  &                 658\_fri\_c3\_250\_25 &    Linear &    0.1306 &   0.755051 &      0.86765 &   0.41002 \\
89  &                      663\_rabe\_266 &    Linear &  0.968315 &   6.917994 &    81.304113 &   0.98143 \\
90  &               665\_sleuth\_case2002 &    Linear &  0.292627 &   5.592663 &    59.912708 &  0.426888 \\
91  &                 666\_rmftsa\_ladata &    Linear &  0.526431 &    1.38051 &     3.611345 &  0.633792 \\
92  &     678\_visualizing\_environmental &    Linear &  0.309626 &   2.215614 &     8.264205 &  0.596919 \\
93  &                 687\_sleuth\_ex1605 &    Linear &  0.445392 &   8.476614 &   106.578743 &  0.691451 \\
94  &            690\_visualizing\_galaxy &    Linear &  0.897886 &  25.120121 &   922.100554 &   0.96885 \\
95  &                   695\_chatfield\_4 &    Linear &  0.858441 &  12.031508 &   291.075407 &  0.935352 \\
96  &               712\_chscase\_geyser1 &    Linear &  0.758773 &   4.990649 &    38.312636 &     0.759 \\
97  &                 feynman\_III\_12\_43 &    Linear &   0.93145 &   0.159014 &     0.044833 &  0.983169 \\
98  &                 feynman\_III\_15\_12 &    Linear &  0.233931 &   3.736997 &    20.107373 &  0.423118 \\
99  &                 feynman\_III\_15\_14 &    Linear &  0.508537 &   0.007291 &     0.000148 &  0.975434 \\
100 &                 feynman\_III\_15\_27 &    Linear &  0.724087 &   0.910702 &     1.967749 &  0.979986 \\
101 &                 feynman\_III\_17\_37 &    Linear &  0.139988 &    3.57535 &    21.677414 &  0.376456 \\
102 &                  feynman\_III\_7\_38 &    Linear &  0.786887 &  11.464593 &   275.623411 &  0.979451 \\
103 &                  feynman\_III\_8\_54 &    Linear &  0.014734 &   0.314506 &      0.12296 &  0.111697 \\
104 &                   feynman\_II\_10\_9 &    Linear &  0.781668 &    0.07861 &     0.013397 &  0.982423 \\
105 &                  feynman\_II\_11\_28 &    Linear &  0.818812 &   0.093008 &     0.015337 &   0.95077 \\
106 &                  feynman\_II\_13\_23 &    Linear &  0.994665 &   0.057811 &     0.007887 &  0.998096 \\
107 &                  feynman\_II\_13\_34 &    Linear &  0.962289 &   0.299731 &     0.167243 &  0.991382 \\
108 &                   feynman\_II\_15\_4 &    Linear &  0.212968 &   3.567289 &    21.483525 &  0.428445 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_linear2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
109 &                   feynman\_II\_15\_5 &    Linear &  0.210697 &   3.561805 &     21.58674 &  0.430193 \\
110 &                  feynman\_II\_24\_17 &    Linear &  0.970472 &   0.118832 &     0.021962 &  0.997035 \\
111 &                  feynman\_II\_27\_16 &    Linear &  0.802556 &  29.222483 &  1581.939504 &  0.983116 \\
112 &                  feynman\_II\_27\_18 &    Linear &  0.878876 &   6.927826 &    79.418532 &  0.988165 \\
113 &                   feynman\_II\_34\_2 &    Linear &  0.866166 &   2.617153 &    12.578403 &  0.981266 \\
114 &                 feynman\_II\_34\_29a &    Linear &  0.786954 &   0.072809 &     0.011172 &  0.979481 \\
115 &                  feynman\_II\_34\_2a &    Linear &  0.784677 &   0.146543 &     0.045263 &  0.979331 \\
116 &                   feynman\_II\_37\_1 &    Linear &  0.886671 &   5.839289 &     62.60404 &  0.983136 \\
117 &                  feynman\_II\_38\_14 &    Linear &  0.912099 &   0.048427 &     0.003988 &  0.989152 \\
118 &                   feynman\_II\_3\_24 &    Linear &  0.637401 &    0.02403 &     0.001155 &  0.988254 \\
119 &                   feynman\_II\_4\_23 &    Linear &  0.725582 &    0.01138 &     0.000309 &  0.979904 \\
120 &                   feynman\_II\_8\_31 &    Linear &  0.879779 &   3.471949 &    19.902419 &    0.9882 \\
121 &                    feynman\_II\_8\_7 &    Linear &  0.685304 &   0.032074 &     0.002524 &   0.97742 \\
122 &                    feynman\_I\_10\_7 &    Linear &  0.994747 &   0.057704 &     0.007724 &  0.998101 \\
123 &                    feynman\_I\_12\_1 &    Linear &   0.93089 &   0.999035 &       1.7756 &  0.983305 \\
124 &                    feynman\_I\_12\_4 &    Linear &  0.556217 &   0.011239 &     0.000322 &  0.984439 \\
125 &                    feynman\_I\_12\_5 &    Linear &  0.930938 &   0.998005 &     1.776479 &  0.983035 \\
126 &                    feynman\_I\_14\_3 &    Linear &  0.865788 &   5.214275 &    50.142761 &   0.98086 \\
127 &                    feynman\_I\_14\_4 &    Linear &    0.8794 &   3.437868 &    19.629161 &  0.987973 \\
128 &                   feynman\_I\_15\_10 &    Linear &  0.961738 &   0.301978 &     0.170416 &  0.991385 \\
129 &                    feynman\_I\_16\_6 &    Linear &  0.889599 &   0.286332 &     0.143153 &  0.944657 \\
130 &                   feynman\_I\_18\_12 &    Linear &  0.505163 &   4.022895 &    27.178362 &   0.74989 \\
131 &                   feynman\_I\_25\_13 &    Linear &  0.827937 &   0.242161 &     0.105885 &  0.983643 \\
132 &                    feynman\_I\_26\_2 &    Linear &   0.68287 &   0.215662 &     0.079607 &  0.881601 \\
133 &                    feynman\_I\_27\_6 &    Linear &  0.879933 &   0.089215 &     0.015361 &  0.971672 \\
134 &                    feynman\_I\_29\_4 &    Linear &  0.688935 &   0.514013 &     0.545926 &  0.967886 \\
135 &                    feynman\_I\_30\_3 &    Linear &  0.207866 &   1.646033 &     5.267315 &  0.398884 \\
136 &                    feynman\_I\_30\_5 &    Linear &  0.788509 &    0.03806 &     0.003043 &  0.989051 \\
137 &                    feynman\_I\_34\_1 &    Linear &  0.931204 &   0.309854 &     0.218704 &  0.986952 \\
138 &                   feynman\_I\_34\_14 &    Linear &  0.966801 &   0.202536 &      0.08714 &  0.992547 \\
139 &                   feynman\_I\_34\_27 &    Linear &  0.931503 &   0.158808 &     0.044902 &  0.983234 \\
140 &                    feynman\_I\_37\_4 &    Linear &   0.13927 &    2.24074 &     7.086374 &  0.283763 \\
141 &                    feynman\_I\_39\_1 &    Linear &  0.931472 &   1.499868 &       3.9914 &  0.983478 \\
142 &                   feynman\_I\_39\_11 &    Linear &  0.822776 &   0.899057 &     1.655431 &   0.98159 \\
143 &                   feynman\_I\_43\_31 &    Linear &  0.866215 &   5.246956 &    50.412573 &  0.981239 \\
144 &                   feynman\_I\_47\_23 &    Linear &  0.916652 &    0.14283 &     0.037889 &  0.981369 \\
145 &                    feynman\_I\_48\_2 &    Linear &  0.897016 &  25.196579 &  1063.490439 &  0.989542 \\
146 &                     feynman\_I\_6\_2 &    Linear &  0.758179 &   0.016475 &      0.00044 &  0.918804 \\
147 &                    feynman\_I\_6\_2b &    Linear &  0.658535 &   0.022427 &     0.001232 &  0.846275 \\
148 &                       nikuradse\_1 &    Linear &  0.638503 &   0.083324 &     0.009218 &  0.910944 \\
149 &                  strogatz\_bacres1 &    Linear &  0.988248 &   0.216058 &      0.06944 &  0.856053 \\
150 &                  strogatz\_bacres2 &    Linear &  0.984511 &   0.216704 &      0.06989 &  0.993564 \\
151 &                  strogatz\_barmag1 &    Linear &  0.834231 &   0.034753 &     0.009313 &  0.944294 \\
152 &                  strogatz\_barmag2 &    Linear &   0.04003 &   0.150235 &     0.067818 &  0.335486 \\
153 &                  strogatz\_glider1 &    Linear &  0.108586 &   0.669491 &     0.542974 &   0.32942 \\
154 &                  strogatz\_glider2 &    Linear &  0.687994 &   0.359401 &     0.264734 &  0.747661 \\
155 &                      strogatz\_lv1 &    Linear & -5.097275 &   0.700792 &     5.861402 & -0.445025 \\
156 &                      strogatz\_lv2 &    Linear &   0.11747 &   0.186607 &       0.1198 &  0.602734 \\
157 &                strogatz\_predprey1 &    Linear &  0.329958 &     1.0811 &     4.190106 &  0.719844 \\
158 &                strogatz\_predprey2 &    Linear &  0.898527 &   0.290779 &     0.234859 &  0.968529 \\
159 &               strogatz\_shearflow1 &    Linear &  0.071259 &   0.251107 &     0.256582 &  0.231905 \\
160 &               strogatz\_shearflow2 &    Linear &  0.220299 &   0.125655 &     0.041106 &  0.615767 \\
161 &                     strogatz\_vdp1 &    Linear &  0.039449 &   0.775422 &     2.897968 &  0.654878 \\
162 &                     strogatz\_vdp2 &    Linear &  0.999999 &   0.000078 &          0.0 &         1 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_linear3}
    }
\end{table*}

% Neural Net -------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
1   &                          1027\_ESL &  NeuralNet &  0.852823 &   0.410395 &  2.893702e-01 &  0.937654 \\
2   &                          1028\_SWD &  NeuralNet &  0.366961 &   0.506931 &  4.093295e-01 &  0.617072 \\
3   &                          1029\_LEV &  NeuralNet &  0.545263 &   0.484831 &  4.109138e-01 &  0.742203 \\
4   &                          1030\_ERA &  NeuralNet &  0.365520 &   1.244535 &  2.433973e+00 &  0.568572 \\
5   &                      1089\_USCrime &  NeuralNet &  0.740107 &  15.647898 &  3.739526e+02 &  0.804915 \\
6   &              1096\_FacultySalaries &  NeuralNet &  0.784680 &   1.450788 &  3.476780e+00 &  0.883562 \\
7   &               1199\_BNG\_echoMonths &  NeuralNet &  0.442570 &   9.068394 &  1.392056e+02 &  0.631720 \\
8   &                      192\_vineyard &  NeuralNet &  0.600099 &   1.991144 &  6.537614e+00 &  0.726718 \\
9   &                       197\_cpu\_act &  NeuralNet &  0.975503 &   2.025710 &  8.246882e+00 &  0.954770 \\
10  &                         210\_cloud &  NeuralNet &  0.747172 &   0.329699 &  2.759520e-01 &  0.888264 \\
11  &                       225\_puma8NH &  NeuralNet &  0.662979 &   2.507061 &  1.071329e+01 &  0.810947 \\
12  &                     227\_cpu\_small &  NeuralNet &  0.968858 &   2.311537 &  1.036657e+01 &  0.938835 \\
13  &                       228\_elusage &  NeuralNet &  0.784584 &   8.330419 &  1.142678e+02 &  0.810997 \\
14  &                      229\_pwLinear &  NeuralNet &  0.798872 &   1.529199 &  3.789153e+00 &  0.898095 \\
15  &               294\_satellite\_image &  NeuralNet &  0.902530 &   0.374750 &  4.760028e-01 &  0.951210 \\
16  &  4544\_GeographicalOriginalofMusic &  NeuralNet &  0.690027 &   0.408876 &  3.214000e-01 &  0.827174 \\
17  &                          503\_wind &  NeuralNet &  0.795892 &   2.320634 &  9.126839e+00 &  0.892835 \\
18  &                       505\_tecator &  NeuralNet &  0.918205 &   2.942551 &  1.807219e+01 &  0.945851 \\
19  &                        519\_vinnie &  NeuralNet &  0.734397 &   1.232201 &  2.396868e+00 &  0.854593 \\
20  &                          522\_pm10 &  NeuralNet &  0.235241 &   0.599024 &  5.889134e-01 &  0.514193 \\
21  &           523\_analcatdata\_neavote &  NeuralNet &  0.914215 &   0.796473 &  1.220032e+00 &  0.850378 \\
22  &                        529\_pollen &  NeuralNet &  0.783172 &   1.153324 &  2.117322e+00 &  0.874001 \\
23  &                           547\_no2 &  NeuralNet &  0.542080 &   0.399243 &  2.557379e-01 &  0.730360 \\
24  &                       560\_bodyfat &  NeuralNet &  0.961306 &   1.117585 &  2.658125e+00 &  0.981898 \\
25  &                     562\_cpu\_small &  NeuralNet &  0.969328 &   2.303671 &  1.022009e+01 &  0.938424 \\
26  &                       573\_cpu\_act &  NeuralNet &  0.976396 &   1.977254 &  7.861949e+00 &  0.954865 \\
27  &                  579\_fri\_c0\_250\_5 &  NeuralNet &  0.858902 &   0.284880 &  1.311714e-01 &  0.925673 \\
28  &                 581\_fri\_c3\_500\_25 &  NeuralNet &  0.215711 &   0.702565 &  7.842227e-01 &  0.490247 \\
29  &                 582\_fri\_c1\_500\_25 &  NeuralNet &  0.140094 &   0.735744 &  8.611706e-01 &  0.469505 \\
30  &                583\_fri\_c1\_1000\_50 &  NeuralNet &  0.129949 &   0.748683 &  8.678001e-01 &  0.435474 \\
31  &                 584\_fri\_c4\_500\_25 &  NeuralNet &  0.260464 &   0.672682 &  7.394183e-01 &  0.519414 \\
32  &                586\_fri\_c3\_1000\_25 &  NeuralNet &  0.594551 &   0.468416 &  4.028868e-01 &  0.764326 \\
33  &               588\_fri\_c4\_1000\_100 &  NeuralNet &  0.151236 &   0.740214 &  8.556538e-01 &  0.374383 \\
34  &                589\_fri\_c2\_1000\_25 &  NeuralNet &  0.492925 &   0.539173 &  4.984187e-01 &  0.707398 \\
35  &                590\_fri\_c0\_1000\_50 &  NeuralNet &  0.649386 &   0.456280 &  3.401131e-01 &  0.805546 \\
36  &                 591\_fri\_c1\_100\_10 &  NeuralNet & -0.020986 &   0.782549 &  1.005607e+00 &  0.401704 \\
37  &                592\_fri\_c4\_1000\_25 &  NeuralNet &  0.562524 &   0.494321 &  4.340235e-01 &  0.742200 \\
38  &                593\_fri\_c1\_1000\_10 &  NeuralNet &  0.873999 &   0.257171 &  1.261005e-01 &  0.930841 \\
39  &                  594\_fri\_c2\_100\_5 &  NeuralNet &  0.383327 &   0.569770 &  6.085111e-01 &  0.667519 \\
40  &                595\_fri\_c0\_1000\_10 &  NeuralNet &  0.906380 &   0.243312 &  9.331033e-02 &  0.953951 \\
41  &                  596\_fri\_c2\_250\_5 &  NeuralNet &  0.646729 &   0.427951 &  3.347499e-01 &  0.817476 \\
42  &                  597\_fri\_c2\_500\_5 &  NeuralNet &  0.863733 &   0.274547 &  1.379375e-01 &  0.928026 \\
43  &                598\_fri\_c0\_1000\_25 &  NeuralNet &  0.819596 &   0.335204 &  1.778779e-01 &  0.904785 \\
44  &                 599\_fri\_c2\_1000\_5 &  NeuralNet &  0.921722 &   0.205985 &  7.961486e-02 &  0.956788 \\
45  &                  601\_fri\_c1\_250\_5 &  NeuralNet &  0.697394 &   0.390633 &  2.808596e-01 &  0.854169 \\
46  &                 602\_fri\_c3\_250\_10 &  NeuralNet &  0.471516 &   0.542086 &  5.032179e-01 &  0.667044 \\
47  &                 603\_fri\_c0\_250\_50 &  NeuralNet &  0.548627 &   0.519214 &  4.271940e-01 &  0.751120 \\
48  &                 604\_fri\_c4\_500\_10 &  NeuralNet &  0.774700 &   0.342309 &  2.168632e-01 &  0.871671 \\
49  &                 605\_fri\_c2\_250\_25 &  NeuralNet &  0.243484 &   0.693581 &  7.410648e-01 &  0.488701 \\
50  &                606\_fri\_c2\_1000\_10 &  NeuralNet &  0.875064 &   0.259213 &  1.219226e-01 &  0.934479 \\
51  &                607\_fri\_c4\_1000\_50 &  NeuralNet &  0.103459 &   0.743767 &  8.717138e-01 &  0.393737 \\
52  &                608\_fri\_c3\_1000\_10 &  NeuralNet &  0.892355 &   0.234260 &  1.056955e-01 &  0.941152 \\
53  &                 609\_fri\_c0\_1000\_5 &  NeuralNet &  0.936046 &   0.201667 &  6.523782e-02 &  0.968197 \\
54  &                  611\_fri\_c3\_100\_5 &  NeuralNet &  0.578785 &   0.474465 &  3.541383e-01 &  0.744211 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_nn1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
55  &                 612\_fri\_c1\_1000\_5 &  NeuralNet &  0.901813 &   0.232382 &  9.276487e-02 &  0.951857 \\
56  &                  613\_fri\_c3\_250\_5 &  NeuralNet &  0.687361 &   0.412556 &  3.149878e-01 &  0.831824 \\
57  &                 615\_fri\_c4\_250\_10 &  NeuralNet &  0.497194 &   0.537168 &  4.991084e-01 &  0.693061 \\
58  &                 616\_fri\_c4\_500\_50 &  NeuralNet &  0.091603 &   0.764015 &  9.019947e-01 &  0.375784 \\
59  &                  617\_fri\_c3\_500\_5 &  NeuralNet &  0.769612 &   0.338511 &  2.308483e-01 &  0.885101 \\
60  &                618\_fri\_c3\_1000\_50 &  NeuralNet &  0.198645 &   0.696363 &  7.710063e-01 &  0.445806 \\
61  &                620\_fri\_c1\_1000\_25 &  NeuralNet &  0.242152 &   0.686101 &  7.655733e-01 &  0.523801 \\
62  &                 621\_fri\_c0\_100\_10 &  NeuralNet &  0.564102 &   0.461186 &  3.743486e-01 &  0.780952 \\
63  &                622\_fri\_c2\_1000\_50 &  NeuralNet &  0.152152 &   0.733028 &  8.396476e-01 &  0.436914 \\
64  &                623\_fri\_c4\_1000\_10 &  NeuralNet &  0.840967 &   0.283853 &  1.582716e-01 &  0.912371 \\
65  &                  624\_fri\_c0\_100\_5 &  NeuralNet &  0.786115 &   0.338335 &  1.760822e-01 &  0.881955 \\
66  &                 626\_fri\_c2\_500\_50 &  NeuralNet &  0.071821 &   0.768397 &  9.230840e-01 &  0.395946 \\
67  &                 627\_fri\_c2\_500\_10 &  NeuralNet &  0.638732 &   0.419177 &  3.381697e-01 &  0.810315 \\
68  &                 628\_fri\_c3\_1000\_5 &  NeuralNet &  0.905089 &   0.227557 &  9.340655e-02 &  0.949961 \\
69  &                  631\_fri\_c1\_500\_5 &  NeuralNet &  0.771559 &   0.351438 &  2.325012e-01 &  0.886770 \\
70  &                 633\_fri\_c0\_500\_25 &  NeuralNet &  0.690277 &   0.429273 &  3.037191e-01 &  0.832301 \\
71  &                 634\_fri\_c2\_100\_10 &  NeuralNet &  0.329548 &   0.613479 &  6.359580e-01 &  0.580100 \\
72  &                 635\_fri\_c0\_250\_10 &  NeuralNet &  0.781054 &   0.349538 &  1.974406e-01 &  0.881223 \\
73  &                 637\_fri\_c1\_500\_50 &  NeuralNet &  0.050588 &   0.788616 &  9.418987e-01 &  0.358172 \\
74  &                 641\_fri\_c1\_500\_10 &  NeuralNet &  0.734171 &   0.380561 &  2.662472e-01 &  0.863063 \\
75  &                 643\_fri\_c2\_500\_25 &  NeuralNet & -0.047030 &   0.803269 &  1.042054e+00 &  0.334503 \\
76  &                 644\_fri\_c4\_250\_25 &  NeuralNet & -0.098817 &   0.811740 &  1.055398e+00 &  0.307765 \\
77  &                 645\_fri\_c3\_500\_50 &  NeuralNet &  0.119247 &   0.736821 &  8.586971e-01 &  0.380650 \\
78  &                 646\_fri\_c3\_500\_10 &  NeuralNet &  0.750305 &   0.363450 &  2.430099e-01 &  0.846999 \\
79  &                 647\_fri\_c1\_250\_10 &  NeuralNet &  0.306954 &   0.633942 &  6.688702e-01 &  0.557775 \\
80  &                 648\_fri\_c1\_250\_50 &  NeuralNet &  0.211333 &   0.728166 &  7.866983e-01 &  0.493093 \\
81  &                  649\_fri\_c0\_500\_5 &  NeuralNet &  0.911711 &   0.232881 &  8.730737e-02 &  0.956813 \\
82  &                 650\_fri\_c0\_500\_50 &  NeuralNet &  0.664720 &   0.451717 &  3.326932e-01 &  0.818101 \\
83  &                 651\_fri\_c0\_100\_25 &  NeuralNet &  0.547258 &   0.555754 &  4.817018e-01 &  0.733383 \\
84  &                 653\_fri\_c0\_250\_25 &  NeuralNet &  0.620513 &   0.473479 &  3.620537e-01 &  0.789404 \\
85  &                 654\_fri\_c0\_500\_10 &  NeuralNet &  0.858299 &   0.296183 &  1.380846e-01 &  0.931270 \\
86  &                  656\_fri\_c1\_100\_5 &  NeuralNet &  0.426208 &   0.526906 &  4.847716e-01 &  0.728221 \\
87  &                 657\_fri\_c2\_250\_10 &  NeuralNet &  0.379947 &   0.587696 &  5.957274e-01 &  0.641508 \\
88  &                 658\_fri\_c3\_250\_25 &  NeuralNet &  0.039462 &   0.762112 &  9.574166e-01 &  0.388744 \\
89  &                      663\_rabe\_266 &  NeuralNet &  0.975598 &   5.949144 &  6.214602e+01 &  0.991636 \\
90  &               665\_sleuth\_case2002 &  NeuralNet &  0.137285 &   6.182009 &  7.395436e+01 &  0.352857 \\
91  &                 666\_rmftsa\_ladata &  NeuralNet &  0.600076 &   1.276154 &  2.988638e+00 &  0.613317 \\
92  &     678\_visualizing\_environmental &  NeuralNet &  0.300701 &   2.304259 &  8.481555e+00 &  0.545703 \\
93  &                 687\_sleuth\_ex1605 &  NeuralNet &  0.499403 &   7.711171 &  9.685532e+01 &  0.719613 \\
94  &            690\_visualizing\_galaxy &  NeuralNet &  0.949464 &  16.315438 &  4.578051e+02 &  0.976084 \\
95  &                   695\_chatfield\_4 &  NeuralNet &  0.823126 &  13.605473 &  3.618121e+02 &  0.924415 \\
96  &               712\_chscase\_geyser1 &  NeuralNet &  0.758728 &   4.979575 &  3.836666e+01 &  0.746288 \\
97  &                 feynman\_III\_12\_43 &  NeuralNet &  0.999754 &   0.009627 &  1.609622e-04 &  0.999973 \\
98  &                 feynman\_III\_15\_12 &  NeuralNet &  0.994964 &   0.257667 &  1.323041e-01 &  0.996570 \\
99  &                 feynman\_III\_15\_14 &  NeuralNet &  0.997831 &   0.000405 &  6.528335e-07 &  0.999321 \\
100 &                 feynman\_III\_15\_27 &  NeuralNet &  0.998860 &   0.058674 &  8.163461e-03 &  0.999868 \\
101 &                 feynman\_III\_17\_37 &  NeuralNet &  0.998990 &   0.113484 &  2.548044e-02 &  0.999682 \\
102 &                  feynman\_III\_7\_38 &  NeuralNet &  0.999198 &   0.659432 &  1.038934e+00 &  0.999906 \\
103 &                  feynman\_III\_8\_54 &  NeuralNet &  0.973600 &   0.027549 &  3.294157e-03 &  0.985185 \\
104 &                   feynman\_II\_10\_9 &  NeuralNet &  0.999302 &   0.004321 &  4.284257e-05 &  0.999918 \\
105 &                  feynman\_II\_11\_28 &  NeuralNet &  0.999608 &   0.004045 &  3.319564e-05 &  0.999887 \\
106 &                  feynman\_II\_13\_23 &  NeuralNet &  0.999734 &   0.015028 &  3.925164e-04 &  0.999982 \\
107 &                  feynman\_II\_13\_34 &  NeuralNet &  0.999698 &   0.026780 &  1.341865e-03 &  0.999974 \\
108 &                   feynman\_II\_15\_4 &  NeuralNet &  0.999088 &   0.115679 &  2.489679e-02 &  0.999704 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_nn2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
109 &                   feynman\_II\_15\_5 &  NeuralNet &  0.999063 &   0.117654 &  2.562177e-02 &  0.999707 \\
110 &                  feynman\_II\_24\_17 &  NeuralNet &  0.999730 &   0.010473 &  2.008074e-04 &  0.999984 \\
111 &                  feynman\_II\_27\_16 &  NeuralNet &  0.999488 &   1.392176 &  4.111538e+00 &  0.999896 \\
112 &                  feynman\_II\_27\_18 &  NeuralNet &  0.999613 &   0.360378 &  2.543454e-01 &  0.999967 \\
113 &                   feynman\_II\_34\_2 &  NeuralNet &  0.999546 &   0.147771 &  4.276658e-02 &  0.999939 \\
114 &                 feynman\_II\_34\_29a &  NeuralNet &  0.999319 &   0.003836 &  3.560954e-05 &  0.999918 \\
115 &                  feynman\_II\_34\_2a &  NeuralNet &  0.999368 &   0.008007 &  1.326014e-04 &  0.999930 \\
116 &                   feynman\_II\_37\_1 &  NeuralNet &  0.999598 &   0.338736 &  2.221163e-01 &  0.999941 \\
117 &                  feynman\_II\_38\_14 &  NeuralNet &  0.999705 &   0.002604 &  1.338456e-05 &  0.999974 \\
118 &                   feynman\_II\_3\_24 &  NeuralNet &  0.999165 &   0.000894 &  2.658922e-06 &  0.999905 \\
119 &                   feynman\_II\_4\_23 &  NeuralNet &  0.998947 &   0.000658 &  1.181480e-06 &  0.999882 \\
120 &                   feynman\_II\_8\_31 &  NeuralNet &  0.999722 &   0.165760 &  4.603600e-02 &  0.999971 \\
121 &                    feynman\_II\_8\_7 &  NeuralNet &  0.998873 &   0.001809 &  9.074480e-06 &  0.999819 \\
122 &                    feynman\_I\_10\_7 &  NeuralNet &  0.999815 &   0.012788 &  2.725433e-04 &  0.999984 \\
123 &                    feynman\_I\_12\_1 &  NeuralNet &  0.999730 &   0.060529 &  6.957336e-03 &  0.999961 \\
124 &                    feynman\_I\_12\_4 &  NeuralNet &  0.998552 &   0.000566 &  1.052145e-06 &  0.999400 \\
125 &                    feynman\_I\_12\_5 &  NeuralNet &  0.999754 &   0.059734 &  6.328985e-03 &  0.999961 \\
126 &                    feynman\_I\_14\_3 &  NeuralNet &  0.999627 &   0.270023 &  1.399226e-01 &  0.999927 \\
127 &                    feynman\_I\_14\_4 &  NeuralNet &  0.999756 &   0.148655 &  3.972920e-02 &  0.999971 \\
128 &                   feynman\_I\_15\_10 &  NeuralNet &  0.999703 &   0.027272 &  1.321566e-03 &  0.999974 \\
129 &                    feynman\_I\_16\_6 &  NeuralNet &  0.999708 &   0.015255 &  3.794285e-04 &  0.999960 \\
130 &                   feynman\_I\_18\_12 &  NeuralNet &  0.999239 &   0.151583 &  4.176557e-02 &  0.999755 \\
131 &                   feynman\_I\_25\_13 &  NeuralNet &  0.999491 &   0.011609 &  3.132732e-04 &  0.999956 \\
132 &                    feynman\_I\_26\_2 &  NeuralNet &  0.999546 &   0.007840 &  1.140345e-04 &  0.999932 \\
133 &                    feynman\_I\_27\_6 &  NeuralNet &  0.999589 &   0.005413 &  5.256776e-05 &  0.999935 \\
134 &                    feynman\_I\_29\_4 &  NeuralNet &  0.999101 &   0.024454 &  1.573681e-03 &  0.999931 \\
135 &                    feynman\_I\_30\_3 &  NeuralNet &  0.995185 &   0.119984 &  3.204372e-02 &  0.995882 \\
136 &                    feynman\_I\_30\_5 &  NeuralNet &  0.999058 &   0.002344 &  1.356262e-05 &  0.999919 \\
137 &                    feynman\_I\_34\_1 &  NeuralNet &  0.999599 &   0.025631 &  1.276745e-03 &  0.999964 \\
138 &                   feynman\_I\_34\_14 &  NeuralNet &  0.999574 &   0.025699 &  1.120748e-03 &  0.999979 \\
139 &                   feynman\_I\_34\_27 &  NeuralNet &  0.999768 &   0.009631 &  1.522168e-04 &  0.999972 \\
140 &                    feynman\_I\_37\_4 &  NeuralNet &  0.999066 &   0.065067 &  7.688136e-03 &  0.999745 \\
141 &                    feynman\_I\_39\_1 &  NeuralNet &  0.999704 &   0.099840 &  1.730699e-02 &  0.999972 \\
142 &                   feynman\_I\_39\_11 &  NeuralNet &  0.999561 &   0.045397 &  4.087927e-03 &  0.999941 \\
143 &                   feynman\_I\_43\_31 &  NeuralNet &  0.999625 &   0.277835 &  1.415122e-01 &  0.999930 \\
144 &                   feynman\_I\_47\_23 &  NeuralNet &  0.999516 &   0.010906 &  2.208181e-04 &  0.999953 \\
145 &                    feynman\_I\_48\_2 &  NeuralNet &  0.999736 &   1.187750 &  2.731035e+00 &  0.999964 \\
146 &                     feynman\_I\_6\_2 &  NeuralNet &  0.999627 &   0.000603 &  6.789286e-07 &  0.999945 \\
147 &                    feynman\_I\_6\_2b &  NeuralNet &  0.999403 &   0.001030 &  2.152602e-06 &  0.999781 \\
148 &                       nikuradse\_1 &  NeuralNet &  0.917551 &   0.035698 &  2.117774e-03 &  0.975503 \\
149 &                  strogatz\_bacres1 &  NeuralNet &  0.969642 &   0.252176 &  1.666494e-01 &  0.913027 \\
150 &                  strogatz\_bacres2 &  NeuralNet &  0.974906 &   0.241574 &  1.112301e-01 &  0.993503 \\
151 &                  strogatz\_barmag1 &  NeuralNet &  0.902097 &   0.036250 &  5.435290e-03 &  0.940557 \\
152 &                  strogatz\_barmag2 &  NeuralNet &  0.680461 &   0.084798 &  1.988241e-02 &  0.643502 \\
153 &                  strogatz\_glider1 &  NeuralNet &  0.118384 &   0.662337 &  5.375853e-01 &  0.306711 \\
154 &                  strogatz\_glider2 &  NeuralNet &  0.797370 &   0.283208 &  1.690502e-01 &  0.765416 \\
155 &                      strogatz\_lv1 &  NeuralNet &  0.439642 &   0.570618 &  5.150794e+00 &  0.163208 \\
156 &                      strogatz\_lv2 &  NeuralNet &  0.607377 &   0.160983 &  2.700868e-01 &  0.694346 \\
157 &                strogatz\_predprey1 &  NeuralNet &  0.804045 &   0.589049 &  1.026594e+00 &  0.908491 \\
158 &                strogatz\_predprey2 &  NeuralNet &  0.948876 &   0.243723 &  1.185541e-01 &  0.983712 \\
159 &               strogatz\_shearflow1 &  NeuralNet &  0.467181 &   0.211420 &  1.315940e-01 &  0.444693 \\
160 &               strogatz\_shearflow2 &  NeuralNet &  0.462558 &   0.111373 &  2.764929e-02 &  0.729255 \\
161 &                     strogatz\_vdp1 &  NeuralNet &  0.752528 &   0.523250 &  7.033177e-01 &  0.675935 \\
162 &                     strogatz\_vdp2 &  NeuralNet &  0.980716 &   0.008563 &  1.598424e-04 &  0.992766 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_nn3}
    }
\end{table*}

% Random Forest -------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
1   &                          1027\_ESL &        RF &  0.828191 &   0.401064 &    0.337169 &  0.926962 \\
2   &                          1028\_SWD &        RF &  0.351163 &   0.509689 &    0.419149 &  0.603557 \\
3   &                          1029\_LEV &        RF &  0.513733 &   0.494058 &    0.439321 &  0.721755 \\
4   &                          1030\_ERA &        RF &  0.344498 &   1.263994 &    2.511468 &  0.551032 \\
5   &                      1089\_USCrime &        RF &  0.787284 &  14.124231 &  307.610681 &  0.825673 \\
6   &              1096\_FacultySalaries &        RF &  0.646406 &   1.674051 &    5.056379 &   0.86207 \\
7   &               1199\_BNG\_echoMonths &        RF &  0.466759 &   8.845958 &  133.148714 &  0.658935 \\
8   &                      192\_vineyard &        RF &  0.436878 &   2.431581 &    9.063079 &  0.677302 \\
9   &                       197\_cpu\_act &        RF &   0.98191 &   1.698497 &    5.986437 &  0.960177 \\
10  &                         210\_cloud &        RF &  0.749484 &   0.309371 &     0.26005 &  0.909837 \\
11  &                       225\_puma8NH &        RF &  0.665886 &    2.50206 &    10.62004 &  0.810112 \\
12  &                     227\_cpu\_small &        RF &  0.975433 &   1.976695 &    8.121429 &  0.947948 \\
13  &                       228\_elusage &        RF &  0.738112 &   8.737147 &  144.746379 &  0.792774 \\
14  &                      229\_pwLinear &        RF &  0.836583 &   1.346275 &    3.055031 &  0.913973 \\
15  &               294\_satellite\_image &        RF &  0.901088 &   0.356574 &    0.482946 &  0.948016 \\
16  &  4544\_GeographicalOriginalofMusic &        RF &  0.709701 &   0.391354 &    0.299695 &  0.832358 \\
17  &                          503\_wind &        RF &  0.782594 &   2.380768 &    9.724192 &  0.886184 \\
18  &                       505\_tecator &        RF &  0.988714 &   1.058452 &    2.278102 &  0.985042 \\
19  &                        519\_vinnie &        RF &   0.65268 &   1.386581 &    3.146539 &  0.819722 \\
20  &                          522\_pm10 &        RF &   0.38052 &   0.536843 &    0.476258 &  0.635714 \\
21  &           523\_analcatdata\_neavote &        RF &  0.946035 &   0.584734 &    0.773968 &  0.859502 \\
22  &                        529\_pollen &        RF &  0.753629 &   1.222244 &    2.407963 &  0.859562 \\
23  &                           547\_no2 &        RF &  0.590758 &   0.372885 &    0.227522 &  0.737098 \\
24  &                       560\_bodyfat &        RF &  0.967986 &   0.437872 &    2.131262 &  0.989025 \\
25  &                     562\_cpu\_small &        RF &  0.975361 &   1.978607 &    8.143903 &  0.947786 \\
26  &                       573\_cpu\_act &        RF &   0.98196 &   1.698095 &    5.969805 &  0.960181 \\
27  &                  579\_fri\_c0\_250\_5 &        RF &  0.747678 &   0.384239 &    0.233941 &  0.870979 \\
28  &                 581\_fri\_c3\_500\_25 &        RF &  0.864109 &   0.289336 &    0.135995 &  0.926033 \\
29  &                 582\_fri\_c1\_500\_25 &        RF &  0.825411 &   0.323105 &    0.174802 &  0.910122 \\
30  &                583\_fri\_c1\_1000\_50 &        RF &  0.862768 &   0.284879 &    0.136845 &  0.926156 \\
31  &                 584\_fri\_c4\_500\_25 &        RF &  0.846209 &   0.302163 &    0.152214 &  0.909411 \\
32  &                586\_fri\_c3\_1000\_25 &        RF &  0.892224 &   0.251459 &    0.107145 &  0.940938 \\
33  &               588\_fri\_c4\_1000\_100 &        RF &  0.876883 &   0.274382 &    0.124012 &  0.923148 \\
34  &                589\_fri\_c2\_1000\_25 &        RF &  0.875381 &   0.274231 &    0.122588 &  0.932206 \\
35  &                590\_fri\_c0\_1000\_50 &        RF &  0.770152 &   0.376476 &     0.22257 &  0.879496 \\
36  &                 591\_fri\_c1\_100\_10 &        RF &  0.688072 &   0.424705 &    0.307654 &  0.831629 \\
37  &                592\_fri\_c4\_1000\_25 &        RF &  0.886852 &   0.258927 &    0.111977 &  0.934837 \\
38  &                593\_fri\_c1\_1000\_10 &        RF &  0.904628 &   0.242149 &    0.095112 &  0.944207 \\
39  &                  594\_fri\_c2\_100\_5 &        RF &  0.653107 &   0.431547 &    0.323924 &  0.785614 \\
40  &                595\_fri\_c0\_1000\_10 &        RF &  0.825544 &   0.328153 &    0.173882 &  0.910602 \\
41  &                  596\_fri\_c2\_250\_5 &        RF &  0.835352 &   0.310415 &    0.156812 &  0.902047 \\
42  &                  597\_fri\_c2\_500\_5 &        RF &  0.894523 &   0.249443 &    0.104584 &   0.93249 \\
43  &                598\_fri\_c0\_1000\_25 &        RF &  0.810615 &   0.343871 &    0.187126 &   0.90705 \\
44  &                 599\_fri\_c2\_1000\_5 &        RF &   0.92493 &   0.208877 &    0.074809 &  0.951968 \\
45  &                  601\_fri\_c1\_250\_5 &        RF &  0.855096 &     0.2867 &    0.135888 &  0.916325 \\
46  &                 602\_fri\_c3\_250\_10 &        RF &  0.795581 &   0.329389 &     0.19609 &  0.901573 \\
47  &                 603\_fri\_c0\_250\_50 &        RF &  0.659874 &   0.449403 &    0.323374 &  0.833863 \\
48  &                 604\_fri\_c4\_500\_10 &        RF &  0.882066 &   0.260423 &    0.116341 &  0.930626 \\
49  &                 605\_fri\_c2\_250\_25 &        RF &  0.725294 &   0.403836 &    0.266039 &  0.850122 \\
50  &                606\_fri\_c2\_1000\_10 &        RF &  0.900382 &   0.244165 &    0.097612 &  0.942411 \\
51  &                607\_fri\_c4\_1000\_50 &        RF &  0.880011 &   0.263028 &    0.116614 &  0.931114 \\
52  &                608\_fri\_c3\_1000\_10 &        RF &  0.903813 &   0.233693 &    0.093653 &  0.946613 \\
53  &                 609\_fri\_c0\_1000\_5 &        RF &  0.868003 &   0.290612 &    0.134467 &  0.933037 \\
54  &                  611\_fri\_c3\_100\_5 &        RF &  0.714641 &   0.402382 &     0.24842 &  0.841404 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_rf1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
55  &                 612\_fri\_c1\_1000\_5 &        RF &  0.922967 &   0.208122 &    0.073467 &  0.958037 \\
56  &                  613\_fri\_c3\_250\_5 &        RF &  0.849498 &   0.301571 &    0.152947 &  0.906948 \\
57  &                 615\_fri\_c4\_250\_10 &        RF &   0.76537 &    0.36884 &    0.235968 &  0.871497 \\
58  &                 616\_fri\_c4\_500\_50 &        RF &  0.835236 &   0.309777 &     0.16219 &   0.90138 \\
59  &                  617\_fri\_c3\_500\_5 &        RF &  0.879998 &   0.255318 &    0.117882 &  0.933057 \\
60  &                618\_fri\_c3\_1000\_50 &        RF &  0.883478 &   0.264537 &    0.112224 &  0.923763 \\
61  &                620\_fri\_c1\_1000\_25 &        RF &  0.874473 &   0.282563 &    0.126939 &  0.931109 \\
62  &                 621\_fri\_c0\_100\_10 &        RF &  0.569101 &   0.473485 &    0.378732 &  0.776792 \\
63  &                622\_fri\_c2\_1000\_50 &        RF &  0.874072 &   0.278149 &    0.124303 &  0.922776 \\
64  &                623\_fri\_c4\_1000\_10 &        RF &  0.897811 &   0.237144 &    0.098251 &  0.936852 \\
65  &                  624\_fri\_c0\_100\_5 &        RF &  0.704611 &   0.393722 &    0.245705 &  0.847368 \\
66  &                 626\_fri\_c2\_500\_50 &        RF &  0.823008 &   0.321812 &    0.175854 &  0.903049 \\
67  &                 627\_fri\_c2\_500\_10 &        RF &  0.872773 &   0.259418 &    0.117884 &  0.925824 \\
68  &                 628\_fri\_c3\_1000\_5 &        RF &  0.923906 &   0.212655 &    0.075839 &  0.955071 \\
69  &                  631\_fri\_c1\_500\_5 &        RF &  0.866227 &   0.275814 &    0.131199 &   0.92734 \\
70  &                 633\_fri\_c0\_500\_25 &        RF &  0.765071 &   0.386825 &    0.229933 &  0.875553 \\
71  &                 634\_fri\_c2\_100\_10 &        RF &  0.638825 &   0.458935 &    0.335267 &  0.770125 \\
72  &                 635\_fri\_c0\_250\_10 &        RF &  0.703241 &   0.413184 &    0.266993 &  0.838454 \\
73  &                 637\_fri\_c1\_500\_50 &        RF &  0.797855 &   0.345077 &     0.19983 &  0.890665 \\
74  &                 641\_fri\_c1\_500\_10 &        RF &  0.885827 &   0.265389 &    0.114417 &  0.939647 \\
75  &                 643\_fri\_c2\_500\_25 &        RF &  0.828081 &     0.3241 &    0.170461 &  0.895178 \\
76  &                 644\_fri\_c4\_250\_25 &        RF &  0.729438 &   0.386083 &     0.26263 &  0.869125 \\
77  &                 645\_fri\_c3\_500\_50 &        RF &  0.828978 &   0.314482 &    0.165812 &  0.892874 \\
78  &                 646\_fri\_c3\_500\_10 &        RF &  0.880021 &   0.266839 &    0.116977 &  0.926986 \\
79  &                 647\_fri\_c1\_250\_10 &        RF &  0.811044 &   0.331034 &    0.185019 &  0.881623 \\
80  &                 648\_fri\_c1\_250\_50 &        RF &  0.751043 &   0.383354 &    0.247733 &  0.861605 \\
81  &                  649\_fri\_c0\_500\_5 &        RF &   0.82724 &   0.317792 &    0.171945 &  0.911659 \\
82  &                 650\_fri\_c0\_500\_50 &        RF &  0.739479 &   0.404096 &    0.257992 &  0.870969 \\
83  &                 651\_fri\_c0\_100\_25 &        RF &  0.474601 &   0.620371 &     0.56962 &  0.741504 \\
84  &                 653\_fri\_c0\_250\_25 &        RF &  0.691073 &   0.435891 &    0.297447 &  0.840384 \\
85  &                 654\_fri\_c0\_500\_10 &        RF &  0.787069 &   0.355176 &    0.207396 &  0.892637 \\
86  &                  656\_fri\_c1\_100\_5 &        RF &  0.622067 &   0.420105 &     0.29974 &  0.826065 \\
87  &                 657\_fri\_c2\_250\_10 &        RF &  0.841526 &   0.296253 &    0.150434 &   0.88202 \\
88  &                 658\_fri\_c3\_250\_25 &        RF &  0.716241 &   0.411146 &     0.28833 &  0.851425 \\
89  &                      663\_rabe\_266 &        RF &  0.988249 &   3.699082 &    29.70961 &  0.990613 \\
90  &               665\_sleuth\_case2002 &        RF &   0.21152 &   5.729268 &    66.67892 &  0.393441 \\
91  &                 666\_rmftsa\_ladata &        RF &  0.534759 &   1.339757 &    3.505726 &  0.620323 \\
92  &     678\_visualizing\_environmental &        RF &  0.167423 &   2.409752 &    9.850855 &  0.519201 \\
93  &                 687\_sleuth\_ex1605 &        RF &  0.478443 &    7.47383 &   97.048396 &  0.713633 \\
94  &            690\_visualizing\_galaxy &        RF &  0.972833 &  10.963723 &  244.234181 &  0.980709 \\
95  &                   695\_chatfield\_4 &        RF &  0.822858 &  13.143151 &  367.921677 &  0.928416 \\
96  &               712\_chscase\_geyser1 &        RF &  0.681945 &   5.679489 &   50.057784 &  0.715691 \\
97  &                 feynman\_III\_12\_43 &        RF &  0.999994 &   0.001455 &    0.000004 &  0.999997 \\
98  &                 feynman\_III\_15\_12 &        RF &  0.996401 &   0.218054 &    0.094469 &  0.997972 \\
99  &                 feynman\_III\_15\_14 &        RF &  0.998693 &   0.000186 &         0.0 &  0.999891 \\
100 &                 feynman\_III\_15\_27 &        RF &  0.999309 &   0.032186 &    0.004928 &  0.999866 \\
101 &                 feynman\_III\_17\_37 &        RF &   0.99973 &   0.056548 &    0.006815 &  0.999917 \\
102 &                  feynman\_III\_7\_38 &        RF &  0.999573 &   0.409599 &    0.552861 &  0.999868 \\
103 &                  feynman\_III\_8\_54 &        RF &  0.965408 &   0.039261 &    0.004317 &   0.97834 \\
104 &                   feynman\_II\_10\_9 &        RF &  0.999448 &   0.002955 &    0.000034 &  0.999874 \\
105 &                  feynman\_II\_11\_28 &        RF &  0.999992 &   0.000481 &    0.000001 &  0.999997 \\
106 &                  feynman\_II\_13\_23 &        RF &  0.999951 &   0.004556 &    0.000073 &   0.99998 \\
107 &                  feynman\_II\_13\_34 &        RF &  0.999861 &   0.015029 &    0.000616 &  0.999954 \\
108 &                   feynman\_II\_15\_4 &        RF &  0.999696 &   0.062073 &    0.008304 &  0.999894 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_rf2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
109 &                   feynman\_II\_15\_5 &        RF &  0.999697 &   0.062022 &     0.00828 &  0.999894 \\
110 &                  feynman\_II\_24\_17 &        RF &  0.999885 &   0.006752 &    0.000086 &  0.999944 \\
111 &                  feynman\_II\_27\_16 &        RF &   0.99971 &   0.891547 &    2.322599 &  0.999906 \\
112 &                  feynman\_II\_27\_18 &        RF &  0.999992 &   0.044954 &    0.005057 &  0.999997 \\
113 &                   feynman\_II\_34\_2 &        RF &  0.999737 &   0.104984 &    0.024754 &  0.999887 \\
114 &                 feynman\_II\_34\_29a &        RF &  0.999531 &   0.002667 &    0.000025 &  0.999868 \\
115 &                  feynman\_II\_34\_2a &        RF &  0.999604 &   0.005112 &    0.000083 &  0.999869 \\
116 &                   feynman\_II\_37\_1 &        RF &  0.999754 &   0.250366 &    0.135856 &  0.999893 \\
117 &                  feynman\_II\_38\_14 &        RF &  0.999991 &   0.000411 &         0.0 &  0.999996 \\
118 &                   feynman\_II\_3\_24 &        RF &  0.999981 &   0.000101 &         0.0 &  0.999997 \\
119 &                   feynman\_II\_4\_23 &        RF &  0.999287 &   0.000406 &    0.000001 &  0.999869 \\
120 &                   feynman\_II\_8\_31 &        RF &  0.999993 &    0.02147 &    0.001142 &  0.999997 \\
121 &                    feynman\_II\_8\_7 &        RF &  0.999148 &   0.001033 &    0.000007 &  0.999891 \\
122 &                    feynman\_I\_10\_7 &        RF &   0.99995 &    0.00454 &    0.000073 &  0.999981 \\
123 &                    feynman\_I\_12\_1 &        RF &  0.999994 &   0.009182 &    0.000162 &  0.999997 \\
124 &                    feynman\_I\_12\_4 &        RF &  0.999006 &   0.000286 &    0.000001 &  0.999896 \\
125 &                    feynman\_I\_12\_5 &        RF &  0.999994 &   0.009267 &    0.000166 &  0.999997 \\
126 &                    feynman\_I\_14\_3 &        RF &  0.999739 &   0.209379 &    0.097592 &  0.999884 \\
127 &                    feynman\_I\_14\_4 &        RF &  0.999993 &    0.02161 &    0.001161 &  0.999997 \\
128 &                   feynman\_I\_15\_10 &        RF &  0.999872 &    0.01471 &    0.000571 &  0.999957 \\
129 &                    feynman\_I\_16\_6 &        RF &  0.999897 &   0.007634 &    0.000133 &  0.999946 \\
130 &                   feynman\_I\_18\_12 &        RF &    0.9998 &   0.073355 &    0.010974 &  0.999927 \\
131 &                   feynman\_I\_25\_13 &        RF &  0.999987 &   0.001564 &    0.000008 &  0.999996 \\
132 &                    feynman\_I\_26\_2 &        RF &  0.999993 &    0.00082 &    0.000002 &  0.999998 \\
133 &                    feynman\_I\_27\_6 &        RF &  0.999747 &   0.003801 &    0.000032 &  0.999894 \\
134 &                    feynman\_I\_29\_4 &        RF &  0.999979 &    0.00267 &    0.000038 &  0.999995 \\
135 &                    feynman\_I\_30\_3 &        RF &  0.997875 &    0.07419 &    0.014129 &  0.998623 \\
136 &                    feynman\_I\_30\_5 &        RF &  0.999473 &   0.001381 &    0.000008 &  0.999891 \\
137 &                    feynman\_I\_34\_1 &        RF &  0.999739 &   0.015217 &    0.000829 &  0.999932 \\
138 &                   feynman\_I\_34\_14 &        RF &  0.999841 &   0.012027 &    0.000418 &   0.99995 \\
139 &                   feynman\_I\_34\_27 &        RF &  0.999993 &   0.001505 &    0.000004 &  0.999997 \\
140 &                    feynman\_I\_37\_4 &        RF &  0.999741 &   0.030484 &    0.002131 &  0.999903 \\
141 &                    feynman\_I\_39\_1 &        RF &  0.999993 &   0.014017 &    0.000382 &  0.999997 \\
142 &                   feynman\_I\_39\_11 &        RF &  0.999621 &   0.034505 &    0.003542 &  0.999879 \\
143 &                   feynman\_I\_43\_31 &        RF &  0.999744 &   0.209035 &    0.096614 &  0.999887 \\
144 &                   feynman\_I\_47\_23 &        RF &  0.999705 &   0.007894 &    0.000134 &  0.999871 \\
145 &                    feynman\_I\_48\_2 &        RF &  0.999949 &     0.5204 &    0.529267 &  0.999975 \\
146 &                     feynman\_I\_6\_2 &        RF &   0.99999 &   0.000082 &         0.0 &  0.999996 \\
147 &                    feynman\_I\_6\_2b &        RF &  0.999608 &   0.000729 &    0.000001 &  0.999819 \\
148 &                       nikuradse\_1 &        RF &  0.998261 &   0.004636 &    0.000043 &  0.990062 \\
149 &                  strogatz\_bacres1 &        RF &   0.99768 &   0.051648 &    0.014431 &  0.971473 \\
150 &                  strogatz\_bacres2 &        RF &  0.993031 &   0.050096 &    0.031067 &   0.99526 \\
151 &                  strogatz\_barmag1 &        RF &  0.959565 &    0.01236 &     0.00262 &  0.995512 \\
152 &                  strogatz\_barmag2 &        RF &  0.990584 &   0.009236 &    0.000698 &  0.991259 \\
153 &                  strogatz\_glider1 &        RF &  0.971766 &   0.088604 &    0.017235 &  0.986356 \\
154 &                  strogatz\_glider2 &        RF &  0.950929 &   0.114753 &    0.043182 &  0.969765 \\
155 &                      strogatz\_lv1 &        RF &  0.600604 &   0.217083 &    8.024616 &  0.993335 \\
156 &                      strogatz\_lv2 &        RF &  0.596278 &   0.089651 &    0.526566 &  0.971766 \\
157 &                strogatz\_predprey1 &        RF &  0.926847 &   0.148677 &    0.806437 &  0.989732 \\
158 &                strogatz\_predprey2 &        RF &  0.984844 &    0.08214 &    0.036595 &  0.993528 \\
159 &               strogatz\_shearflow1 &        RF &  0.954483 &   0.026438 &    0.012076 &  0.992629 \\
160 &               strogatz\_shearflow2 &        RF &  0.978411 &   0.010467 &     0.00115 &  0.995866 \\
161 &                     strogatz\_vdp1 &        RF &  0.877137 &   0.162954 &    0.317669 &  0.937715 \\
162 &                     strogatz\_vdp2 &        RF &  0.999721 &   0.000652 &    0.000002 &  0.999759 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_rf3}
    }
\end{table*}

% LGBM -------------------------------------------------------------------------------------------------------------------

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
1   &                          1027\_ESL &      LGBM &  0.844445 &   0.413833 &    0.305865 &  0.931222 \\
2   &                          1028\_SWD &      LGBM &  0.359984 &   0.506554 &    0.413474 &  0.609287 \\
3   &                          1029\_LEV &      LGBM &  0.524891 &   0.490583 &    0.429172 &  0.728595 \\
4   &                          1030\_ERA &      LGBM &  0.346505 &   1.262428 &    2.504109 &  0.552466 \\
5   &                      1089\_USCrime &      LGBM & -0.160501 &   36.23973 &  1727.36776 &       NaN \\
6   &              1096\_FacultySalaries &      LGBM & -0.103898 &   3.356827 &   20.915339 &  0.760385 \\
7   &               1199\_BNG\_echoMonths &      LGBM &  0.476546 &   8.791663 &  130.713328 &  0.666369 \\
8   &                      192\_vineyard &      LGBM & -0.063398 &   3.319048 &   19.168705 &  0.715896 \\
9   &                       197\_cpu\_act &      LGBM &   0.98535 &   1.555198 &    4.839184 &  0.966604 \\
10  &                         210\_cloud &      LGBM &  0.607391 &   0.401731 &    0.409442 &  0.873838 \\
11  &                       225\_puma8NH &      LGBM &  0.667638 &   2.499582 &   10.564509 &  0.810515 \\
12  &                     227\_cpu\_small &      LGBM &  0.979111 &   1.856602 &    6.902363 &  0.954275 \\
13  &                       228\_elusage &      LGBM &  0.536545 &  10.575459 &  245.965478 &  0.658258 \\
14  &                      229\_pwLinear &      LGBM &  0.849223 &     1.3139 &    2.845389 &  0.923151 \\
15  &               294\_satellite\_image &      LGBM &  0.901703 &   0.366712 &    0.479844 &  0.947657 \\
16  &  4544\_GeographicalOriginalofMusic &      LGBM &  0.725209 &   0.382052 &    0.281681 &   0.84111 \\
17  &                          503\_wind &      LGBM &  0.794789 &   2.322967 &    9.178021 &  0.891768 \\
18  &                       505\_tecator &      LGBM &  0.980731 &    1.27209 &    4.103341 &  0.987641 \\
19  &                        519\_vinnie &      LGBM &  0.703883 &    1.31389 &    2.669673 &  0.839341 \\
20  &                          522\_pm10 &      LGBM &  0.452875 &   0.509969 &    0.419688 &  0.684123 \\
21  &           523\_analcatdata\_neavote &      LGBM &  0.913691 &   0.620019 &     1.24188 &  0.870881 \\
22  &                        529\_pollen &      LGBM &    0.7574 &   1.215903 &    2.369972 &  0.862246 \\
23  &                           547\_no2 &      LGBM &  0.589485 &   0.373971 &    0.228427 &  0.753452 \\
24  &                       560\_bodyfat &      LGBM &   0.95801 &   0.896907 &    2.929498 &  0.988279 \\
25  &                     562\_cpu\_small &      LGBM &  0.979111 &   1.856602 &    6.902363 &  0.954275 \\
26  &                       573\_cpu\_act &      LGBM &   0.98535 &   1.555198 &    4.839184 &  0.966604 \\
27  &                  579\_fri\_c0\_250\_5 &      LGBM &  0.817921 &   0.310909 &    0.168316 &  0.899617 \\
28  &                 581\_fri\_c3\_500\_25 &      LGBM &  0.895226 &   0.245636 &    0.104176 &   0.93901 \\
29  &                 582\_fri\_c1\_500\_25 &      LGBM &  0.889654 &   0.254534 &    0.110448 &  0.941618 \\
30  &                583\_fri\_c1\_1000\_50 &      LGBM &  0.919194 &    0.21828 &    0.080416 &  0.956086 \\
31  &                 584\_fri\_c4\_500\_25 &      LGBM &  0.879668 &   0.256692 &    0.118972 &  0.929843 \\
32  &                586\_fri\_c3\_1000\_25 &      LGBM &  0.929915 &   0.200981 &    0.069801 &  0.959121 \\
33  &               588\_fri\_c4\_1000\_100 &      LGBM &  0.911337 &   0.223146 &    0.089196 &  0.945709 \\
34  &                589\_fri\_c2\_1000\_25 &      LGBM &  0.918465 &   0.219992 &    0.080058 &  0.956587 \\
35  &                590\_fri\_c0\_1000\_50 &      LGBM &  0.874126 &   0.277299 &    0.121789 &  0.932544 \\
36  &                 591\_fri\_c1\_100\_10 &      LGBM &  0.472097 &   0.570042 &    0.512804 &  0.684612 \\
37  &                592\_fri\_c4\_1000\_25 &      LGBM &  0.917119 &   0.215887 &    0.081934 &  0.951337 \\
38  &                593\_fri\_c1\_1000\_10 &      LGBM &  0.937294 &   0.190624 &    0.062492 &  0.962283 \\
39  &                  594\_fri\_c2\_100\_5 &      LGBM &  0.486797 &   0.518448 &    0.468199 &  0.732305 \\
40  &                595\_fri\_c0\_1000\_10 &      LGBM &  0.893363 &   0.255197 &    0.106264 &  0.943872 \\
41  &                  596\_fri\_c2\_250\_5 &      LGBM &  0.849539 &   0.284548 &    0.142847 &  0.908598 \\
42  &                  597\_fri\_c2\_500\_5 &      LGBM &  0.925056 &   0.207562 &    0.074506 &  0.948969 \\
43  &                598\_fri\_c0\_1000\_25 &      LGBM &  0.899637 &    0.24992 &    0.099142 &    0.9502 \\
44  &                 599\_fri\_c2\_1000\_5 &      LGBM &  0.943596 &   0.179893 &    0.056196 &  0.962465 \\
45  &                  601\_fri\_c1\_250\_5 &      LGBM &  0.885572 &   0.246478 &    0.106492 &  0.933273 \\
46  &                 602\_fri\_c3\_250\_10 &      LGBM &  0.796471 &   0.306398 &    0.194118 &  0.908101 \\
47  &                 603\_fri\_c0\_250\_50 &      LGBM &  0.805041 &   0.338462 &    0.185065 &  0.903421 \\
48  &                 604\_fri\_c4\_500\_10 &      LGBM &  0.911491 &   0.224825 &    0.087365 &  0.943372 \\
49  &                 605\_fri\_c2\_250\_25 &      LGBM &  0.801806 &   0.329571 &    0.193584 &  0.889578 \\
50  &                606\_fri\_c2\_1000\_10 &      LGBM &  0.933535 &   0.196463 &      0.0653 &  0.959411 \\
51  &                607\_fri\_c4\_1000\_50 &      LGBM &  0.915084 &   0.213321 &    0.082569 &  0.950092 \\
52  &                608\_fri\_c3\_1000\_10 &      LGBM &  0.923461 &   0.201144 &    0.074706 &  0.958283 \\
53  &                 609\_fri\_c0\_1000\_5 &      LGBM &  0.919816 &   0.225162 &    0.081722 &  0.957937 \\
54  &                  611\_fri\_c3\_100\_5 &      LGBM &  0.608191 &   0.465827 &    0.340244 &  0.739156 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_lgbm1}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
55  &                 612\_fri\_c1\_1000\_5 &      LGBM &  0.943877 &   0.178135 &    0.053381 &  0.969261 \\
56  &                  613\_fri\_c3\_250\_5 &      LGBM &  0.854812 &   0.281067 &    0.147232 &   0.91031 \\
57  &                 615\_fri\_c4\_250\_10 &      LGBM &  0.815332 &   0.309522 &    0.188706 &  0.895958 \\
58  &                 616\_fri\_c4\_500\_50 &      LGBM &  0.856199 &   0.277982 &    0.140655 &  0.908752 \\
59  &                  617\_fri\_c3\_500\_5 &      LGBM &  0.895849 &   0.225265 &    0.102203 &  0.944819 \\
60  &                618\_fri\_c3\_1000\_50 &      LGBM &  0.915046 &   0.217885 &    0.081729 &  0.942882 \\
61  &                620\_fri\_c1\_1000\_25 &      LGBM &  0.928287 &   0.209569 &    0.072189 &  0.959867 \\
62  &                 621\_fri\_c0\_100\_10 &      LGBM &  0.725334 &   0.374063 &    0.235699 &  0.849173 \\
63  &                622\_fri\_c2\_1000\_50 &      LGBM &  0.915263 &   0.222149 &     0.08352 &  0.946356 \\
64  &                623\_fri\_c4\_1000\_10 &      LGBM &    0.9176 &   0.206872 &    0.079421 &  0.946893 \\
65  &                  624\_fri\_c0\_100\_5 &      LGBM &  0.663385 &   0.414732 &    0.279963 &  0.807866 \\
66  &                 626\_fri\_c2\_500\_50 &      LGBM &  0.881852 &   0.262801 &    0.116937 &  0.927061 \\
67  &                 627\_fri\_c2\_500\_10 &      LGBM &  0.895066 &   0.229627 &    0.097222 &  0.937239 \\
68  &                 628\_fri\_c3\_1000\_5 &      LGBM &  0.939786 &   0.185646 &    0.060039 &   0.96369 \\
69  &                  631\_fri\_c1\_500\_5 &      LGBM &  0.894575 &   0.235954 &    0.103217 &   0.94264 \\
70  &                 633\_fri\_c0\_500\_25 &      LGBM &  0.867758 &    0.28009 &    0.128961 &  0.928568 \\
71  &                 634\_fri\_c2\_100\_10 &      LGBM &  0.554713 &   0.489593 &    0.412479 &  0.755689 \\
72  &                 635\_fri\_c0\_250\_10 &      LGBM &  0.808018 &   0.325511 &    0.173748 &  0.888413 \\
73  &                 637\_fri\_c1\_500\_50 &      LGBM &   0.88029 &      0.262 &    0.117988 &  0.935986 \\
74  &                 641\_fri\_c1\_500\_10 &      LGBM &  0.920707 &    0.21553 &    0.079372 &  0.957008 \\
75  &                 643\_fri\_c2\_500\_25 &      LGBM &  0.886997 &   0.256788 &    0.111016 &  0.929579 \\
76  &                 644\_fri\_c4\_250\_25 &      LGBM &  0.763602 &   0.343271 &    0.229947 &   0.88179 \\
77  &                 645\_fri\_c3\_500\_50 &      LGBM &  0.861184 &   0.269186 &    0.134287 &  0.910007 \\
78  &                 646\_fri\_c3\_500\_10 &      LGBM &  0.895953 &   0.229111 &    0.101617 &  0.938216 \\
79  &                 647\_fri\_c1\_250\_10 &      LGBM &  0.871382 &   0.272282 &     0.12434 &  0.920986 \\
80  &                 648\_fri\_c1\_250\_50 &      LGBM &  0.826962 &   0.309924 &    0.169927 &  0.896567 \\
81  &                  649\_fri\_c0\_500\_5 &      LGBM &  0.894272 &   0.251709 &    0.104998 &  0.946873 \\
82  &                 650\_fri\_c0\_500\_50 &      LGBM &  0.847083 &   0.302548 &    0.150672 &  0.923984 \\
83  &                 651\_fri\_c0\_100\_25 &      LGBM &  0.553901 &   0.551767 &    0.477772 &  0.769774 \\
84  &                 653\_fri\_c0\_250\_25 &      LGBM &  0.790537 &    0.34996 &    0.201084 &  0.879091 \\
85  &                 654\_fri\_c0\_500\_10 &      LGBM &  0.871514 &   0.272861 &    0.125055 &  0.934404 \\
86  &                  656\_fri\_c1\_100\_5 &      LGBM &  0.523393 &   0.464672 &    0.378993 &  0.794858 \\
87  &                 657\_fri\_c2\_250\_10 &      LGBM &  0.864705 &   0.273345 &    0.126912 &  0.894812 \\
88  &                 658\_fri\_c3\_250\_25 &      LGBM &  0.768969 &   0.348552 &    0.235693 &  0.872487 \\
89  &                      663\_rabe\_266 &      LGBM &  0.951179 &   8.545605 &  128.061611 &  0.970164 \\
90  &               665\_sleuth\_case2002 &      LGBM &  0.158356 &   6.037853 &   70.656119 &  0.396523 \\
91  &                 666\_rmftsa\_ladata &      LGBM &  0.427431 &   1.453889 &    4.351936 &  0.561823 \\
92  &     678\_visualizing\_environmental &      LGBM &  0.192604 &   2.398792 &    9.545897 &  0.512608 \\
93  &                 687\_sleuth\_ex1605 &      LGBM &  0.149332 &  10.431353 &  171.115995 &  0.501394 \\
94  &            690\_visualizing\_galaxy &      LGBM &  0.970978 &  12.036517 &   261.18156 &  0.980453 \\
95  &                   695\_chatfield\_4 &      LGBM &  0.816784 &  13.612425 &  379.114996 &   0.91925 \\
96  &               712\_chscase\_geyser1 &      LGBM &  0.719652 &   5.295068 &   44.129887 &  0.724247 \\
97  &                 feynman\_III\_12\_43 &      LGBM &  0.999807 &   0.008734 &    0.000126 &  0.999884 \\
98  &                 feynman\_III\_15\_12 &      LGBM &  0.943683 &   0.877025 &    1.478416 &  0.966702 \\
99  &                 feynman\_III\_15\_14 &      LGBM &  0.998361 &   0.000355 &         0.0 &  0.998577 \\
100 &                 feynman\_III\_15\_27 &      LGBM &   0.99867 &   0.063433 &    0.009479 &  0.999169 \\
101 &                 feynman\_III\_17\_37 &      LGBM &  0.998974 &   0.123542 &    0.025872 &  0.999485 \\
102 &                  feynman\_III\_7\_38 &      LGBM &  0.998856 &   0.857281 &     1.47939 &  0.999199 \\
103 &                  feynman\_III\_8\_54 &      LGBM &   0.55409 &   0.186592 &    0.055649 &  0.787142 \\
104 &                   feynman\_II\_10\_9 &      LGBM &  0.998836 &   0.005788 &    0.000071 &  0.999288 \\
105 &                  feynman\_II\_11\_28 &      LGBM &   0.99982 &   0.002903 &    0.000015 &  0.999845 \\
106 &                  feynman\_II\_13\_23 &      LGBM &  0.999909 &   0.008282 &    0.000135 &  0.999959 \\
107 &                  feynman\_II\_13\_34 &      LGBM &   0.99967 &     0.0289 &    0.001463 &  0.999854 \\
108 &                   feynman\_II\_15\_4 &      LGBM &  0.999007 &   0.123948 &    0.027096 &   0.99948 \\

\bottomrule
\end{tabular}
    \label{fig:tab_reg_lgbm2}
    }
\end{table*}

\begin{table*}[!ht]
    \centering
\scriptsize{
\begin{tabular}{ccccccc}
\toprule
{} &         Dataset Name & Algorithm &   $R^2$ Mean  $\uparrow$  &  MAE   $\downarrow$  &    MSE  $\downarrow$  &   Spearman coeff. $\uparrow$ \\
\midrule
109 &                   feynman\_II\_15\_5 &      LGBM &  0.998989 &   0.125219 &    0.027641 &  0.999477 \\
110 &                  feynman\_II\_24\_17 &      LGBM &  0.999691 &   0.011978 &     0.00023 &  0.999832 \\
111 &                  feynman\_II\_27\_16 &      LGBM &  0.999096 &   1.917405 &    7.245248 &  0.999355 \\
112 &                  feynman\_II\_27\_18 &      LGBM &  0.999833 &   0.246181 &    0.109237 &  0.999893 \\
113 &                   feynman\_II\_34\_2 &      LGBM &  0.998982 &   0.234243 &    0.095705 &  0.999271 \\
114 &                 feynman\_II\_34\_29a &      LGBM &  0.998847 &   0.005464 &     0.00006 &  0.999204 \\
115 &                  feynman\_II\_34\_2a &      LGBM &  0.998851 &   0.010951 &    0.000242 &  0.999194 \\
116 &                   feynman\_II\_37\_1 &      LGBM &  0.999066 &   0.546615 &    0.515954 &  0.999381 \\
117 &                  feynman\_II\_38\_14 &      LGBM &  0.999788 &   0.002343 &     0.00001 &  0.999883 \\
118 &                   feynman\_II\_3\_24 &      LGBM &  0.999771 &   0.000514 &    0.000001 &  0.999797 \\
119 &                   feynman\_II\_4\_23 &      LGBM &  0.998652 &     0.0008 &    0.000002 &  0.999158 \\
120 &                   feynman\_II\_8\_31 &      LGBM &  0.999833 &   0.124132 &    0.027658 &  0.999891 \\
121 &                    feynman\_II\_8\_7 &      LGBM &   0.99865 &   0.001993 &    0.000011 &  0.999217 \\
122 &                    feynman\_I\_10\_7 &      LGBM &  0.999906 &   0.008359 &    0.000138 &  0.999958 \\
123 &                    feynman\_I\_12\_1 &      LGBM &  0.999805 &   0.054983 &    0.005011 &  0.999884 \\
124 &                    feynman\_I\_12\_4 &      LGBM &  0.998701 &   0.000526 &    0.000001 &  0.998989 \\
125 &                    feynman\_I\_12\_5 &      LGBM &  0.999803 &   0.055327 &    0.005072 &  0.999883 \\
126 &                    feynman\_I\_14\_3 &      LGBM &   0.99897 &   0.468719 &    0.384822 &  0.999263 \\
127 &                    feynman\_I\_14\_4 &      LGBM &   0.99983 &   0.123958 &    0.027743 &  0.999889 \\
128 &                   feynman\_I\_15\_10 &      LGBM &  0.999675 &   0.028835 &     0.00145 &  0.999852 \\
129 &                    feynman\_I\_16\_6 &      LGBM &   0.99934 &   0.021985 &    0.000856 &  0.999655 \\
130 &                   feynman\_I\_18\_12 &      LGBM &  0.999291 &   0.150274 &    0.038946 &   0.99961 \\
131 &                   feynman\_I\_25\_13 &      LGBM &  0.999774 &   0.008472 &    0.000139 &  0.999854 \\
132 &                    feynman\_I\_26\_2 &      LGBM &  0.999856 &   0.004474 &    0.000036 &  0.999931 \\
133 &                    feynman\_I\_27\_6 &      LGBM &  0.999205 &   0.007532 &    0.000102 &  0.999539 \\
134 &                    feynman\_I\_29\_4 &      LGBM &  0.999725 &   0.013899 &    0.000482 &  0.999811 \\
135 &                    feynman\_I\_30\_3 &      LGBM &  0.970219 &   0.332563 &    0.197979 &  0.965192 \\
136 &                    feynman\_I\_30\_5 &      LGBM &   0.99902 &    0.00253 &    0.000014 &  0.999463 \\
137 &                    feynman\_I\_34\_1 &      LGBM &  0.999405 &   0.029987 &     0.00189 &  0.999756 \\
138 &                   feynman\_I\_34\_14 &      LGBM &  0.999609 &   0.022975 &    0.001025 &  0.999836 \\
139 &                   feynman\_I\_34\_27 &      LGBM &  0.999808 &   0.008736 &    0.000126 &  0.999886 \\
140 &                    feynman\_I\_37\_4 &      LGBM &  0.999146 &    0.06299 &    0.007028 &  0.999475 \\
141 &                    feynman\_I\_39\_1 &      LGBM &  0.999804 &   0.083128 &    0.011441 &  0.999882 \\
142 &                   feynman\_I\_39\_11 &      LGBM &  0.998859 &   0.074227 &    0.010657 &  0.999252 \\
143 &                   feynman\_I\_43\_31 &      LGBM &  0.998984 &   0.468055 &    0.382724 &  0.999274 \\
144 &                   feynman\_I\_47\_23 &      LGBM &  0.998968 &   0.016486 &    0.000469 &  0.999409 \\
145 &                    feynman\_I\_48\_2 &      LGBM &  0.999779 &   1.147807 &    2.279839 &  0.999849 \\
146 &                     feynman\_I\_6\_2 &      LGBM &   0.99978 &   0.000467 &         0.0 &  0.999882 \\
147 &                    feynman\_I\_6\_2b &      LGBM &  0.997631 &    0.00187 &    0.000009 &  0.998732 \\
148 &                       nikuradse\_1 &      LGBM &  0.992314 &   0.008647 &    0.000192 &  0.984635 \\
149 &                  strogatz\_bacres1 &      LGBM &  0.978434 &   0.139073 &    0.138135 &  0.918411 \\
150 &                  strogatz\_bacres2 &      LGBM &  0.980091 &   0.086343 &    0.089204 &  0.985652 \\
151 &                  strogatz\_barmag1 &      LGBM &  0.945527 &   0.017393 &    0.003195 &   0.98347 \\
152 &                  strogatz\_barmag2 &      LGBM &  0.774422 &   0.034429 &    0.017593 &  0.930467 \\
153 &                  strogatz\_glider1 &      LGBM &  0.935193 &   0.132137 &    0.039287 &  0.962894 \\
154 &                  strogatz\_glider2 &      LGBM &  0.908837 &     0.1514 &     0.07748 &  0.939587 \\
155 &                      strogatz\_lv1 &      LGBM & -2.331265 &    0.39982 &    8.297826 &  0.445691 \\
156 &                      strogatz\_lv2 &      LGBM & -0.336276 &   0.170791 &    0.591586 &  0.795204 \\
157 &                strogatz\_predprey1 &      LGBM &  0.711828 &   0.340823 &     2.44352 &   0.93433 \\
158 &                strogatz\_predprey2 &      LGBM &  0.983054 &   0.096986 &    0.041181 &  0.991001 \\
159 &               strogatz\_shearflow1 &      LGBM &  0.812026 &   0.085183 &    0.059188 &  0.909604 \\
160 &               strogatz\_shearflow2 &      LGBM &  0.946065 &   0.023819 &    0.002921 &  0.978591 \\
161 &                     strogatz\_vdp1 &      LGBM &  0.759776 &   0.291957 &     0.62354 &  0.852349 \\
162 &                     strogatz\_vdp2 &      LGBM &  0.998405 &   0.001758 &    0.000013 &  0.999232 \\

\bottomrule
\end{tabular}
